Reexploring Molecular Complexity with ALMA: Insights into chemical differentiation from the molecular composition of hot cores in Sgr B2(N2)

We used ALMA to perform a line survey of the high-mass star forming region Sgr B2(N), called ReMoCA. We modeled under the assumption of LTE the spectra obtained toward the sources embedded in the secondary hot core Sgr B2(N2). We compared the chemical composition of these sources to that of sources from the literature and to predictions of the chemical kinetics model MAGICKAL. We detected up to 58 molecules toward Sgr B2(N2)'s hot cores, including up to 24 COMs, as well as many less abundant isotopologs. The compositions of some pairs of sources are well correlated, but differences also exist in particular for HNCO and NH2CHO. The abundances of series of homologous molecules drop by about one order of magnitude at each further step in complexity. The nondetection of radicals yields stringent constraints on the models. The comparison to the chemical models confirms previous evidence of a high cosmic-ray ionization rate in Sgr B2(N). The comparison to sources from the literature gives new insight into chemical differentiation. The composition of most hot cores of Sgr B2(N2) is tightly correlated to that of the hot core G31.41+0.31 and the hot corino IRAS 16293-2422B after normalizing the abundances by classes of molecules (O-, N-, O+N-, and S-bearing). There is no overall correlation between Sgr B2(N2) and the shocked region G+0.693-0.027 also located in Sgr B2, and even less with the cold starless core TMC-1. The class of N-bearing species reveals the largest variance among the four classes of molecules. The S-bearing class shows in contrast the smallest variance. These results imply that the class of N-bearing molecules reacts more sensitively to shocks, low-temperature gas phase chemistry after non-thermal desorption, or density. The abundance shifts observed between the N- and O-bearing molecules may indicate how violently and completely the ice mantles are desorbed. [abridged]

==> (inline-0) <==
\begin{tabular}{rccrccrccrccrcc}
 \hline\hline
\multicolumn{1}{c}{Freq.\tablefootmark{(a)}} & \multicolumn{1}{c}{\hspace*{-1ex}$T$\tablefootmark{(b)}} & \multicolumn{1}{c}{\hspace*{-2.ex}S.W\tablefootmark{(c)}} & \multicolumn{1}{c}{Freq.\tablefootmark{(a)}} & \multicolumn{1}{c}{\hspace*{-1ex}$T$\tablefootmark{(b)}} & \multicolumn{1}{c}{\hspace*{-2.ex}S.W\tablefootmark{(c)}} & \multicolumn{1}{c}{Freq.\tablefootmark{(a)}} & \multicolumn{1}{c}{\hspace*{-1ex}$T$\tablefootmark{(b)}} & \multicolumn{1}{c}{\hspace*{-2.ex}S.W\tablefootmark{(c)}} & \multicolumn{1}{c}{Freq.\tablefootmark{(a)}} & \multicolumn{1}{c}{\hspace*{-1ex}$T$\tablefootmark{(b)}} & \multicolumn{1}{c}{\hspace*{-2.ex}S.W\tablefootmark{(c)}} & \multicolumn{1}{c}{Freq.\tablefootmark{(a)}} & \multicolumn{1}{c}{\hspace*{-1ex}$T$\tablefootmark{(b)}} & \multicolumn{1}{c}{\hspace*{-2.ex}S.W\tablefootmark{(c)}} \\ 
 \hline
 84141.3 & \hspace*{-1ex}31 & \hspace*{-2.ex}1.0 &  90308.4 & \hspace*{-1ex}18 & \hspace*{-2.ex}2.1 &  98730.0 & \hspace*{-1ex}32 & \hspace*{-2.ex}5.0 & 104953.3 & \hspace*{-1ex}16 & \hspace*{-2.ex}3.2 & 108933.6 & \hspace*{-1ex}36 & \hspace*{-2.ex}4.3\\ 
 84158.3 & \hspace*{-1ex}12 & \hspace*{-2.ex}1.0 &  90339.8 & \hspace*{-1ex}19 & \hspace*{-2.ex}2.1 &  98750.4 & \hspace*{-1ex}52 & \hspace*{-2.ex}5.0 & 105004.3 & \hspace*{-1ex}11 & \hspace*{-2.ex}3.2 & 108953.7 & \hspace*{-1ex}10 & \hspace*{-2.ex}4.3\\ 
 84517.1 & \hspace*{-1ex}10 & \hspace*{-2.ex}1.0 &  90544.2 & \hspace*{-1ex}19 & \hspace*{-2.ex}2.1 &  98769.8 & \hspace*{-1ex}14 & \hspace*{-2.ex}5.0 & 105167.3 & \hspace*{-1ex}12 & \hspace*{-2.ex}3.2 & 108966.5 & \hspace*{-1ex}15 & \hspace*{-2.ex}4.3\\ 
 84705.3 & \hspace*{-1ex}28 & \hspace*{-2.ex}1.0 &  90739.2 & \hspace*{-1ex}28 & \hspace*{-2.ex}2.1 &  98773.3 & \hspace*{-1ex}35 & \hspace*{-2.ex}5.0 & 105293.0 & \hspace*{-1ex}12 & \hspace*{-2.ex}3.3 & 109009.2 & \hspace*{-1ex}18 & \hspace*{-2.ex}4.3\\ 
 85686.6 & \hspace*{-1ex}12 & \hspace*{-2.ex}1.0 &  91502.8 & \hspace*{-1ex}19 & \hspace*{-2.ex}3.0 &  98787.0 & \hspace*{-1ex}59 & \hspace*{-2.ex}5.0 & 105514.9 & \hspace*{-1ex}34 & \hspace*{-2.ex}3.3 & 109055.0 & \hspace*{-1ex}17 & \hspace*{-2.ex}4.3\\ 
 85690.1 & \hspace*{-1ex}12 & \hspace*{-2.ex}1.0 &  91507.4 & \hspace*{-1ex}19 & \hspace*{-2.ex}3.0 &  98857.1 & \hspace*{-1ex}35 & \hspace*{-2.ex}5.0 & 106073.5 & \hspace*{-1ex}10 & \hspace*{-2.ex}3.3 & 109089.7 & \hspace*{-1ex}38 & \hspace*{-2.ex}4.3\\ 
 86159.1 & \hspace*{-1ex}12 & \hspace*{-2.ex}1.1 &  92061.6 & \hspace*{-1ex}24 & \hspace*{-2.ex}3.0 &  98871.4 & \hspace*{-1ex}35 & \hspace*{-2.ex}5.0 & 106353.9 & \hspace*{-1ex}41 & \hspace*{-2.ex}3.3 & 109091.0 & \hspace*{-1ex}36 & \hspace*{-2.ex}4.3\\ 
 86274.1 & \hspace*{-1ex}21 & \hspace*{-2.ex}1.1 &  92072.2 & \hspace*{-1ex}21 & \hspace*{-2.ex}3.0 &  98928.2 & \hspace*{-1ex}16 & \hspace*{-2.ex}5.0 & 106705.5 & \hspace*{-1ex}26 & \hspace*{-2.ex}3.3 & 109106.3 & \hspace*{-1ex}15 & \hspace*{-2.ex}4.3\\ 
 86801.4 & \hspace*{-1ex}11 & \hspace*{-2.ex}1.1 &  92685.5 & \hspace*{-1ex}31 & \hspace*{-2.ex}3.0 &  99221.3 & \hspace*{-1ex}36 & \hspace*{-2.ex}5.0 & 106713.8 & \hspace*{-1ex}26 & \hspace*{-2.ex}3.3 & 109129.8 & \hspace*{-1ex}12 & \hspace*{-2.ex}4.3\\ 
 86925.3 & \hspace*{-1ex}19 & \hspace*{-2.ex}1.1 &  94411.1 & \hspace*{-1ex}35 & \hspace*{-2.ex}3.1 &  99229.0 & \hspace*{-1ex}37 & \hspace*{-2.ex}5.0 & 106825.5 & \hspace*{-1ex}17 & \hspace*{-2.ex}3.3 & 109144.4 & \hspace*{-1ex}11 & \hspace*{-2.ex}4.3\\ 
 87002.8 & \hspace*{-1ex}13 & \hspace*{-2.ex}1.1 &  94771.2 & \hspace*{-1ex}14 & \hspace*{-2.ex}3.1 &  99241.7 & \hspace*{-1ex}32 & \hspace*{-2.ex}5.0 & 106839.4 & \hspace*{-1ex}26 & \hspace*{-2.ex}3.3 & 109223.0 & \hspace*{-1ex}35 & \hspace*{-2.ex}4.3\\ 
 87008.0 & \hspace*{-1ex}22 & \hspace*{-2.ex}1.1 &  94814.9 & \hspace*{-1ex}67 & \hspace*{-2.ex}3.1 &  99453.1 & \hspace*{-1ex}15 & \hspace*{-2.ex}5.0 & 106855.6 & \hspace*{-1ex}28 & \hspace*{-2.ex}3.3 & 109235.2 & \hspace*{-1ex}37 & \hspace*{-2.ex}4.3\\ 
 87281.4 & \hspace*{-1ex}23 & \hspace*{-2.ex}1.1 &  95202.6 & \hspace*{-1ex}10 & \hspace*{-2.ex}4.0 &  99493.9 & \hspace*{-1ex}19 & \hspace*{-2.ex}5.0 & 107255.8 & \hspace*{-1ex}39 & \hspace*{-2.ex}4.2 & 109295.9 & \hspace*{-1ex}16 & \hspace*{-2.ex}4.3\\ 
 87299.3 & \hspace*{-1ex}15 & \hspace*{-2.ex}1.1 &  95328.4 & \hspace*{-1ex}21 & \hspace*{-2.ex}4.0 &  99530.0 & \hspace*{-1ex}32 & \hspace*{-2.ex}5.0 & 107285.5 & \hspace*{-1ex}15 & \hspace*{-2.ex}4.2 & 109519.4 & \hspace*{-1ex}14 & \hspace*{-2.ex}4.3\\ 
 87457.1 & \hspace*{-1ex}10 & \hspace*{-2.ex}1.1 &  95474.9 & \hspace*{-1ex}19 & \hspace*{-2.ex}4.0 &  99559.2 & \hspace*{-1ex}35 & \hspace*{-2.ex}5.0 & 107315.3 & \hspace*{-1ex}18 & \hspace*{-2.ex}4.2 & 109720.1 & \hspace*{-1ex}59 & \hspace*{-2.ex}4.3\\ 
 87592.8 & \hspace*{-1ex}18 & \hspace*{-2.ex}1.1 &  95513.2 & \hspace*{-1ex}12 & \hspace*{-2.ex}4.0 &  99599.3 & \hspace*{-1ex}13 & \hspace*{-2.ex}5.0 & 107370.2 & \hspace*{-1ex}35 & \hspace*{-2.ex}4.2 & 109790.7 & \hspace*{-1ex}12 & \hspace*{-2.ex}4.3\\ 
 87973.1 & \hspace*{-1ex}25 & \hspace*{-2.ex}2.0 &  95540.2 & \hspace*{-1ex}10 & \hspace*{-2.ex}4.0 &  99744.7 & \hspace*{-1ex}36 & \hspace*{-2.ex}5.0 & 107403.9 & \hspace*{-1ex}36 & \hspace*{-2.ex}4.2 & 110144.2 & \hspace*{-1ex}58 & \hspace*{-2.ex}4.3\\ 
 88260.8 & \hspace*{-1ex}12 & \hspace*{-2.ex}2.0 &  95616.5 & \hspace*{-1ex}26 & \hspace*{-2.ex}4.0 &  99827.6 & \hspace*{-1ex}26 & \hspace*{-2.ex}2.2 & 107410.1 & \hspace*{-1ex}32 & \hspace*{-2.ex}4.2 & 111246.3 & \hspace*{-1ex}15 & \hspace*{-2.ex}5.2\\ 
 88886.6 & \hspace*{-1ex}28 & \hspace*{-2.ex}2.0 &  95707.2 & \hspace*{-1ex}29 & \hspace*{-2.ex}4.0 &  99843.3 & \hspace*{-1ex}23 & \hspace*{-2.ex}2.2 & 107470.0 & \hspace*{-1ex}14 & \hspace*{-2.ex}4.2 & 111281.2 & \hspace*{-1ex}27 & \hspace*{-2.ex}5.2\\ 
 89135.2 & \hspace*{-1ex}19 & \hspace*{-2.ex}2.0 &  95773.9 & \hspace*{-1ex}30 & \hspace*{-2.ex}4.0 &  99968.3 & \hspace*{-1ex}25 & \hspace*{-2.ex}2.2 & 107551.7 & \hspace*{-1ex}14 & \hspace*{-2.ex}4.2 & 111729.8 & \hspace*{-1ex}12 & \hspace*{-2.ex}5.2\\ 
 89477.4 & \hspace*{-1ex}15 & \hspace*{-2.ex}2.0 &  95786.4 & \hspace*{-1ex}15 & \hspace*{-2.ex}4.0 & 100521.8 & \hspace*{-1ex}22 & \hspace*{-2.ex}2.2 & 107580.8 & \hspace*{-1ex}34 & \hspace*{-2.ex}4.2 & 111780.3 & \hspace*{-1ex}17 & \hspace*{-2.ex}5.2\\ 
 89486.6 & \hspace*{-1ex}15 & \hspace*{-2.ex}2.0 &  95861.6 & \hspace*{-1ex}21 & \hspace*{-2.ex}4.0 & 100526.8 & \hspace*{-1ex}31 & \hspace*{-2.ex}2.2 & 107614.4 & \hspace*{-1ex}28 & \hspace*{-2.ex}4.2 & 111952.3 & \hspace*{-1ex}20 & \hspace*{-2.ex}5.2\\ 
 89496.1 & \hspace*{-1ex}16 & \hspace*{-2.ex}2.0 &  95991.0 & \hspace*{-1ex}11 & \hspace*{-2.ex}4.0 & 100570.4 & \hspace*{-1ex}22 & \hspace*{-2.ex}5.1 & 107617.1 & \hspace*{-1ex}28 & \hspace*{-2.ex}4.2 & 112052.7 & \hspace*{-1ex}31 & \hspace*{-2.ex}5.2\\ 
 89497.6 & \hspace*{-1ex}17 & \hspace*{-2.ex}2.0 &  96000.5 & \hspace*{-1ex}11 & \hspace*{-2.ex}4.0 & 100832.5 & \hspace*{-1ex}10 & \hspace*{-2.ex}5.1 & 107640.4 & \hspace*{-1ex}61 & \hspace*{-2.ex}4.2 & 112551.0 & \hspace*{-1ex}10 & \hspace*{-2.ex}5.3\\ 
 89623.8 & \hspace*{-1ex}16 & \hspace*{-2.ex}2.1 &  96022.1 & \hspace*{-1ex}19 & \hspace*{-2.ex}4.0 & 101211.3 & \hspace*{-1ex}56 & \hspace*{-2.ex}5.1 & 107657.9 & \hspace*{-1ex}17 & \hspace*{-2.ex}4.2 & 112603.2 & \hspace*{-1ex}26 & \hspace*{-2.ex}5.3\\ 
 89653.1 & \hspace*{-1ex}16 & \hspace*{-2.ex}2.1 &  96027.3 & \hspace*{-1ex}27 & \hspace*{-2.ex}4.0 & 101237.7 & \hspace*{-1ex}37 & \hspace*{-2.ex}5.1 & 107671.0 & \hspace*{-1ex}14 & \hspace*{-2.ex}4.2 & 112725.7 & \hspace*{-1ex}11 & \hspace*{-2.ex}5.3\\ 
 89665.2 & \hspace*{-1ex}24 & \hspace*{-2.ex}2.1 &  96048.1 & \hspace*{-1ex}10 & \hspace*{-2.ex}4.0 & 101240.4 & \hspace*{-1ex}35 & \hspace*{-2.ex}5.1 & 107680.6 & \hspace*{-1ex}15 & \hspace*{-2.ex}4.2 & 112786.6 & \hspace*{-1ex}17 & \hspace*{-2.ex}5.3\\ 
 89668.3 & \hspace*{-1ex}27 & \hspace*{-2.ex}2.1 &  96058.7 & \hspace*{-1ex}43 & \hspace*{-2.ex}4.0 & 101282.2 & \hspace*{-1ex}17 & \hspace*{-2.ex}5.1 & 107690.7 & \hspace*{-1ex}42 & \hspace*{-2.ex}4.2 & 112815.3 & \hspace*{-1ex}29 & \hspace*{-2.ex}5.3\\ 
 89675.8 & \hspace*{-1ex}22 & \hspace*{-2.ex}2.1 &  96066.4 & \hspace*{-1ex}11 & \hspace*{-2.ex}4.0 & 101659.1 & \hspace*{-1ex}36 & \hspace*{-2.ex}2.3 & 107698.0 & \hspace*{-1ex}38 & \hspace*{-2.ex}4.2 & 112915.7 & \hspace*{-1ex}17 & \hspace*{-2.ex}5.3\\ 
 89718.2 & \hspace*{-1ex}18 & \hspace*{-2.ex}2.1 &  96135.5 & \hspace*{-1ex}23 & \hspace*{-2.ex}1.2 & 101801.1 & \hspace*{-1ex}14 & \hspace*{-2.ex}2.3 & 107704.5 & \hspace*{-1ex}66 & \hspace*{-2.ex}4.2 & 112997.6 & \hspace*{-1ex}43 & \hspace*{-2.ex}5.3\\ 
 89742.5 & \hspace*{-1ex}30 & \hspace*{-2.ex}2.1 &  96203.2 & \hspace*{-1ex}18 & \hspace*{-2.ex}1.2 & 102259.2 & \hspace*{-1ex}10 & \hspace*{-2.ex}2.3 & 107709.3 & \hspace*{-1ex}44 & \hspace*{-2.ex}4.2 & 113039.0 & \hspace*{-1ex}25 & \hspace*{-2.ex}5.3\\ 
 89748.1 & \hspace*{-1ex}21 & \hspace*{-2.ex}2.1 &  97021.9 & \hspace*{-1ex}13 & \hspace*{-2.ex}4.1 & 102788.5 & \hspace*{-1ex}10 & \hspace*{-2.ex}2.3 & 107716.3 & \hspace*{-1ex}76 & \hspace*{-2.ex}4.2 & 113066.4 & \hspace*{-1ex}12 & \hspace*{-2.ex}5.3\\ 
 89750.2 & \hspace*{-1ex}12 & \hspace*{-2.ex}2.1 &  97109.0 & \hspace*{-1ex}23 & \hspace*{-2.ex}4.1 & 103282.2 & \hspace*{-1ex}17 & \hspace*{-2.ex}2.3 & 107758.3 & \hspace*{-1ex}11 & \hspace*{-2.ex}4.2 & 113069.7 & \hspace*{-1ex}11 & \hspace*{-2.ex}5.3\\ 
 89757.9 & \hspace*{-1ex}19 & \hspace*{-2.ex}2.1 &  97114.9 & \hspace*{-1ex}22 & \hspace*{-2.ex}4.1 & 103403.5 & \hspace*{-1ex}18 & \hspace*{-2.ex}2.3 & 107775.6 & \hspace*{-1ex}34 & \hspace*{-2.ex}4.2 & 113105.5 & \hspace*{-1ex}46 & \hspace*{-2.ex}5.3\\ 
 89759.4 & \hspace*{-1ex}11 & \hspace*{-2.ex}2.1 &  97134.0 & \hspace*{-1ex}12 & \hspace*{-2.ex}4.1 & 103589.3 & \hspace*{-1ex}32 & \hspace*{-2.ex}3.2 & 107782.2 & \hspace*{-1ex}32 & \hspace*{-2.ex}4.2 & 113286.6 & \hspace*{-1ex}32 & \hspace*{-2.ex}5.3\\ 
 89761.4 & \hspace*{-1ex}12 & \hspace*{-2.ex}2.1 &  97172.2 & \hspace*{-1ex}14 & \hspace*{-2.ex}4.1 & 104146.1 & \hspace*{-1ex}19 & \hspace*{-2.ex}3.2 & 107785.1 & \hspace*{-1ex}46 & \hspace*{-2.ex}4.2 & 113303.0 & \hspace*{-1ex}32 & \hspace*{-2.ex}5.3\\ 
 89766.0 & \hspace*{-1ex}25 & \hspace*{-2.ex}2.1 &  97618.4 & \hspace*{-1ex}50 & \hspace*{-2.ex}4.1 & 104307.2 & \hspace*{-1ex}26 & \hspace*{-2.ex}3.2 & 107823.6 & \hspace*{-1ex}18 & \hspace*{-2.ex}4.2 & 113361.2 & \hspace*{-1ex}14 & \hspace*{-2.ex}5.3\\ 
 89768.5 & \hspace*{-1ex}33 & \hspace*{-2.ex}2.1 &  97969.1 & \hspace*{-1ex}36 & \hspace*{-2.ex}4.1 & 104344.4 & \hspace*{-1ex}14 & \hspace*{-2.ex}3.2 & 107871.0 & \hspace*{-1ex}11 & \hspace*{-2.ex}4.2 & 113450.4 & \hspace*{-1ex}22 & \hspace*{-2.ex}5.3\\ 
 89771.2 & \hspace*{-1ex}26 & \hspace*{-2.ex}2.1 &  98420.1 & \hspace*{-1ex}24 & \hspace*{-2.ex}1.3 & 104347.5 & \hspace*{-1ex}16 & \hspace*{-2.ex}3.2 & 107878.7 & \hspace*{-1ex}39 & \hspace*{-2.ex}4.2 & 113476.2 & \hspace*{-1ex}26 & \hspace*{-2.ex}5.3\\ 
 89773.5 & \hspace*{-1ex}17 & \hspace*{-2.ex}2.1 &  98445.0 & \hspace*{-1ex}21 & \hspace*{-2.ex}1.3 & 104400.1 & \hspace*{-1ex}21 & \hspace*{-2.ex}3.2 & 107909.5 & \hspace*{-1ex}18 & \hspace*{-2.ex}4.2 & 113631.7 & \hspace*{-1ex}58 & \hspace*{-2.ex}5.3\\ 
 89779.3 & \hspace*{-1ex}11 & \hspace*{-2.ex}2.1 &  98447.7 & \hspace*{-1ex}20 & \hspace*{-2.ex}1.3 & 104479.9 & \hspace*{-1ex}25 & \hspace*{-2.ex}3.2 & 107953.9 & \hspace*{-1ex}11 & \hspace*{-2.ex}4.2 & 113663.7 & \hspace*{-1ex}48 & \hspace*{-2.ex}5.3\\ 
 89788.9 & \hspace*{-1ex}16 & \hspace*{-2.ex}2.1 &  98518.6 & \hspace*{-1ex}23 & \hspace*{-2.ex}1.3 & 104561.6 & \hspace*{-1ex}10 & \hspace*{-2.ex}3.2 & 108093.2 & \hspace*{-1ex}10 & \hspace*{-2.ex}4.2 & 113688.0 & \hspace*{-1ex}13 & \hspace*{-2.ex}5.3\\ 
 89791.4 & \hspace*{-1ex}17 & \hspace*{-2.ex}2.1 &  98598.4 & \hspace*{-1ex}26 & \hspace*{-2.ex}1.3 & 104574.5 & \hspace*{-1ex}18 & \hspace*{-2.ex}3.2 & 108270.6 & \hspace*{-1ex}32 & \hspace*{-2.ex}4.2 & 113722.1 & \hspace*{-1ex}26 & \hspace*{-2.ex}5.3\\ 
 89793.4 & \hspace*{-1ex}20 & \hspace*{-2.ex}2.1 &  98649.8 & \hspace*{-1ex}48 & \hspace*{-2.ex}1.3 & 104642.5 & \hspace*{-1ex}10 & \hspace*{-2.ex}3.2 & 108283.3 & \hspace*{-1ex}46 & \hspace*{-2.ex}4.2 & 113817.1 & \hspace*{-1ex}10 & \hspace*{-2.ex}5.3\\ 
 89800.3 & \hspace*{-1ex}16 & \hspace*{-2.ex}2.1 &  98651.9 & \hspace*{-1ex}37 & \hspace*{-2.ex}1.3 & 104725.5 & \hspace*{-1ex}11 & \hspace*{-2.ex}3.2 & 108306.1 & \hspace*{-1ex}31 & \hspace*{-2.ex}4.2 & 114032.9 & \hspace*{-1ex}10 & \hspace*{-2.ex}5.3\\ 
 89847.9 & \hspace*{-1ex}21 & \hspace*{-2.ex}2.1 &  98667.3 & \hspace*{-1ex}19 & \hspace*{-2.ex}1.3 & 104749.4 & \hspace*{-1ex}15 & \hspace*{-2.ex}3.2 & 108316.3 & \hspace*{-1ex}17 & \hspace*{-2.ex}4.2 & 114036.5 & \hspace*{-1ex}15 & \hspace*{-2.ex}5.3\\ 
 89861.4 & \hspace*{-1ex}18 & \hspace*{-2.ex}2.1 &  98706.4 & \hspace*{-1ex}10 & \hspace*{-2.ex}1.3 & 104754.6 & \hspace*{-1ex}26 & \hspace*{-2.ex}3.2 & 108417.8 & \hspace*{-1ex}13 & \hspace*{-2.ex}4.2 & 114100.9 & \hspace*{-1ex}20 & \hspace*{-2.ex}5.3\\ 
 89959.1 & \hspace*{-1ex}12 & \hspace*{-2.ex}2.1 &  98709.3 & \hspace*{-1ex}11 & \hspace*{-2.ex}1.3 & 104842.9 & \hspace*{-1ex}35 & \hspace*{-2.ex}3.2 & 108568.1 & \hspace*{-1ex}14 & \hspace*{-2.ex}4.2 & 114128.6 & \hspace*{-1ex}10 & \hspace*{-2.ex}5.3\\ 
 90164.1 & \hspace*{-1ex}16 & \hspace*{-2.ex}2.1 &  98716.6 & \hspace*{-1ex}38 & \hspace*{-2.ex}1.3 & 104850.6 & \hspace*{-1ex}26 & \hspace*{-2.ex}3.2 & 108571.6 & \hspace*{-1ex}10 & \hspace*{-2.ex}4.2 & 114148.1 & \hspace*{-1ex}10 & \hspace*{-2.ex}5.3\\ 
 90174.1 & \hspace*{-1ex}17 & \hspace*{-2.ex}2.1 &  98718.7 & \hspace*{-1ex}28 & \hspace*{-2.ex}1.3 & 104854.0 & \hspace*{-1ex}28 & \hspace*{-2.ex}3.2 & 108810.1 & \hspace*{-1ex}35 & \hspace*{-2.ex}4.2 & 114279.1 & \hspace*{-1ex}60 & \hspace*{-2.ex}5.3\\ 
 90181.6 & \hspace*{-1ex}13 & \hspace*{-2.ex}2.1 &  98726.5 & \hspace*{-1ex}44 & \hspace*{-2.ex}5.0 & 104949.6 & \hspace*{-1ex}18 & \hspace*{-2.ex}3.2 & 108879.7 & \hspace*{-1ex}37 & \hspace*{-2.ex}4.2 & 114329.7 & \hspace*{-1ex}10 & \hspace*{-2.ex}5.3\\ 
\hline
 \end{tabular}
\begin{longtable}{lrlcrl}
 \caption{\label{t:spectrobib}
 Spectroscopic references of molecules analyzed in this work.
} \\ 
 \hline\hline
 \multicolumn{1}{c}{Molecule and vib. state\tablefootmark{a}} & \multicolumn{1}{c}{Tag\tablefootmark{b}} & \multicolumn{1}{c}{DB\tablefootmark{c}} & \multicolumn{1}{c}{Version} & \multicolumn{2}{c}{References\tablefootmark{d}} \\ 
 \hline
 \endfirsthead
 \caption{continued.} \\ 
 \hline\hline
 \multicolumn{1}{c}{Molecule and vib. state\tablefootmark{a}} & \multicolumn{1}{c}{Tag\tablefootmark{b}} & \multicolumn{1}{c}{DB\tablefootmark{c}} & \multicolumn{1}{c}{Version} & \multicolumn{2}{c}{References\tablefootmark{d}} \\ 
 \hline
 \endhead
 \hline
 \endfoot
 & & & & & Creswell and Schwendemann (1977) \kill 
NH$_2$D & 18501 & CDMS & 1 & Spectro: &  \citet{DeLucia75} \\ 
 & & & & & \citet{Cohen82} \\ 
 & & & & & \citet{Fusina88} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Snels06} \\ 
CCH & 25501 & CDMS & 3 & Spectro: &  \citet{Mueller00b} \\ 
 & & & & & \citet{Padovani09} \\ 
 & & & & & \citet{Sastry81} \\ 
 & & & & & \citet{Woon95} \\ 
$^{13}$CCH & 26502 & CDMS & 1 & Spectro: &  \citet{McCarthy95a} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
C$^{13}$CH & 26503 & CDMS & 2 & Spectro: &  \citet{McCarthy95a} \\ 
 & & & & & \citet{Sakai10} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
CN & 26504 & CDMS & 1 & Spectro: &  \citet{Dixon77} \\ 
 & & & & & \citet{Skatrud83} \\ 
 & & & & & \citet{Johnson84} \\ 
 & & & & & \citet{Klisch95} \\ 
 & & & & & \citet{Thompson68} \\ 
HNC & 27502 & CDMS & 2 & Spectro: &  \citet{Saykally76} \\ 
 & & & & & \citet{Creswell76} \\ 
 & & & & & \citet{Okabayashi93} \\ 
 & & & & & \citet{Thorwirth00a} \\ 
 & & & & & \citet{Blackman76} \\ 
$^{13}$CN & 27505 & CDMS & 1 & Spectro: &  \citet{Bogey84} \\ 
 & & & & & \citet{Bogey86a} \\ 
C$^{15}$N & 27506 & CDMS & 1 & Spectro: &  \citet{Saleck94} \\ 
C$_2$H$_3$$^+$ & 27514 & CDMS & 1 & Spectro: &  \citet{Cordonnier96} \\ 
 & & & & & \citet{Bogey92} \\ 
 & & & & & \citet{Gabrys95} \\ 
 & & & & & \citet{Lee86} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Sharma06} \\ 
HCN & 27801 & CDMS & 4 & Spectro: &  \citet{Ahrens02} \\ 
 & & & & & \citet{Thorwirth03} \\ 
 & & & & & \citet{Ebenstein84} \\ 
H$^{15}$NC & 28006 & JPL & 1 & Spectro: &  \citet{Creswell76} \\ 
 & & & & & \citet{Pearson76} \\ 
HC$^{15}$N & 28506 & CDMS & 2 & Spectro: &  \citet{Fuchs04} \\ 
 & & & & & \citet{Cazzoli05} \\ 
H$^{13}$CN & 28801 & CDMS & 3 & Spectro: &  \citet{Fuchs04} \\ 
 & & & & & \citet{Cazzoli05} \\ 
 & & & & & \citet{Maiwald00} \\ 
 & & & & & \citet{Winnewisser78} \\ 
HN$^{13}$C & 28805 & CDMS & 1 & Spectro: &  \citet{vanderTak09} \\ 
 & & & & & \citet{Creswell76} \\ 
HCO & 29004 & JPL & 1 & Spectro: &  \citet{Blake84} \\ 
 & & & & & \citet{Saito72} \\ 
 & & & & & \citet{Austin74} \\ 
 & & & & & \citet{Pickett78} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Keceli09} \\ 
HOC$^+$ & 29504 & CDMS & 1 & Spectro: &  \citet{Amano00} \\ 
 & & & & & \citet{Yamaguchi94} \\ 
HCO$^+$ & 29507 & CDMS & 2 & Spectro: &  \citet{Tinti07} \\ 
 & & & & & \citet{Lattanzi07} \\ 
 & & & & & \citet{Botschwina93} \\ 
CH$_2$NH & 29601 & CDMS & 2 & Spectro: &  \citet{Dore10} \\ 
 & & & & & \citet{Dore12} \\ 
 & & & & & \citet{Krause89} \\ 
 & & & & & \citet{Motoki14} \\ 
 & & & & & \citet{Allegrini79} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Hamada84} \\ 
C$^{17}$O & 29603 & CDMS & 2 & Spectro: &  \citet{Klapper03} \\ 
 & & & & & \citet{Goorvitch94} \\ 
 & & & & & \citet{Pearson11} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Coxon04} \\ 
N$_2$H$^+$ & 29801 & CDMS & 4 & Spectro: &  \citet{Cazzoli12} \\ 
 & & & & & \citet{Amano05} \\ 
 & & & & & \citet{Caselli95} \\ 
 & & & & & \citet{Havenith90} \\ 
$^{13}$CO & 29802 & CDMS & 3 & Spectro: &  \citet{Klapper00} \\ 
 & & & & & \citet{Cazzoli04} \\ 
 & & & & & \citet{Goorvitch94} \\ 
 & & & & & \citet{Pearson11} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Coxon04} \\ 
HC$^{17}$O$^+$ & 30401 & CDMS & 1 & Spectro: &  \citet{Dore01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
H$_2$CO & 30501 & CDMS & 3 & Spectro: &  \citet{Mueller17a} \\ 
 & & & & & \citet{Bruenken03} \\ 
 & & & & & \citet{Bocquet96} \\ 
 & & & & & \citet{Fabricant77} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Margules09b} \\ 
C$^{18}$O & 30502 & CDMS & 2 & Spectro: &  \citet{Winnewisser85} \\ 
 & & & & & \citet{Klapper01} \\ 
 & & & & & \citet{Goorvitch94} \\ 
 & & & & & \citet{Pearson11} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Coxon04} \\ 
CH$_2$NH$_2$$^+$ & 30519 & CDMS & 1 & Spectro: &  \citet{Markus19} \\ 
 & & & & & \citet{Thackston18} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Markus19} \\ 
$^{13}$C$^{17}$O & 30601 & CDMS & 2 & Spectro: &  \citet{Klapper03} \\ 
 & & & & & \citet{Puzzarini03} \\ 
 & & & & & \citet{Pearson11} \\ 
 & & & & & \citet{Goorvitch94} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Coxon04} \\ 
$^{15}$NNH$^+$ & 30801 & CDMS & 2 & Spectro: &  \citet{Dore09} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
N$^{15}$NH$^+$ & 30802 & CDMS & 2 & Spectro: &  \citet{Dore09} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
H$^{13}$CO$^+$ & 30805 & CDMS & 2 & Spectro: &  \citet{Gregersen01} \\ 
 & & & & & \citet{SchmidBurgk04} \\ 
 & & & & & \citet{Lattanzi07} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
$^{13}$CH$_2$NH & 30807 & CDMS & 1 & Spectro: &  \citet{Motoki14} \\ 
 & & & & & \citet{Allegrini79} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Hamada84} \\ 
H$_2$$^{13}$CO & 31503 & CDMS & 1 & Spectro: &  \citet{Mueller00a} \\ 
 & & & & & \citet{Fabricant77} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Margules09b} \\ 
H$_2$COH$^+$ & 31504 & CDMS & 2 & Spectro: &  \citet{Chomiak94} \\ 
 & & & & & \citet{Dore95} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Castro08} \\ 
HC$^{18}$O$^+$ & 31506 & CDMS & 2 & Spectro: &  \citet{Bizzocchi24} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
H$_2$C$^{17}$O & 31514 & CDMS & 1 & Spectro: &  \citet{Mueller17a} \\ 
 & & & & & \citet{Flygare65} \\ 
 & & & & & \citet{Cornet80} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Margules09b} \\ 
CH$_2$OH & 31515 & CDMS & 2 & Spectro: &  \citet{Chitarra20} \\ 
 & & & & & \citet{Bermudez17} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Johnson96} \\ 
CH$_3$O & 31518 & CDMS & 1 & Spectro: &  \citet{MartinDrumel25} \\ 
 & & & & & \citet{Endo84} \\ 
 & & & & & \citet{Jackels82} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Marenich05} \\ 
CH$_3$NH$_2$, $\varv=0$ & 31802 & LSD & 2021.08.hfs & Spectro: &  \citet{Motiyenko14} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
CH$_3$NH$_2$, $\varv_{\rm t}=1$ & 31804 & LSD & 2022.11.hfs & Spectro: &  \citet{Motiyenko14} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
H$_2$C$^{18}$O & 32503 & CDMS & 2 & Spectro: &  \citet{Mueller17a} \\ 
 & & & & & \citet{Mueller00a} \\ 
 & & & & & \citet{Cornet80} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Margules09b} \\ 
CH$_3$OH, $\varv=0$ & 32701 & CDMS & 3 & Spectro: &  \citet{Xu08} \\ 
CH$_3$OH, $\varv_{\rm t}=1$ & 32702 & CDMS & 3 & Spectro: &  \citet{Xu08} \\ 
CH$_3$OH, $\varv_{\rm t}=2$ & 32703 & CDMS & 3 & Spectro: &  \citet{Xu08} \\ 
CH$_3$OH, $\varv_{\rm t}=3$ & 32712 & private & \ldots & Spectro: & H. M\"uller, priv. comm. \\ 
 & & & & & Tsunekawa et al. (1995, \\ 
 & & & & & Univ. of Toyama Methanol Atlas) \\ 
CH$_2$DOH & 33004 & JPL & 1 & Spectro: &  \citet{Pearson12} \\ 
 & & & & $C_{\rm vib}$: & L. Coudert, priv. comm. \\ 
$^{13}$CH$_3$OH, $\varv=0$ & 33401 & CDMS & 2 & Spectro: &  \citet{Xu97} \\ 
$^{13}$CH$_3$OH, $\varv_{\rm t}=1$ & 33402 & CDMS & 2 & Spectro: &  \citet{Xu97} \\ 
CH$_3$OD, $\varv=0$ & 33511 & CDMS & 1 & Spectro: &  \citet{Ilyushin24} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
CH$_3$OD, $\varv_{\rm t}=1$ & 33512 & CDMS & 1 & Spectro: &  \citet{Ilyushin24} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
CH$_3$$^{17}$OH, $\varv=0$ & 33513 & CDMS & 1 & Spectro: &  \citet{Mueller24c} \\ 
 & & & & $C_{\rm vib}$: & V. Ilyushin, priv. comm. \\ 
CH$_3$$^{18}$OH, $\varv=0$ & 34402 & CDMS & 1 & Spectro: &  \citet{Fisher07} \\ 
 & & & & & \citet{Sastry96} \\ 
CH$_3$$^{18}$OH, $\varv_{\rm t}=1$ & 34403 & CDMS & 1 & Spectro: &  \citet{Fisher07} \\ 
 & & & & & \citet{Sastry96} \\ 
c-C$_3$H$_2$ & 38508 & CDMS & 2 & Spectro: &  \citet{Bogey86b} \\ 
 & & & & & \citet{Vrtilek87} \\ 
 & & & & & \citet{Lovas92} \\ 
 & & & & & \citet{Spezzano12} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Gong18} \\ 
c-CC$^{13}$CH$_2$ & 39604 & CDMS & 1 & Spectro: &  \citet{Bogey87} \\ 
 & & & & & \citet{Spezzano12} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Gong18} \\ 
CH$_3$CCH, $\varv=0$ & 40502 & CDMS & 3 & Spectro: &  \citet{Cazzoli08} \\ 
 & & & & & \citet{Mueller00c} \\ 
 & & & & & \citet{Mueller02} \\ 
 & & & & & \citet{Burrell80} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Pracna09} \\ 
 & & & & & \citet{Henfrey85} \\ 
 & & & & & \citet{Shimanouchi72} \\ 
CH$_3$CCH, $\varv_{10}=1$ & 40504 & CDMS & 1 & Spectro: &  \citet{Bauer69} \\ 
 & & & & & \citet{Ware84} \\ 
 & & & & & \citet{Wlodarczak88} \\ 
 & & & & & \citet{Mueller02} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Pracna09} \\ 
 & & & & & \citet{Henfrey85} \\ 
 & & & & & \citet{Shimanouchi72} \\ 
CH$_2$CN & 40601 & CDMS & 2 & Spectro: &  \citet{Saito97} \\ 
 & & & & & \citet{Ozeki04} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Horn95} \\ 
CH$_2$CNH & 41503 & CDMS & 2 & Spectro: &  \citet{Rodler84} \\ 
 & & & & & \citet{Rodler86} \\ 
 & & & & & \citet{DegliEsposti14} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Bane11} \\ 
CH$_3$NC, $\varv=0$ & 41514 & CDMS & 1 & Spectro: &  \citet{Pracna11} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Pliva95} \\ 
 & & & & & \citet{Shimanouchi72} \\ 
CH$_3$C$^{13}$CH, $\varv=0$ & 41515 & CDMS & 1 & Spectro: &  \citet{Mueller20} \\ 
 & & & & & \citet{Muenter66} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Pracna09} \\ 
 & & & & & \citet{Henfrey85} \\ 
 & & & & & \citet{Shimanouchi72} \\ 
CH$_3$$^{13}$CCH, $\varv=0$ & 41516 & CDMS & 1 & Spectro: &  \citet{Mueller20} \\ 
 & & & & & \citet{Muenter66} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Pracna09} \\ 
 & & & & & \citet{Henfrey85} \\ 
 & & & & & \citet{Shimanouchi72} \\ 
$^{13}$CH$_3$CCH, $\varv=0$ & 41517 & CDMS & 1 & Spectro: &  \citet{Mueller20} \\ 
 & & & & & \citet{Muenter66} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Pracna09} \\ 
 & & & & & \citet{Henfrey85} \\ 
 & & & & & \citet{Shimanouchi72} \\ 
CH$_3$CN, $\varv=0$ & 41601 & CDMS & 2 & Spectro: &  \citet{Mueller15} \\ 
 & & & & & \citet{Gadhi95} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
CH$_3$CN, $\varv_8=1$ & 41603 & CDMS & 1 & Spectro: &  \citet{Mueller15} \\ 
 & & & & & \citet{Mito84a} \\ 
 & & & & & \citet{Mito84a} \\ 
 & & & & & \citet{Gadhi95} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
CH$_3$CN, $\varv_8=2$ & 41604 & CDMS & 1 & Spectro: &  \citet{Mueller15} \\ 
 & & & & & \citet{Mito84a} \\ 
 & & & & & \citet{Mito84a} \\ 
 & & & & & \citet{Gadhi95} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
CH$_3$NC, $\varv_8=1$ & 41902 & private & \ldots & Spectro: & H. M\"uller, priv. comm. \\ 
 & & & & & \citet{Bauer71} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Pliva95} \\ 
 & & & & & \citet{Shimanouchi72} \\ 
CH$_3$CN, $\varv_4=1$ & 41905 & private & \ldots & Spectro: & H. M\"uller, priv. comm. \\ 
 & & & & & \citet{Pracna11} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
NH$_2$CN & 42003 & JPL & 1 & Spectro: &  \citet{Read86} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Birk86} \\ 
CH$_2$CO, $\varv=0$ & 42501 & CDMS & 2 & Spectro: &  \citet{Johnson52} \\ 
 & & & & & \citet{Fabricant77} \\ 
 & & & & & \citet{Brown90a} \\ 
 & & & & & \citet{Johns92} \\ 
 & & & & & \citet{Sutter00} \\ 
 & & & & & \citet{Guarnieri03} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Johns72} \\ 
 & & & & & \citet{Duncan87} \\ 
 & & & & & \citet{Nemes00} \\ 
CH$_3$CNH$^+$ & 42504 & CDMS & 1 & Spectro: &  \citet{Amano06} \\ 
 & & & & & \citet{Botschwina00} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Marimuthu21} \\ 
CH$_3$C$^{15}$N, $\varv=0$ & 42510 & CDMS & 1 & Spectro: &  \citet{Mueller09} \\ 
 & & & & & \citet{Pearson96} \\ 
 & & & & & \citet{Demaison79} \\ 
 & & & & & \citet{Bauer75} \\ 
 & & & & & \citet{Haekel89} \\ 
 & & & & & \citet{Mito84a} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
CH$_2$DCN & 42511 & CDMS & 2 & Spectro: &  \citet{Nguyen13} \\ 
 & & & & & \citet{Mueller09} \\ 
 & & & & & \citet{LeGuennec92} \\ 
 & & & & & \citet{Thomas55} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
CH$_3$C$^{15}$N, $\varv_8=1$ & 42515 & CDMS & 1 & Spectro: &  \citet{Mueller16a} \\ 
 & & & & & \citet{Mito84b} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
CH$_2$CHCH$_3$ & 42516 & CDMS & 1 & Spectro: &  \citet{Craig16} \\ 
 & & & & & \citet{Hirota66} \\ 
 & & & & & \citet{Pearson94a} \\ 
 & & & & & \citet{Wlodarczak94} \\ 
 & & & & & \citet{Lide57} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Durig89} \\ 
 & & & & & \citet{Radziszewski96} \\ 
CH$_2$CO, $\varv_9=1$ & 42534 & CDMS & 1 & Spectro: &  \citet{Hinze96} \\ 
 & & & & & \citet{Nemes00} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Johns72} \\ 
 & & & & & \citet{Duncan87} \\ 
 & & & & & \citet{Nemes00} \\ 
CH$_2$CO, $\varv_6=1$ & 42535 & CDMS & 1 & Spectro: &  \citet{Hinze96} \\ 
 & & & & & \citet{Nemes00} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Johns72} \\ 
 & & & & & \citet{Duncan87} \\ 
 & & & & & \citet{Nemes00} \\ 
CH$_2$CO, $\varv_5=1$ & 42536 & CDMS & 1 & Spectro: &  \citet{Hinze96} \\ 
 & & & & & \citet{Nemes00} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Johns72} \\ 
 & & & & & \citet{Duncan87} \\ 
 & & & & & \citet{Nemes00} \\ 
CH$_3$N$^{13}$C, $\varv=0$ & 42537 & CDMS & 1 & Spectro: &  \citet{Bauer70} \\ 
 & & & & & \citet{Godon74} \\ 
 & & & & & \citet{Roemheld78} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Pliva95} \\ 
 & & & & & \citet{Shimanouchi72} \\ 
$^{13}$CH$_3$NC, $\varv=0$ & 42538 & CDMS & 1 & Spectro: &  \citet{Bauer70} \\ 
 & & & & & \citet{Godon74} \\ 
 & & & & & \citet{Roemheld78} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Pliva95} \\ 
 & & & & & \citet{Shimanouchi72} \\ 
$^{13}$CH$_3$CN, $\varv=0$ & 42601 & CDMS & 1 & Spectro: &  \citet{Mueller09} \\ 
 & & & & & \citet{Pearson96} \\ 
 & & & & & \citet{Demaison79} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
CH$_3$$^{13}$CN, $\varv=0$ & 42602 & CDMS & 1 & Spectro: &  \citet{Mueller09} \\ 
 & & & & & \citet{Pearson96} \\ 
 & & & & & \citet{Demaison79} \\ 
 & & & & & \citet{Kukolich82} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
$^{13}$CH$_3$CN, $\varv_8=1$ & 42603 & CDMS & 1 & Spectro: &  \citet{Mueller16a} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
CH$_3$$^{13}$CN, $\varv_8=1$ & 42604 & CDMS & 1 & Spectro: &  \citet{Mueller16a} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
C$_2$H$_3$NH$_2$ & 43504 & CDMS & 2 & Spectro: &  \citet{Brown90b} \\ 
 & & & & & \citet{McNaughton94} \\ 
 & & & & & \citet{Badawi05} \\ 
 & & & & $C_{\rm vib}$: &  \citet{McNaughton99b} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Badawi05} \\ 
CH$_2$$^{13}$CO, $\varv=0$ & 43505 & CDMS & 1 & Spectro: &  \citet{Brown90a} \\ 
 & & & & & \citet{Guarnieri03} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Duncan87} \\ 
$^{13}$CH$_2$CO, $\varv=0$ & 43506 & CDMS & 1 & Spectro: &  \citet{Brown90a} \\ 
 & & & & & \citet{Guarnieri03} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Duncan87} \\ 
HCNO & 43509 & CDMS & 1 & Spectro: &  \citet{Winnewisser71} \\ 
 & & & & & \citet{Takashi89} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Mladenovic08} \\ 
HOCN & 43510 & CDMS & 1 & Spectro: &  \citet{Bruenken09a} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Durig09} \\ 
HNCO, $\varv=0$ & 43511 & CDMS & 1 & Spectro: &  \citet{Kukolich71} \\ 
 & & & & & \citet{Hocking75} \\ 
 & & & & & \citet{Niedenhoff95b} \\ 
 & & & & & \citet{Lapinov07} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lowenthal02} \\ 
NH$_2$$^{13}$CN & 43515 & CDMS & 2 & Spectro: &  \citet{Coutens19} \\ 
 & & & & & \citet{Krasnicki11} \\ 
 & & & & & \citet{Brown85} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Birk86} \\ 
CH$_2$CHO & 43523 & CDMS & 1 & Spectro: &  \citet{Chahbazian24} \\ 
 & & & & & \citet{Endo14} \\ 
 & & & & & \citet{Endo85} \\ 
 & & & & & \citet{Utkin03} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Brock97} \\ 
 & & & & & \citet{Utkin03} \\ 
$^{13}$CH$_3$$^{13}$CN, $\varv=0$ & 43601 & CDMS & 1 & Spectro: &  \citet{Mueller09} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HNCO, $\varv_5=1$ & 43902 & private & \ldots & Spectro: & H. M\"uller, priv. comm. \\ 
 & & & & & \citet{Yamada77b} \\ 
 & & & & & \citet{Yamada77a} \\ 
 & & & & & \citet{Niedenhoff96} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lowenthal02} \\ 
HNCO, $\varv_6=1$ & 43904 & private & \ldots & Spectro: & H. M\"uller, priv. comm. \\ 
 & & & & & \citet{Yamada77b} \\ 
 & & & & & \citet{Yamada77a} \\ 
 & & & & & \citet{Niedenhoff96} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lowenthal02} \\ 
HNCO, $\varv_4=1$ & 43905 & private & \ldots & Spectro: & H. M\"uller, priv. comm. \\ 
 & & & & & \citet{Yamada77b} \\ 
 & & & & & \citet{Yamada77a} \\ 
 & & & & & \citet{Niedenhoff96} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lowenthal02} \\ 
E-CH$_3$CHNH & 43907 & private & \ldots & Spectro: &  \citet{Melli18} \\ 
 & & & & $C_{\rm vib}$: & webbook.nist.gov \\ 
 & & & & & L. Margul\`es, priv. comm. \\ 
Z-CH$_3$CHNH & 43908 & private & \ldots & Spectro: &  \citet{Melli18} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Melli18} \\ 
 & & & & & webbook.nist.gov \\ 
 & & & & & L. Margul\`es, priv. comm. \\ 
H$^{15}$NCO, $\varv=0$ & 44007 & JPL & 1 & Spectro: &  \citet{Hocking75} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lowenthal02} \\ 
HN$^{13}$CO, $\varv=0$ & 44008 & JPL & 1 & Spectro: &  \citet{Hocking75} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lowenthal02} \\ 
C$_3$H$_8$ & 44013 & JPL & 3 & Spectro: &  \citet{Lide60} \\ 
 & & & & & \citet{Bestmann85a} \\ 
 & & & & & \citet{Bestmann85b} \\ 
 & & & & & \citet{Drouin06} \\ 
CH$_3$CHO, $\varv=0$ & 44301 & LSD & 2021.10 & Spectro: &  \citet{Smirnov14} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
CH$_3$CHO, $\varv_{\rm t}=1$ & 44302 & LSD & 2021.10 & Spectro: &  \citet{Smirnov14} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
CH$_3$CHO, $\varv_{\rm t}=2$ & 44303 & LSD & 2021.10 & Spectro: &  \citet{Smirnov14} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
CS & 44501 & CDMS & 2 & Spectro: &  \citet{Mueller05} \\ 
 & & & & & \citet{Winnewisser68} \\ 
c-C$_2$H$_4$O & 44504 & CDMS & 3 & Spectro: &  \citet{Mueller22} \\ 
 & & & & & \citet{Cunningham51} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Flaud12} \\ 
 & & & & & \citet{Puzzarini14} \\ 
SiO & 44505 & CDMS & 2 & Spectro: &  \citet{Mueller13} \\ 
syn-C$_2$H$_3$OH & 44506 & CDMS & 2 & Spectro: &  \citet{Saito76} \\ 
 & & & & & \citet{Rodler83} \\ 
 & & & & & \citet{Hays18} \\ 
 & & & & & \citet{Melosso19} \\ 
 & & & & $C_{\rm vib}$: & cccbdb.nist.gov \\ 
 & & & & $C_{\rm conf}$: & CDMS \\ 
anti-C$_2$H$_3$OH & 44507 & CDMS & 2 & Spectro: &  \citet{Rodler85} \\ 
 & & & & & \citet{Melosso19} \\ 
 & & & & & \citet{Bunn17} \\ 
 & & & & $C_{\rm vib}$: & cccbdb.nist.gov \\ 
 & & & & $C_{\rm conf}$: & CDMS \\ 
NH$_2$CO & 44904 & private & \ldots & Spectro: &  \citet{MartinDrumel24} \\ 
HNC$^{18}$O, $\varv=0$ & 45006 & JPL & 1 & Spectro: &  \citet{Hocking75} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lowenthal02} \\ 
PN & 45401 & CDMS & 2 & Spectro: &  \citet{Cazzoli06} \\ 
 & & & & & \citet{Raymonda71} \\ 
 & & & & & \citet{Hoeft72} \\ 
anti-C$_2$H$_5$NH$_2$ & 45402 & CDMS & 1 & Spectro: &  \citet{Fischer82} \\ 
 & & & & & \citet{Fischer84} \\ 
 & & & & & \citet{Apponi08} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Hamada83} \\ 
 & & & & $C_{\rm conf}$: & CDMS \\ 
$^{13}$CS & 45403 & CDMS & 2 & Spectro: &  \citet{Mueller05} \\ 
C$^{33}$S & 45404 & CDMS & 2 & Spectro: &  \citet{Mueller05} \\ 
$^{29}$SiO & 45405 & CDMS & 2 & Spectro: &  \citet{Mueller13} \\ 
 & & & & & \citet{Raymonda70} \\ 
NH$_2$CHO, $\varv=0$ & 45512 & CDMS & 2 & Spectro: &  \citet{Kukolich71b} \\ 
 & & & & & \citet{Hirota74} \\ 
 & & & & & \citet{Gardner80} \\ 
 & & & & & \citet{Moskienko91} \\ 
 & & & & & \citet{Vorobeva94} \\ 
 & & & & & \citet{Blanco06} \\ 
 & & & & & \citet{Kryvda09} \\ 
 & & & & & \citet{Motiyenko12b} \\ 
 & & & & & \citet{Kurland57} \\ 
 & & & & $C_{\rm vib}$: &  \citet{McNaughton99a} \\ 
NH$_2$CHO, $\varv_{12}=1$ & 45516 & CDMS & 1 & Spectro: &  \citet{Hirota74} \\ 
 & & & & & \citet{Moskienko91} \\ 
 & & & & & \citet{Vorobeva94} \\ 
 & & & & & \citet{Kryvda09} \\ 
 & & & & & \citet{Motiyenko12b} \\ 
 & & & & & \citet{Kurland57} \\ 
 & & & & $C_{\rm vib}$: &  \citet{McNaughton99a} \\ 
HOCO$^+$ & 45522 & CDMS & 1 & Spectro: &  \citet{Bizzocchi17a} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Fortenberry12} \\ 
CH$_3$NHCH$_3$ & 45601 & CDMS & 1 & Spectro: &  \citet{Mueller23} \\ 
 & & & & & \citet{Wollrab68} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Mueller23} \\ 
 & & & & $C_{\rm conf}$: & H. M\"uller, priv. comm. \\ 
$^{13}$CH$_3$CHO, $\varv=0$ & 45703 & LSD & 2023.02 & Spectro: &  \citet{Margules15} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
$^{13}$CH$_3$CHO, $\varv_{\rm t}=1$ & 45704 & LSD & 2023.02 & Spectro: &  \citet{Margules15} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
CH$_3$$^{13}$CHO, $\varv=0$ & 45705 & LSD & 2023.02 & Spectro: &  \citet{Margules15} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
CH$_3$$^{13}$CHO, $\varv_{\rm t}=1$ & 45706 & LSD & 2023.02 & Spectro: &  \citet{Margules15} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
NH$_2$$^{13}$CHO, $\varv_{12}=1$ & 46405 & private & \ldots & Spectro: & H. M\"uller, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{McNaughton99a} \\ 
C$^{34}$S & 46501 & CDMS & 2 & Spectro: &  \citet{Mueller05} \\ 
$^{30}$SiO & 46502 & CDMS & 2 & Spectro: &  \citet{Mueller13} \\ 
 & & & & & \citet{Raymonda70} \\ 
t-HCOOH & 46506 & CDMS & 1 & Spectro: &  \citet{Winnewisser02} \\ 
 & & & & & \citet{Kuze82} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
 & & & & $C_{\rm conf}$: & CDMS \\ 
c-HCOOH & 46507 & CDMS & 1 & Spectro: &  \citet{Winnewisser02} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Hocking76} \\ 
H$_2$CS & 46509 & CDMS & 3 & Spectro: &  \citet{Mueller19} \\ 
 & & & & & \citet{Maeda08} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Mueller24a} \\ 
NH$_2$$^{13}$CHO, $\varv=0$ & 46512 & CDMS & 2 & Spectro: &  \citet{Gardner80} \\ 
 & & & & & \citet{Blanco06} \\ 
 & & & & & \citet{Kryvda09} \\ 
 & & & & & \citet{Motiyenko12b} \\ 
 & & & & & \citet{Kurland57} \\ 
 & & & & $C_{\rm vib}$: &  \citet{McNaughton99a} \\ 
$^{15}$NH$_2$CHO, $\varv=0$ & 46513 & CDMS & 1 & Spectro: &  \citet{Blanco06} \\ 
 & & & & & \citet{Kryvda09} \\ 
 & & & & & \citet{Kurland57} \\ 
 & & & & $C_{\rm vib}$: &  \citet{McNaughton99a} \\ 
CH$_3$OCH$_3$, $\varv=0$ & 46514 & CDMS & 1 & Spectro: &  \citet{Endres09} \\ 
 & & & & & \citet{Blukis63} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Coudert02} \\ 
 & & & & & \citet{Kutzer16} \\ 
 & & & & & \citet{Fernandez19} \\ 
C$_2$H$_5$OH, $\varv=0$ & 46524 & CDMS & 1 & Spectro: &  \citet{Pearson08} \\ 
 & & & & & \citet{Mueller16b} \\ 
 & & & & & \citet{Takano68} \\ 
 & & & & & \citet{Kakar80} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Durig11} \\ 
NS$^+$ & 46803 & CDMS & 1 & Spectro: &  \citet{Cernicharo18} \\ 
 & & & & & \citet{Peterson88} \\ 
CH$_3$OCH$_3$, $\varv_{11}=1$ & 46905 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Coudert02} \\ 
 & & & & & \citet{Kutzer16} \\ 
 & & & & & \citet{Fernandez19} \\ 
CH$_3$OCH$_3$, $\varv_{15}=1$ & 46906 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Coudert02} \\ 
 & & & & & \citet{Kutzer16} \\ 
 & & & & & \citet{Fernandez19} \\ 
$^{13}$C$^{34}$S & 47501 & CDMS & 2 & Spectro: &  \citet{Mueller05} \\ 
H$_2$$^{13}$CS & 47505 & CDMS & 2 & Spectro: &  \citet{Mueller19} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Mueller24a} \\ 
NH$_2$CH$^{18}$O, $\varv=0$ & 47508 & CDMS & 1 & Spectro: &  \citet{Kryvda09} \\ 
 & & & & & \citet{Kurland57} \\ 
 & & & & $C_{\rm vib}$: &  \citet{McNaughton99a} \\ 
a-CH$_3$$^{13}$CH$_2$OH & 47511 & CDMS & 1 & Spectro: &  \citet{Bouchez12} \\ 
 & & & & & \citet{Takano68} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Durig11} \\ 
 & & & & $C_{\rm conf}$: & CDMS \\ 
a-$^{13}$CH$_3$CH$_2$OH & 47512 & CDMS & 1 & Spectro: &  \citet{Bouchez12} \\ 
 & & & & & \citet{Takano68} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Durig11} \\ 
 & & & & $C_{\rm conf}$: & CDMS \\ 
$^{13}$CH$_3$OCH$_3$, $\varv=0$ & 47522 & CDMS & 1 & Spectro: &  \citet{Koerber13} \\ 
 & & & & & \citet{Niide03} \\ 
 & & & & & \citet{Blukis63} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Coudert02} \\ 
 & & & & & \citet{Kutzer16} \\ 
 & & & & & \citet{Fernandez19} \\ 
SO & 48501 & CDMS & 1 & Spectro: &  \citet{Clark76} \\ 
 & & & & & \citet{Tiemann82} \\ 
 & & & & & \citet{Lovas92} \\ 
 & & & & & \citet{Cazzoli94} \\ 
 & & & & & \citet{Klaus96} \\ 
 & & & & & \citet{Bogey97} \\ 
 & & & & & \citet{Powell64} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
H$_2$C$^{34}$S & 48508 & CDMS & 2 & Spectro: &  \citet{Mueller19} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Mueller24a} \\ 
CH$_3$SH, $\varv=0$ & 48601 & CDMS & 2 & Spectro: &  \citet{Zakharenko19b} \\ 
 & & & & & \citet{Xu12} \\ 
 & & & & & \citet{Tsunekawa89} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lees20} \\ 
CH$_3$SH, $\varv_{\rm t}=1$ & 48602 & CDMS & 2 & Spectro: &  \citet{Zakharenko19b} \\ 
 & & & & & \citet{Xu12} \\ 
 & & & & & \citet{Tsunekawa89} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lees20} \\ 
CH$_3$SH, $\varv_{\rm t}=2$ & 48603 & CDMS & 2 & Spectro: &  \citet{Zakharenko19b} \\ 
 & & & & & \citet{Xu12} \\ 
 & & & & & \citet{Tsunekawa89} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lees20} \\ 
$^{33}$SO & 49501 & CDMS & 1 & Spectro: &  \citet{Klaus96} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
$^{13}$CH$_3$SH, $\varv=0$ & 49604 & CDMS & 1 & Spectro: &  \citet{Ilyushin20} \\ 
 & & & & & \citet{Xu12} \\ 
 & & & & & \citet{Tsunekawa89} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lees20} \\ 
CH$_3$Cl & 50007 & JPL & 3 & Spectro: &  \citet{Wlodarczak86} \\ 
 & & & & & \citet{Golby84} \\ 
$^{34}$SO & 50501 & CDMS & 1 & Spectro: &  \citet{Tiemann74} \\ 
 & & & & & \citet{Tiemann82} \\ 
 & & & & & \citet{Bogey82} \\ 
 & & & & & \citet{Lovas92} \\ 
 & & & & & \citet{Klaus96} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
S$^{18}$O & 50502 & CDMS & 1 & Spectro: &  \citet{Tiemann74} \\ 
 & & & & & \citet{Tiemann82} \\ 
 & & & & & \citet{Bogey82} \\ 
 & & & & & \citet{Lovas92} \\ 
 & & & & & \citet{Klaus96} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
C$_3$N & 50511 & CDMS & 1 & Spectro: &  \citet{Gottlieb83} \\ 
 & & & & & \citet{Guelin82} \\ 
 & & & & & \citet{McCarthy95b} \\ 
 & & & & $C_{\rm vib}$: &  \citet{McCarthy95b} \\ 
CH$_3$$^{34}$SH, $\varv=0$ & 50601 & CDMS & 1 & Spectro: &  \citet{Zakharenko19a} \\ 
 & & & & & \citet{Xu12} \\ 
 & & & & & \citet{Tsunekawa89} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lees20} \\ 
HCCNC & 51401 & CDMS & 1 & Spectro: &  \citet{Guarnieri92} \\ 
 & & & & & \citet{Krueger93} \\ 
 & & & & & \citet{Krueger91} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Vigouroux00} \\ 
HC$_3$N, $\varv=0$ & 51501 & CDMS & 1 & Spectro: &  \citet{deZafra71} \\ 
 & & & & & \citet{Creswell77b} \\ 
 & & & & & \citet{Mallinson78} \\ 
 & & & & & \citet{Chen91} \\ 
 & & & & & \citet{Yamada95} \\ 
 & & & & & \citet{Thorwirth00b} \\ 
 & & & & & \citet{DeLeon85} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_3$N, $\varv_7=1$ & 51502 & CDMS & 1 & Spectro: &  \citet{Lafferty68} \\ 
 & & & & & \citet{Mallinson78} \\ 
 & & & & & \citet{DeLeon85} \\ 
 & & & & & \citet{Yamada86} \\ 
 & & & & & \citet{Chen91} \\ 
 & & & & & \citet{Mbosei00} \\ 
 & & & & & \citet{Thorwirth00b} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_3$N, $\varv_7=2$ & 51503 & CDMS & 1 & Spectro: &  \citet{Mallinson78} \\ 
 & & & & & \citet{DeLeon85} \\ 
 & & & & & \citet{Mbosei00} \\ 
 & & & & & \citet{Thorwirth00b} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_3$N, $\varv_6=1$ & 51504 & CDMS & 1 & Spectro: &  \citet{Mallinson78} \\ 
 & & & & & \citet{DeLeon85} \\ 
 & & & & & \citet{Yamada86} \\ 
 & & & & & \citet{Mbosei00} \\ 
 & & & & & \citet{Thorwirth00b} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_3$N, $\varv_6=\varv_7=1$ & 51505 & CDMS & 2 & Spectro: &  \citet{Yamada86} \\ 
 & & & & & \citet{Mbosei00} \\ 
 & & & & & \citet{Thorwirth00b} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_3$N, $\varv_5=1$ & 51508 & CDMS & 1 & Spectro: &  \citet{Lafferty68} \\ 
 & & & & & \citet{Yamada86} \\ 
 & & & & & \citet{Mbosei00} \\ 
 & & & & & \citet{Thorwirth00b} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HNC$_3$ & 51528 & CDMS & 1 & Spectro: &  \citet{Vastel18} \\ 
 & & & & & \citet{Hirahara93} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kolos01} \\ 
HC$_3$N, $\varv_4=1$ & 51902 & private & \ldots & Spectro: &  \citet{Bizzocchi17b} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_3$N, $\varv_7=4$ & 51903 & private & \ldots & Spectro: &  \citet{Bizzocchi17b} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_3$N, $\varv_5=\varv_7=1$ & 51904 & private & \ldots & Spectro: &  \citet{Bizzocchi17b} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_3$N, $\varv_6=1$ & 51905 & private & \ldots & Spectro: &  \citet{Bizzocchi17b} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_3$N, $\varv_6=2$ & 51906 & private & \ldots & Spectro: &  \citet{Bizzocchi17b} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_3$N, $\varv_4=\varv_7=1$ & 51907 & private & \ldots & Spectro: &  \citet{Tamassia22} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_3$N, $\varv_7=5$ & 51908 & private & \ldots & Spectro: &  \citet{Tamassia22} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_3$NH$^+$ & 52503 & CDMS & 1 & Spectro: &  \citet{Gottlieb00} \\ 
 & & & & & \citet{Botschwina99} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Botschwina99} \\ 
DC$_3$N & 52508 & CDMS & 2 & Spectro: &  \citet{Mallinson78} \\ 
 & & & & & \citet{Tack83} \\ 
 & & & & & \citet{Spahn08} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
H$^{13}$CCCN, $\varv=0$ & 52509 & CDMS & 1 & Spectro: &  \citet{Creswell77b} \\ 
 & & & & & \citet{Mallinson78} \\ 
 & & & & & \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$^{13}$CCN, $\varv=0$ & 52510 & CDMS & 1 & Spectro: &  \citet{Creswell77b} \\ 
 & & & & & \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HCC$^{13}$CN, $\varv=0$ & 52511 & CDMS & 1 & Spectro: &  \citet{Creswell77b} \\ 
 & & & & & \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HCCC$^{15}$N, $\varv=0$ & 52512 & CDMS & 1 & Spectro: &  \citet{Creswell77b} \\ 
 & & & & & \citet{Mallinson78} \\ 
 & & & & & \citet{Thorwirth01} \\ 
 & & & & & \citet{Fayt04} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
H$^{13}$CCCN, $\varv_7=1$ & 52514 & CDMS & 1 & Spectro: &  \citet{Mallinson78} \\ 
 & & & & & \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$^{13}$CCN, $\varv_7=1$ & 52515 & CDMS & 1 & Spectro: &  \citet{Mallinson78} \\ 
 & & & & & \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HCC$^{13}$CN, $\varv_7=1$ & 52516 & CDMS & 1 & Spectro: &  \citet{Mallinson78} \\ 
 & & & & & \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HCCC$^{15}$N, $\varv_7=1$ & 52517 & CDMS & 1 & Spectro: &  \citet{Mallinson78} \\ 
 & & & & & \citet{Thorwirth01} \\ 
 & & & & & \citet{Fayt04} \\ 
 & & & & & \citet{Haekel88} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
H$^{13}$CCCN, $\varv_7=2$ & 52518 & CDMS & 1 & Spectro: &  \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$^{13}$CCN, $\varv_7=2$ & 52519 & CDMS & 1 & Spectro: &  \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HCC$^{13}$CN, $\varv_7=2$ & 52520 & CDMS & 1 & Spectro: &  \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
H$^{13}$CCCN, $\varv_6=1$ & 52521 & CDMS & 1 & Spectro: &  \citet{Mallinson78} \\ 
 & & & & & \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$^{13}$CCN, $\varv_6=1$ & 52522 & CDMS & 1 & Spectro: &  \citet{Mallinson78} \\ 
 & & & & & \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HCC$^{13}$CN, $\varv_6=1$ & 52523 & CDMS & 1 & Spectro: &  \citet{Mallinson78} \\ 
 & & & & & \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
H$^{13}$CCCN, $\varv_5=1$ & 52524 & CDMS & 1 & Spectro: &  \citet{Mallinson78} \\ 
 & & & & & \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$^{13}$CCN, $\varv_5=1$ & 52525 & CDMS & 1 & Spectro: &  \citet{Mallinson78} \\ 
 & & & & & \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HCC$^{13}$CN, $\varv_5=1$ & 52526 & CDMS & 1 & Spectro: &  \citet{Mallinson78} \\ 
 & & & & & \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
H$^{13}$CCCN, $\varv_6=\varv_7=1$ & 52531 & CDMS & 1 & Spectro: &  \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$^{13}$CCN, $\varv_6=\varv_7=1$ & 52532 & CDMS & 1 & Spectro: &  \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HCC$^{13}$CN, $\varv_6=\varv_7=1$ & 52533 & CDMS & 1 & Spectro: &  \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
C$_2$H$_3$NC & 53007 & JPL & 1 & Spectro: &  \citet{Yamada75} \\ 
 & & & & & \citet{Bestmann82} \\ 
 & & & & & \citet{Bolton70} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Benidar15} \\ 
HC$^{13}$C$^{13}$CN, $\varv=0$ & 53503 & CDMS & 1 & Spectro: &  \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
H$^{13}$CC$^{13}$CN, $\varv=0$ & 53504 & CDMS & 1 & Spectro: &  \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
H$^{13}$C$^{13}$CCN, $\varv=0$ & 53508 & CDMS & 1 & Spectro: &  \citet{Thorwirth01} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
Z-CHCCHNH & 53523 & CDMS & 1 & Spectro: &  \citet{Bizzocchi20} \\ 
 & & & & & \citet{Sugie85} \\ 
 & & & & & \citet{McNaughton88} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Bizzocchi20} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Bizzocchi20} \\ 
E-CHCCHNH & 53524 & CDMS & 1 & Spectro: &  \citet{Bizzocchi20} \\ 
 & & & & & \citet{Sugie85} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Bizzocchi20} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Bizzocchi20} \\ 
C$_2$H$_3$CN, $\varv=0$ & 53902 & private & \ldots & Spectro: &  \citet{Kisiel15} \\ 
 & & & & & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
C$_2$H$_3$CN, $\varv_{11}=1$ & 53903 & private & \ldots & Spectro: &  \citet{Kisiel15} \\ 
 & & & & & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
C$_2$H$_3$CN, $\varv_{15}=1$ & 53904 & private & \ldots & Spectro: &  \citet{Kisiel15} \\ 
 & & & & & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
C$_2$H$_3$CN, $\varv_{11}=2$ & 53905 & private & \ldots & Spectro: &  \citet{Kisiel15} \\ 
 & & & & & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
C$_2$H$_3$CN, $\varv_{10}=1$ & 53906 & private & \ldots & Spectro: &  \citet{Kisiel15} \\ 
 & & & & & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
C$_2$H$_3$CN, $\varv_{11}=1/\varv_{15}=1$ & 53907 & private & \ldots & Spectro: &  \citet{Kisiel15} \\ 
 & & & & & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
C$_2$H$_3$CN, $\varv_{15}=2$ & 53908 & private & \ldots & Spectro: &  \citet{Kisiel15} \\ 
 & & & & & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
C$_2$H$_3$CN, $\varv_{14}=1$ & 53909 & private & \ldots & Spectro: &  \citet{Kisiel15} \\ 
 & & & & & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
C$_2$H$_3$CN, $\varv_{11}=3$ & 53910 & private & \ldots & Spectro: &  \citet{Kisiel15} \\ 
 & & & & & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
C$_2$H$_3$CN, $\varv_{10}=1/\varv_{11}=1$ & 53911 & private & \ldots & Spectro: &  \citet{Kisiel15} \\ 
 & & & & & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
C$_2$H$_3$CN, $\varv_{11}=2+\varv_{15}=1$ & 53912 & private & \ldots & Spectro: &  \citet{Kisiel15} \\ 
 & & & & & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
$^{13}$CH$_2$CHCN, $\varv=0$ & 54506 & CDMS & 1 & Spectro: &  \citet{Mueller08} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
CH$_2$$^{13}$CHCN, $\varv=0$ & 54507 & CDMS & 1 & Spectro: &  \citet{Mueller08} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
C$_2$H$_3$$^{13}$CN, $\varv=0$ & 54508 & CDMS & 1 & Spectro: &  \citet{Mueller08} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
C$_2$H$_3$C$^{15}$N, $\varv=0$ & 54509 & CDMS & 1 & Spectro: &  \citet{Mueller08} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel15} \\ 
 & & & & & \citet{Khlifi99} \\ 
C$_2$H$_3$CNH$^+$ & 54518 & CDMS & 1 & Spectro: &  \citet{Martinez13} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Martinez13} \\ 
C$_2$H$_5$CCH & 54519 & CDMS & 1 & Spectro: &  \citet{Steber12} \\ 
 & & & & & \citet{Demaison83} \\ 
 & & & & & \citet{Landsberg83} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Bastiansen95} \\ 
E-HNCHCN & 54804 & CDMS & 2 & Spectro: &  \citet{Takano90} \\ 
 & & & & & \citet{Zaleski13} \\ 
 & & & & & \citet{Melosso18} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Puzzarini15} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Puzzarini15} \\ 
Z-NHCHCN & 54805 & CDMS & 2 & Spectro: &  \citet{Takano90} \\ 
 & & & & & \citet{Zaleski13} \\ 
 & & & & & \citet{Melosso18} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Puzzarini15} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Puzzarini15} \\ 
CH$_2$NCN & 54806 & CDMS & 1 & Spectro: &  \citet{Winnewisser84} \\ 
 & & & & & \citet{Stolze89} \\ 
 & & & & & \citet{Bak80} \\ 
 & & & & & \citet{Bak78} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Puzzarini15} \\ 
HC(O)CN & 55501 & CDMS & 1 & Spectro: &  \citet{Bogey95} \\ 
 & & & & & \citet{Csaszar89} \\ 
 & & & & $C_{\rm vib}$: &  \citet{LewisBevan92} \\ 
C$_2$H$_5$NC & 55507 & CDMS & 1 & Spectro: &  \citet{Margules18} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
C$_2$H$_5$CN, $\varv_{13}=2$ & 55904 & private & \ldots & Spectro: & H. M\"uller, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
C$_2$H$_5$CN, $\varv_{21}=2$ & 55905 & private & \ldots & Spectro: & H. M\"uller, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
C$_2$H$_5$CN, $\varv=0$ & 55913 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
C$_2$H$_5$CN, $\varv_{13}=1/\varv_{21}=1$ & 55914 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
C$_2$H$_5$CN, $\varv_{20}=1$ & 55921 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
C$_2$H$_5$CN, $\varv_{12}=1$ & 55922 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
CCS & 56502 & CDMS & 1 & Spectro: &  \citet{Saito87} \\ 
 & & & & & \citet{Lovas92} \\ 
 & & & & & \citet{Pascoli98} \\ 
 & & & & $C_{\rm vib}$: &  \citet{McGuire18} \\ 
C$_2$H$_5$C$^{15}$N, $\varv=0$ & 56508 & CDMS & 1 & Spectro: &  \citet{Margules09a} \\ 
 & & & & & \citet{Heise76} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
CH$_3$CHDCN & 56509 & CDMS & 1 & Spectro: &  \citet{Margules09a} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
CH$_2$DCH$_2$CN-ip & 56510 & CDMS & 1 & Spectro: &  \citet{Margules09a} \\ 
 & & & & & \citet{Maeder74} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
CH$_2$DCH$_2$CN-oop & 56511 & CDMS & 1 & Spectro: &  \citet{Margules09a} \\ 
 & & & & & \citet{Maeder74} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
trans-C$_2$H$_3$CHO & 56519 & CDMS & 1 & Spectro: &  \citet{Daly15} \\ 
 & & & & & \citet{Winnewisser75} \\ 
 & & & & & \citet{Cherniak66} \\ 
 & & & & & \citet{Blom84} \\ 
 & & & & $C_{\rm vib}$: &  \citet{McKellar08} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Daly15} \\ 
(CH$_3$)$_2$CCH$_2$ & 56526 & CDMS & 1 & Spectro: &  \citet{Fatima23} \\ 
 & & & & & \citet{Laurie61} \\ 
 & & & & & \citet{Demaison75} \\ 
 & & & & & \citet{Gutowsky91} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Fatima23} \\ 
CH$_3$CHCO & 56701 & LSD & 2023.06 & Spectro: &  \citet{Fuentetaja23} \\ 
NH$_2$CH$_2$CN, $\varv_{11}=2$ & 56908 & private & \ldots & Spectro: &  \citet{Melosso20a} \\ 
 & & & & $C_{\rm conf}$: & M. Melosso, priv. comm. \\ 
NH$_2$CH$_2$CN, $\varv=0$ & 56909 & private & \ldots & Spectro: &  \citet{Melosso20a} \\ 
 & & & & $C_{\rm conf}$: & M. Melosso, priv. comm. \\ 
NH$_2$CH$_2$CN, $\varv_{11}=1$ & 56911 & private & \ldots & Spectro: &  \citet{Melosso20a} \\ 
 & & & & $C_{\rm conf}$: & M. Melosso, priv. comm. \\ 
NH$_2$CH$_2$CN, $\varv_{18}=1$ & 56912 & private & \ldots & Spectro: &  \citet{Melosso20a} \\ 
 & & & & $C_{\rm conf}$: & M. Melosso, priv. comm. \\ 
NH$_2$CH$_2$CN, $\varv_{17}=1$ & 56913 & private & \ldots & Spectro: &  \citet{Melosso20a} \\ 
 & & & & $C_{\rm conf}$: & M. Melosso, priv. comm. \\ 
NH$_2$CH$_2$CN, $\varv_{11}=1+\varv_{18}=1$ & 56914 & private & \ldots & Spectro: &  \citet{Melosso20a} \\ 
 & & & & $C_{\rm conf}$: & M. Melosso, priv. comm. \\ 
$^{13}$CH$_3$CH$_2$CN, $\varv=0$ & 56916 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
$^{13}$CH$_3$CH$_2$CN, $\varv_{12}=1$ & 56917 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
$^{13}$CH$_3$CH$_2$CN, $\varv_{20}=1$ & 56918 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
$^{13}$CH$_3$CH$_2$CN, $\varv_{13}=1/\varv_{21}=1$ & 56919 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
CH$_3$$^{13}$CH$_2$CN, $\varv=0$ & 56920 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
CH$_3$$^{13}$CH$_2$CN, $\varv_{12}=1$ & 56921 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
CH$_3$$^{13}$CH$_2$CN, $\varv_{20}=1$ & 56922 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
CH$_3$$^{13}$CH$_2$CN, $\varv_{13}=1/\varv_{21}=1$ & 56923 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
CH$_3$CH$_2$$^{13}$CN, $\varv=0$ & 56924 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
CH$_3$CH$_2$$^{13}$CN, $\varv_{12}=1$ & 56925 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
CH$_3$CH$_2$$^{13}$CN, $\varv_{20}=1$ & 56926 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
CH$_3$CH$_2$$^{13}$CN, $\varv_{13}=1/\varv_{21}=1$ & 56927 & private & \ldots & Spectro: & C. Endres, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
CH$_3$NCO, $\varv=0$ & 57505 & CDMS & 1 & Spectro: &  \citet{Cernicharo16} \\ 
 & & & & & \citet{Koput86} \\ 
 & & & & & \citet{Kasten86a} \\ 
CH$_3$NCO, $\varv_{\rm b}=1$ & 57506 & CDMS & 1 & Spectro: &  \citet{Cernicharo16} \\ 
 & & & & & \citet{Koput86} \\ 
 & & & & & \citet{Kasten86a} \\ 
CH$_3$$^{13}$CH$_2$$^{13}$CN, $\varv=0$ & 57507 & CDMS & 1 & Spectro: &  \citet{Margules16} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
$^{13}$CH$_3$CH$_2$$^{13}$CN, $\varv=0$ & 57508 & CDMS & 1 & Spectro: &  \citet{Margules16} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
$^{13}$CH$_3$$^{13}$CH$_2$CN, $\varv=0$ & 57509 & CDMS & 1 & Spectro: &  \citet{Margules16} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & & \citet{Heise81} \\ 
CH$_3$CNO & 57510 & CDMS & 1 & Spectro: &  \citet{Winnewisser82} \\ 
 & & & & & \citet{Blackburn70} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Pasinszki01} \\ 
CH$_3$OCN & 57511 & CDMS & 2 & Spectro: &  \citet{Sakaizumi90} \\ 
 & & & & & \citet{Kolesnikova16} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Babinec00} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Dalbouha16} \\ 
NH$_2$CH$_2$$^{13}$CN, $\varv=0$ & 57513 & CDMS & 1 & Spectro: &  \citet{Kolesnikova17a} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Melosso20a} \\ 
 & & & & $C_{\rm conf}$: & M. Melosso, priv. comm. \\ 
NH$_2$$^{13}$CH$_2$CN, $\varv=0$ & 57514 & CDMS & 1 & Spectro: &  \citet{Kolesnikova17a} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Melosso20a} \\ 
 & & & & $C_{\rm conf}$: & M. Melosso, priv. comm. \\ 
HOCH$_2$CN & 57701 & LSD & 2023.12.nohf & Spectro: &  \citet{Margules17} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Margules17} \\ 
 & & & & & L. Kolesnikova, priv. comm. \\ 
E-C$_2$H$_5$CHNH & 57801 & LSD & 2022.12.nohf & Spectro: &  \citet{Margules22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Margules22} \\ 
Z-C$_2$H$_5$CHNH & 57802 & LSD & 2022.05.nohf & Spectro: &  \citet{Margules22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Margules22} \\ 
syn-C$_2$H$_5$CHO & 58505 & CDMS & 2 & Spectro: &  \citet{Zingsheim17} \\ 
 & & & & & \citet{Hardy82} \\ 
 & & & & & \citet{Demaison87} \\ 
 & & & & & \citet{Butcher64} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Koroglu15} \\ 
CH$_3$CP & 58507 & CDMS & 1 & Spectro: &  \citet{Hopkinson76} \\ 
 & & & & & \citet{Bizzocchi03} \\ 
 & & & & $C_{\rm vib}$: &  \citet{DegliEsposti20} \\ 
 & & & & & \citet{Ohno85} \\ 
c-CH(CH$_3$)CH$_2$O & 58514 & CDMS & 1 & Spectro: &  \citet{Herschbach58} \\ 
 & & & & & \citet{Creswell77a} \\ 
 & & & & & \citet{McGuire16b} \\ 
 & & & & & \citet{Swalen57} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kawiecki91} \\ 
gauche-C$_2$H$_5$CHO & 58519 & CDMS & 1 & Spectro: &  \citet{Zingsheim17} \\ 
 & & & & & \citet{Pickett74} \\ 
 & & & & & \citet{Randeil87} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Koroglu15} \\ 
 & & & & $C_{\rm conf}$: & CDMS \\ 
$^{13}$CH$_3$NCO, $\varv=0$ & 58908 & private & \ldots & Spectro: & Z. Kisiel, priv. comm. \\ 
CH$_3$N$^{13}$CO, $\varv=0$ & 58910 & private & \ldots & Spectro: & Z. Kisiel, priv. comm. \\ 
CH$_3$C(O)CH$_3$, $\varv=0$ & 58912 & private & \ldots & Spectro: &  \citet{Ordu19} \\ 
 & & & & & O. Zingsheim, priv. comm. \\ 
CH$_3$C(O)CH$_3$, $\varv_{12}=1$ & 58913 & private & \ldots & Spectro: &  \citet{Ordu19} \\ 
 & & & & & O. Zingsheim, priv. comm. \\ 
CH$_3$C(O)CH$_3$, $\varv_{17}=1$ & 58914 & private & \ldots & Spectro: &  \citet{Ordu19} \\ 
 & & & & & O. Zingsheim, priv. comm. \\ 
HNCS & 59503 & CDMS & 1 & Spectro: &  \citet{Yamada79} \\ 
 & & & & & \citet{Rodler87} \\ 
 & & & & & \citet{Niedenhoff95a} \\ 
 & & & & & \citet{Szalanski78} \\ 
HSCN & 59505 & CDMS & 1 & Spectro: &  \citet{Bruenken09b} \\ 
 & & & & & \citet{Woon09} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Wierzejewska03} \\ 
HCNS & 59510 & CDMS & 1 & Spectro: &  \citet{McGuire16a} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Pasinszki09} \\ 
$^{13}$CH$_3$C(O)CH$_3$, $\varv=0$ & 59516 & CDMS & 1 & Spectro: &  \citet{Bonah22} \\ 
 & & & & & \citet{Lovas06} \\ 
 & & & & & \citet{Peter65} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
CH$_3$C(O)NH$_2$, $\varv=0$ & 59518 & CDMS & 1 & Spectro: &  \citet{Ilyushin04} \\ 
 & & & & & V. Ilyushin, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Belloche17} \\ 
CH$_3$C(O)NH$_2$, $\varv_{\rm t}=1$ & 59519 & CDMS & 1 & Spectro: &  \citet{Ilyushin04} \\ 
 & & & & & V. Ilyushin, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Belloche17} \\ 
CH$_3$C(O)NH$_2$, $\varv_{\rm t}=2$ & 59520 & CDMS & 1 & Spectro: &  \citet{Ilyushin04} \\ 
 & & & & & V. Ilyushin, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Belloche17} \\ 
CH$_3$C(O)NH$_2$, $\Delta\varv_{\rm t} \neq 0$ & 59521 & CDMS & 1 & Spectro: &  \citet{Ilyushin04} \\ 
 & & & & & V. Ilyushin, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Belloche17} \\ 
CH$_3$NHCHO, $\varv=0$ & 59704 & LSD & 2022.02 & Spectro: &  \citet{Belloche17} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kawashima10} \\ 
CH$_3$NHCHO, $\varv_{\rm t}=1$ & 59705 & LSD & 2022.02 & Spectro: &  \citet{Belloche17} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kawashima10} \\ 
CH$_3$NHCHO, $\varv_{\rm t}=2$ & 59706 & LSD & 2022.02 & Spectro: &  \citet{Belloche17} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kawashima10} \\ 
trans-iso-C$_3$H$_7$NH$_2$ & 59925 & private & \ldots & Spectro: &  \citet{Melosso20b} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Durig12a} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Melosso20b} \\ 
CH$_3$$^{13}$C(O)CH$_3$, $\varv=0$ & 59927 & private & \ldots & Spectro: &  \citet{Ordu19} \\ 
 & & & & & O. Zingsheim, priv. comm. \\ 
Trans-trans-normal-C$_3$H$_7$NH$_2$ & 59928 & private & \ldots & Spectro: &  \citet{Melosso20b} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Durig12b} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Melosso20b} \\ 
CH$_3$OCHO, $\varv=0$ & 60103 & JPL & 2 & Spectro: &  \citet{Ilyushin09} \\ 
 & & & & & \citet{Curl59} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
 & & & & & \citet{Tudorie12} \\ 
 & & & & & \citet{Kobayashi20} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Blom81b} \\ 
CH$_3$OCHO, $\varv_{\rm t}=1$ & 60104 & JPL & 2 & Spectro: &  \citet{Ilyushin09} \\ 
 & & & & & \citet{Curl59} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
 & & & & & \citet{Tudorie12} \\ 
 & & & & & \citet{Kobayashi20} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Blom81b} \\ 
CH$_2$(OH)CHO, $\varv=0$ & 60501 & CDMS & 3 & Spectro: &  \citet{Butler01} \\ 
 & & & & & \citet{WidicusWeaver05} \\ 
 & & & & & \citet{Carroll10} \\ 
 & & & & & \citet{Marstokk70} \\ 
 & & & & & \citet{Collier21} \\ 
 & & & & & \citet{Marstokk73b} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Senent04} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Johnson13} \\ 
 & & & & & \citet{Collier21} \\ 
OCS, $\varv=0$ & 60503 & CDMS & 2 & Spectro: &  \citet{Winton70} \\ 
 & & & & & \citet{Wang73} \\ 
 & & & & & \citet{vanDuk74} \\ 
 & & & & & \citet{Kukolich74} \\ 
 & & & & & \citet{Dubrulle80} \\ 
 & & & & & \citet{Schaefer83} \\ 
 & & & & & \citet{Golubiatnikov05} \\ 
 & & & & & \citet{Tanaka85} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
OCS, $\varv_2=1$ & 60504 & CDMS & 2 & Spectro: &  \citet{Morino67} \\ 
 & & & & & \citet{Reinartz72} \\ 
 & & & & & \citet{Larsen74b} \\ 
 & & & & & \citet{Dubrulle80} \\ 
 & & & & & \citet{Mehrotra84} \\ 
 & & & & & \citet{deVreede88} \\ 
 & & & & & \citet{Erhlichmann89} \\ 
 & & & & & \citet{Vanek89} \\ 
 & & & & & \citet{Morino00} \\ 
 & & & & & \citet{Tanaka85} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
c-C$_2$H$_4$S & 60509 & CDMS & 1 & Spectro: &  \citet{Hirao01} \\ 
 & & & & & \citet{Bane12} \\ 
 & & & & & \citet{Cunningham51} \\ 
 & & & & $C_{\rm vib}$: &  \citet{DeVos23} \\ 
HN$^{13}$CS & 60512 & CDMS & 1 & Spectro: &  \citet{Yamada80} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Niedenhoff97} \\ 
 & & & & & \citet{Draper74} \\ 
NH$_2$C(O)NH$_2$ & 60517 & CDMS & 2 & Spectro: &  \citet{Tyree22} \\ 
 & & & & & \citet{Remijan14} \\ 
 & & & & & \citet{Brown75} \\ 
 & & & & & \citet{Kasten86b} \\ 
 & & & & & \citet{Kretschmer96} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
 & & & & $C_{\rm conf}$: &  \citet{Barlow23} \\ 
g-i-C$_3$H$_7$OH & 60518 & CDMS & 1 & Spectro: &  \citet{Maeda06} \\ 
 & & & & & \citet{Hirota79} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Dobrowolski08} \\ 
a-i-C$_3$H$_7$OH & 60519 & CDMS & 1 & Spectro: &  \citet{Maeda06} \\ 
 & & & & & \citet{Kondo70} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Dobrowolski08} \\ 
syn-C$_2$H$_3$SH & 60521 & CDMS & 1 & Spectro: &  \citet{MartinDrumel19} \\ 
 & & & & & \citet{Tanimoto79a} \\ 
 & & & & $C_{\rm vib}$: & S. Thorwirth, priv. comm. \\ 
anti-C$_2$H$_3$SH & 60522 & CDMS & 1 & Spectro: &  \citet{MartinDrumel19} \\ 
 & & & & & \citet{Tanimoto79b} \\ 
 & & & & $C_{\rm vib}$: & S. Thorwirth, priv. comm. \\ 
CH$_3$COOH, $\varv_{\rm t}=0$ & 60523 & CDMS & 1 & Spectro: &  \citet{Ilyushin13} \\ 
 & & & & & \citet{Krisher71} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Senent01} \\ 
CH$_3$COOH, $\varv_{\rm t}=1$ & 60524 & CDMS & 1 & Spectro: &  \citet{Ilyushin13} \\ 
 & & & & & \citet{Krisher71} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Senent01} \\ 
CH$_2$(OH)CHO, $\varv_{18}=1$ & 60529 & CDMS & 1 & Spectro: &  \citet{Collier21} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Johnson13} \\ 
 & & & & & \citet{Collier21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Senent04} \\ 
CH$_2$(OH)CHO, $\varv_{12}=1$ & 60530 & CDMS & 1 & Spectro: &  \citet{Collier21} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Johnson13} \\ 
 & & & & & \citet{Collier21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Senent04} \\ 
CH$_2$(OH)CHO, $\varv_{17}=1$ & 60531 & CDMS & 1 & Spectro: &  \citet{Collier21} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Johnson13} \\ 
 & & & & & \citet{Collier21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Senent04} \\ 
CH$_3$CHS & 60701 & LSD & 2022.10 & Spectro: &  \citet{Margules20a} \\ 
 & & & & $C_{\rm vib}$: & B. McGuire, priv. comm. \\ 
 & & & & $C_{\rm conf}$: & R. Motiyenko, priv. comm. \\ 
C$_2$H$_5$OCH$_3$ & 60901 & private & \ldots & Spectro: & H. M\"uller, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Durig02} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Durig78} \\ 
CH$_3$OCHO, $\varv_{\rm t}=2$ & 60904 & private & \ldots & Spectro: &  \citet{Kobayashi13} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Shimanouchi72} \\ 
 & & & & & \citet{Tudorie12} \\ 
 & & & & & \citet{Kobayashi20} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Blom81b} \\ 
Ga-n-C$_3$H$_7$OH & 60914 & private & \ldots & Spectro: &  \citet{Zingsheim22} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Zingsheim22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Zingsheim22} \\ 
Gg-n-C$_3$H$_7$OH & 60915 & private & \ldots & Spectro: &  \citet{Zingsheim22} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Zingsheim22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Zingsheim22} \\ 
Gg'-n-C$_3$H$_7$OH & 60916 & private & \ldots & Spectro: &  \citet{Zingsheim22} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Zingsheim22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Zingsheim22} \\ 
Aa-n-C$_3$H$_7$OH & 60917 & private & \ldots & Spectro: &  \citet{Zingsheim22} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Zingsheim22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Zingsheim22} \\ 
Ag-n-C$_3$H$_7$OH & 60919 & private & \ldots & Spectro: &  \citet{Zingsheim22} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Zingsheim22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Zingsheim22} \\ 
HOCHCHOH & 60920 & private & \ldots & Spectro: &  \citet{Melosso22} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kleimeier21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Kleimeier21} \\ 
NH$_2$CH$_2$CH$_2$OH & 61004 & JPL & 1 & Spectro: &  \citet{Penn71} \\ 
 & & & & & \citet{Kaushik82} \\ 
 & & & & & \citet{Widicus03} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Wang09} \\ 
O$^{13}$CS, $\varv=0$ & 61502 & CDMS & 1 & Spectro: &  \citet{Larsen74b} \\ 
 & & & & & \citet{Dubrulle80} \\ 
 & & & & & \citet{deVreede88} \\ 
 & & & & & \citet{Lovas87} \\ 
 & & & & & \citet{Tanaka85} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
OC$^{33}$S, $\varv=0$ & 61503 & CDMS & 1 & Spectro: &  \citet{Dubrulle80} \\ 
 & & & & & \citet{Burenin81b} \\ 
 & & & & & \citet{Merke87} \\ 
 & & & & & \citet{Bevan92} \\ 
 & & & & & \citet{Tanaka85} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
$^{17}$OCS, $\varv=0$ & 61504 & CDMS & 1 & Spectro: &  \citet{Dubrulle80} \\ 
 & & & & & \citet{Burenin81a} \\ 
 & & & & & \citet{Merke87} \\ 
 & & & & & \citet{Grabow90} \\ 
 & & & & & \citet{Tanaka85} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
CH$_2$(OH)$^{13}$CHO, $\varv=0$ & 61513 & CDMS & 1 & Spectro: &  \citet{Haykal13} \\ 
 & & & & & \citet{Carroll13} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Johnson13} \\ 
 & & & & & \citet{Collier21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Senent04} \\ 
$^{13}$CH$_2$(OH)CHO, $\varv=0$ & 61514 & CDMS & 1 & Spectro: &  \citet{Haykal13} \\ 
 & & & & & \citet{Carroll13} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Johnson13} \\ 
 & & & & & \citet{Collier21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Senent04} \\ 
HNC$^{34}$S & 61519 & CDMS & 1 & Spectro: &  \citet{Yamada80} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Niedenhoff97} \\ 
 & & & & & \citet{Draper74} \\ 
NH$_2$CHS & 61523 & CDMS & 1 & Spectro: &  \citet{Motiyenko20} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Sugisaki74} \\ 
 & & & & & \citet{Kowal06} \\ 
CH$_3$O$^{13}$CHO, $\varv=0$ & 61601 & CDMS & 2 & Spectro: &  \citet{Carvajal10} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Blom81} \\ 
CH$_3$O$^{13}$CHO, $\varv_{\rm t}=1$ & 61602 & CDMS & 2 & Spectro: &  \citet{Carvajal10} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Blom81} \\ 
$^{13}$CH$_3$OCHO, $\varv=0$ & 61903 & private & \ldots & Spectro: &  \citet{Haykal14} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Blom81} \\ 
$^{13}$CH$_3$OCHO, $\varv_{\rm t}=1$ & 61904 & private & \ldots & Spectro: &  \citet{Haykal14} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Blom81} \\ 
a-(CH$_2$OH)$_2$ & 62503 & CDMS & 1 & Spectro: &  \citet{Christen95} \\ 
 & & & & & \citet{Christen03} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kuzmin21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Mueller04} \\ 
OC$^{34}$S, $\varv=0$ & 62505 & CDMS & 1 & Spectro: &  \citet{Dubrulle80} \\ 
 & & & & & \citet{Lovas87} \\ 
 & & & & & \citet{Vanek89} \\ 
 & & & & & \citet{Tanaka85} \\ 
$^{18}$OCS, $\varv=0$ & 62506 & CDMS & 1 & Spectro: &  \citet{Maki73} \\ 
 & & & & & \citet{Dubrulle80} \\ 
 & & & & & \citet{Burenin81b} \\ 
 & & & & & \citet{Lovas87} \\ 
 & & & & & \citet{Tanaka85} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
O$^{13}$C$^{33}$S, $\varv=0$ & 62507 & CDMS & 1 & Spectro: &  \citet{Burenin81b} \\ 
 & & & & & \citet{Tanaka85} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
trans-HC(O)SH & 62515 & CDMS & 1 & Spectro: &  \citet{Hocking76a} \\ 
 & & & & & \citet{Hocking76b} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lignell21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Hocking76b} \\ 
cis-HC(O)SH & 62516 & CDMS & 1 & Spectro: &  \citet{Hocking76a} \\ 
 & & & & & \citet{Hocking76b} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lignell21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Hocking76b} \\ 
gauche-C$_2$H$_5$SH & 62523 & CDMS & 1 & Spectro: &  \citet{Mueller16b} \\ 
 & & & & & \citet{Kolesnikov14} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Senent14} \\ 
 & & & & $C_{\rm conf}$: & CDMS \\ 
anti-C$_2$H$_5$SH & 62524 & CDMS & 1 & Spectro: &  \citet{Mueller16b} \\ 
 & & & & & \citet{Kolesnikov14} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Senent14} \\ 
 & & & & $C_{\rm conf}$: & CDMS \\ 
CH$_3$OCH$_2$OH & 62527 & CDMS & 1 & Spectro: &  \citet{Motiyenko18} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Missaoui24} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Missaoui24} \\ 
AA-CH$_3$SCH$_3$ & 62902 & private & \ldots & Spectro: &  \citet{Jabri16} \\ 
 & & & & & H. M\"uller, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Senent14} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Senent14} \\ 
g-(CH$_2$OH)$_2$ & 62904 & private & \ldots & Spectro: &  \citet{Christen01} \\ 
 & & & & & \citet{Mueller04} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kuzmin21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Mueller04} \\ 
O$^{13}$C$^{34}$S, $\varv=0$ & 63502 & CDMS & 1 & Spectro: &  \citet{Maki73} \\ 
 & & & & & \citet{Dubrulle80} \\ 
 & & & & & \citet{Burenin81a} \\ 
 & & & & & \citet{Grabow90} \\ 
 & & & & & \citet{Tanaka85} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
SO$_2$, $\varv=0$ & 64502 & CDMS & 2 & Spectro: &  \citet{Mueller05b} \\ 
 & & & & & \citet{Patel79} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
SO$_2$, $\varv_2=1$ & 64503 & CDMS & 2 & Spectro: &  \citet{Mueller05b} \\ 
 & & & & & \citet{Patel79} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
H$_2$C(CCH)$_2$ & 64520 & CDMS & 2 & Spectro: &  \citet{Kuczkowski81} \\ 
 & & & & & \citet{Fuentetaja24} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
CH$_3$C$_3$N, $\varv=0$ & 65503 & CDMS & 1 & Spectro: &  \citet{Moises82} \\ 
 & & & & & \citet{Bester83} \\ 
 & & & & & \citet{Bester84} \\ 
 & & & & & \citet{Bester84b} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Khlifi91} \\ 
CH$_3$CCNC & 65505 & CDMS & 1 & Spectro: &  \citet{Gripp00} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Custer16} \\ 
CH$_2$CCHCN & 65506 & CDMS & 1 & Spectro: &  \citet{Bouchy72} \\ 
 & & & & & \citet{Bouchy73} \\ 
 & & & & & \citet{Schwahn86} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Singh14} \\ 
CHCCH$_2$CN & 65514 & CDMS & 1 & Spectro: &  \citet{Demaison85} \\ 
 & & & & & \citet{McGuire20} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Custer16} \\ 
CH$_2$CCHNC & 65519 & CDMS & 1 & Spectro: &  \citet{Mollendal11} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Mollendal11} \\ 
CH$_3$C$_3$N, $\varv_{12}=1$ & 65902 & private & \ldots & Spectro: & H. M\"uller, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{Khlifi91} \\ 
$^{34}$SO$_2$, $\varv=0$ & 66501 & CDMS & 1 & Spectro: &  \citet{Lovas85} \\ 
 & & & & & \citet{Helminger85} \\ 
 & & & & & \citet{Alekseev96} \\ 
 & & & & & \citet{Belov98} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
NCCH$_2$CN & 66801 & LSD & 2022.05.nohf & Spectro: &  \citet{Motiyenko19} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Binev03} \\ 
CNCH$_2$NC & 66902 & private & \ldots & Spectro: &  \citet{Motiyenko12a} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Motiyenko12a} \\ 
NCCHCO & 67502 & CDMS & 2 & Spectro: &  \citet{Hahn04} \\ 
 & & & & & \citet{Margules20b} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Margules20b} \\ 
E-CH$_3$CHCHCN & 67513 & CDMS & 1 & Spectro: &  \citet{Lesarri95} \\ 
 & & & & & \citet{Hsu71} \\ 
 & & & & & \citet{Suzuki70} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Durig71} \\ 
syn-CH$_2$CHCH$_2$CN & 67602 & CDMS & 1 & Spectro: &  \citet{Durig94} \\ 
 & & & & & \citet{Demaison91} \\ 
 & & & & & \citet{McCarthy20} \\ 
 & & & & & \citet{Sastry68} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Durig94} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Durig94} \\ 
gauche-CH$_2$CHCH$_2$CN & 67603 & CDMS & 1 & Spectro: &  \citet{Durig94} \\ 
 & & & & & \citet{Demaison91} \\ 
 & & & & & \citet{McCarthy20} \\ 
 & & & & & \citet{Zeisberger83} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Durig94} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Durig94} \\ 
CH$_2$NCH$_2$CN & 68506 & CDMS & 1 & Spectro: &  \citet{Motiyenko13} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Motiyenko13} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Motiyenko13} \\ 
Z-CH$_3$C(NH)CN & 68512 & CDMS & 1 & Spectro: &  \citet{Lukova22} \\ 
 & & & & & \citet{Groner87} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lukova22} \\ 
n-C$_3$H$_7$CN, $\varv=0$ & 69505 & CDMS & 3 & Spectro: &  \citet{Belloche09} \\ 
 & & & & & \citet{Mueller16c} \\ 
i-C$_3$H$_7$CN, $\varv=0$ & 69506 & CDMS & 1 & Spectro: &  \citet{Mueller11} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
n-C$_3$H$_7$CN, $\varv_{30}=1$ & 69508 & CDMS & 1 & Spectro: &  \citet{Mueller16c} \\ 
n-C$_3$H$_7$CN, $\varv_{30}=1$ & 69509 & CDMS & 1 & Spectro: &  \citet{Mueller16c} \\ 
n-C$_3$H$_7$CN, $\varv_{29}=1$ & 69510 & CDMS & 1 & Spectro: &  \citet{Mueller16c} \\ 
n-C$_3$H$_7$CN, $\varv_{18}=1$ & 69511 & CDMS & 1 & Spectro: &  \citet{Mueller16c} \\ 
n-C$_3$H$_7$CN, $\varv_{30}=2$ & 69512 & CDMS & 1 & Spectro: &  \citet{Mueller16c} \\ 
n-C$_3$H$_7$CN, $\varv_{30}=2$ & 69513 & CDMS & 1 & Spectro: &  \citet{Mueller16c} \\ 
n-C$_3$H$_7$CN, $\varv_{28}=1$ & 69514 & CDMS & 1 & Spectro: &  \citet{Mueller16c} \\ 
n-C$_3$H$_7$CN, $\varv_{29}=1$ & 69515 & CDMS & 1 & Spectro: &  \citet{Mueller16c} \\ 
i-C$_3$H$_7$CN, $\varv_{30}=1$ & 69516 & CDMS & 1 & Spectro: &  \citet{Arenas17a} \\ 
 & & & & & \citet{Mueller11} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
c-(C$_2$H$_3$O)-CN & 69518 & CDMS & 1 & Spectro: &  \citet{Mueller96} \\ 
 & & & & & \citet{Behnke04} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
trans-C$_2$H$_3$NCO & 69901 & private & \ldots & Spectro: &  \citet{Vavra22} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Vavra22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Vavra22} \\ 
cis-C$_2$H$_3$NCO & 69902 & private & \ldots & Spectro: &  \citet{Vavra22} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Vavra22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Vavra22} \\ 
i-C$_3$H$_7$CN, $\varv_{29}=1$ & 69907 & private & \ldots & Spectro: & Arenas \& Schnell, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
i-C$_3$H$_7$CN, $\varv_{17}=1$ & 69908 & private & \ldots & Spectro: & Arenas \& Schnell, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
i-C$_3$H$_7$CN, $\varv_{16}=1$ & 69909 & private & \ldots & Spectro: & Arenas \& Schnell, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
i-C$_3$H$_7$CN, $\varv_{15}=1$ & 69910 & private & \ldots & Spectro: & Arenas \& Schnell, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
i-C$_3$H$_7$CN, $\varv_{30}=2$ & 69911 & private & \ldots & Spectro: & Arenas \& Schnell, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
i-C$_3$H$_7$CN, $\varv_{30}=1+\varv_{29}=1$ & 69912 & private & \ldots & Spectro: & Arenas \& Schnell, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
i-C$_3$H$_7$CN, $\varv_{30}=1+\varv_{17}=1$ & 69913 & private & \ldots & Spectro: & Arenas \& Schnell, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
CHCC(O)NH$_2$ & 69916 & private & \ldots & Spectro: &  \citet{Alonso21} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Alonso21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Lopes23} \\ 
NCC(O)NH$_2$ & 70504 & CDMS & 1 & Spectro: &  \citet{Christiansen05} \\ 
 & & & & & \citet{Winnewisser05} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Winnewisser05} \\ 
CH$_3$CH(NH$_2$)CN & 70505 & CDMS & 1 & Spectro: &  \citet{Mollendal12} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Mollendal12} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Mollendal12} \\ 
i-C$_3$H$_7$$^{13}$CN, $\varv=0$ & 70508 & CDMS & 2 & Spectro: &  \citet{Kolesnikova17b} \\ 
 & & & & & \citet{Arenas17a} \\ 
 & & & & & \citet{Mueller11} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
(CH$_3$)$_2$$^{13}$CHCN, $\varv=0$ & 70509 & CDMS & 2 & Spectro: &  \citet{Kolesnikova17b} \\ 
 & & & & & \citet{Arenas17a} \\ 
 & & & & & \citet{Mueller11} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
$^{13}$CH$_3$(CH$_3$)CHCN, $\varv=0$ & 70510 & CDMS & 2 & Spectro: &  \citet{Kolesnikova17b} \\ 
 & & & & & \citet{Arenas17a} \\ 
 & & & & & \citet{Mueller11} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
NH$_2$CH$_2$CH$_2$CN I & 70513 & CDMS & 1 & Spectro: &  \citet{Richard18} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Richard18} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Richard18} \\ 
NH$_2$CH$_2$CH$_2$CN II & 70514 & CDMS & 1 & Spectro: &  \citet{Richard18} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Richard18} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Richard18} \\ 
gauche-HOCH$_2$CH$_2$CN & 71401 & private & \ldots & Spectro: &  \citet{Braakman10a} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Marstokk85} \\ 
gauche-CH$_3$OCH$_2$CN & 71402 & private & \ldots & Spectro: &  \citet{Braakman10b} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Kewley74} \\ 
cis-C$_2$H$_5$NCO & 71508 & CDMS & 1 & Spectro: &  \citet{Heineking94} \\ 
 & & & & & \citet{Kolesnikova18a} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Durig10} \\ 
 & & & & $C_{\rm conf}$: & L. Kolesnikov{\'a}, priv. comm. \\ 
syn-C$_2$H$_3$C(O)NH$_2$ & 71903 & private & \ldots & Spectro: &  \citet{Kolesnikova22} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kolesnikova22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Marstokk00} \\ 
s-cis-C$_2$H$_3$COOH & 72502 & CDMS & 2 & Spectro: &  \citet{Bolton74} \\ 
 & & & & & \citet{Calabrese14} \\ 
 & & & & & \citet{Alonso15} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Charles87} \\ 
s-trans-C$_2$H$_3$COOH & 72503 & CDMS & 2 & Spectro: &  \citet{Bolton74} \\ 
 & & & & & \citet{Calabrese14} \\ 
 & & & & & \citet{Alonso15} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Charles87} \\ 
HOCHCHCHO & 72504 & CDMS & 2 & Spectro: &  \citet{Mueller24b} \\ 
 & & & & & \citet{Baughcum81} \\ 
 & & & & & \citet{Baba99} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Smith83} \\ 
 & & & & & \citet{Tayyari98} \\ 
cis-trans-C$_2$H$_3$OCHO & 72505 & CDMS & 1 & Spectro: &  \citet{Alonso16} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Pyckhout86} \\ 
 & & & & $C_{\rm conf}$: & L. Kolesnikov{\'a}, priv. comm. \\ 
C$_2$H$_5$CP & 72509 & CDMS & 1 & Spectro: &  \citet{Bonah24} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Bonah24} \\ 
CH$_3$C(O)CHO & 72901 & private & \ldots & Spectro: &  \citet{Bteich18} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Profeta11} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Bteich18} \\ 
gauche-(CH$_3$)$_2$CHCHO & 72902 & private & \ldots & Spectro: &  \citet{SanzNovo22} \\ 
 & & & & $C_{\rm vib}$: &  \citet{SanzNovo22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{SanzNovo22} \\ 
cis-gauche-C$_3$H$_7$CHO & 72903 & private & \ldots & Spectro: &  \citet{SanzNovo22} \\ 
 & & & & $C_{\rm vib}$: &  \citet{SanzNovo22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{SanzNovo22} \\ 
cis-trans-C$_3$H$_7$CHO & 72904 & private & \ldots & Spectro: &  \citet{SanzNovo22} \\ 
 & & & & $C_{\rm vib}$: &  \citet{SanzNovo22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{SanzNovo22} \\ 
CH$_2$C(OH)CHO & 72905 & private & \ldots & Spectro: &  \citet{Koucky22} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Koucky22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Koucky22} \\ 
C$_2$H$_5$C(O)NH$_2$ & 73801 & LSD & 2021.12.nohf & Spectro: &  \citet{Li21} \\ 
trans-sc-C$_2$H$_5$NHCHO & 73902 & private & \ldots & Spectro: & H. M\"uller, priv. comm. \\ 
 & & & & $C_{\rm vib}$: & C. Cabezas, priv. comm. \\ 
 & & & & $C_{\rm conf}$: &  \citet{Cabezas23} \\ 
CH$_3$C(O)CH$_2$OH & 74003 & JPL & 2 & Spectro: &  \citet{Braakman10c} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lindenmaier16} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Huang25} \\ 
C$_2$H$_5$OCHO & 74514 & CDMS & 1 & Spectro: &  \citet{Riveros67} \\ 
 & & & & & \citet{Demaison84} \\ 
 & & & & & \citet{Medvedev09} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Charles73} \\ 
OCHCOOH & 74516 & CDMS & 1 & Spectro: &  \citet{Marstokk73a} \\ 
 & & & & & \citet{Bakri01} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Plath09} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Plath09} \\ 
CH$_3$OCH$_2$CHO & 74517 & CDMS & 1 & Spectro: &  \citet{Kolesnikova18b} \\ 
 & & & & & \citet{Hirono87} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kolesnikova18b} \\ 
 & & & & & L. Kolesnikov{\'a}, priv. comm. \\ 
 & & & & $C_{\rm conf}$: & L. Kolesnikov{\'a}, priv. comm. \\ 
CH$_3$CH(OH)CHO & 74519 & CDMS & 1 & Spectro: &  \citet{Alonso19} \\ 
 & & & & $C_{\rm vib}$: & L. Kolesnikov\'a, priv. comm. \\ 
 & & & & $C_{\rm conf}$: &  \citet{Alonso19} \\ 
NH$_2$CH$_2$C(O)NH$_2$ & 74904 & private & \ldots & Spectro: &  \citet{Kisiel22} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kisiel22} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Alonso18} \\ 
C$_2$H$_5$COOH & 74905 & private & \ldots & Spectro: &  \citet{Ilyushin21} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Stiefvater75} \\ 
 & & & & & \citet{Ilyushin21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Jaman15} \\ 
tert-C$_4$H$_9$OH & 74908 & private & \ldots & Spectro: & H. M\"uller, priv. comm. \\ 
 & & & & $C_{\rm vib}$: &  \citet{KorppiTommola78} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Grabska17} \\ 
HC$_5$N, $\varv=0$ & 75503 & CDMS & 2 & Spectro: &  \citet{Giesen20} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_5$N, $\varv_{11}=1$ & 75504 & CDMS & 1 & Spectro: &  \citet{Hutchinson80} \\ 
 & & & & & \citet{Yamada04} \\ 
 & & & & & \citet{Sanz05} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_5$N, $\varv_{11}=2$ & 75505 & CDMS & 1 & Spectro: &  \citet{Hutchinson80} \\ 
 & & & & & \citet{Yamada04} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_5$N, $\varv_{10}=1$ & 75506 & CDMS & 1 & Spectro: &  \citet{Hutchinson80} \\ 
 & & & & & \citet{Yamada04} \\ 
 & & & & & \citet{Sanz05} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
HC$_5$N, $\varv_{11}=3$ & 75507 & CDMS & 1 & Spectro: &  \citet{Hutchinson80} \\ 
 & & & & & \citet{Yamada04} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
NH$_2$CH$_2$COOH I & 75511 & CDMS & 1 & Spectro: &  \citet{Lovas95} \\ 
 & & & & & \citet{Ilyushin05} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Hu93} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Hu93} \\ 
NH$_2$CH$_2$COOH II & 75512 & CDMS & 1 & Spectro: &  \citet{Lovas95} \\ 
 & & & & & \citet{Ilyushin05} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Hu93} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Hu93} \\ 
g'Gg'-CH$_3$CH(NH$_2$)CH$_2$OH & 75518 & CDMS & 1 & Spectro: &  \citet{Arenas21} \\ 
 & & & & & \citet{Ellingsen78} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Arenas21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Arenas21} \\ 
gG'g-CH$_3$CH(NH$_2$)CH$_2$OH & 75519 & CDMS & 1 & Spectro: &  \citet{Arenas21} \\ 
 & & & & & \citet{Ellingsen78} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Arenas21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Arenas21} \\ 
syn-HOCH$_2$C(O)NH$_2$ & 75901 & private & \ldots & Spectro: &  \citet{SanzNovo20a} \\ 
 & & & & $C_{\rm vib}$: &  \citet{SanzNovo20a} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Maris04} \\ 
aG'g-CH$_3$CHOHCH$_2$OH & 76513 & CDMS & 2 & Spectro: &  \citet{Lovas09} \\ 
 & & & & & \citet{Bossa14} \\ 
 & & & & & \citet{Lockley02} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kuzmin21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Lovas09} \\ 
CH$_2$(OH)COOH & 76514 & CDMS & 1 & Spectro: &  \citet{Blom81} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Hollenstein83} \\ 
 & & & & & \citet{Kisiel16} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Halasa14} \\ 
gG'a-CH$_3$CHOHCH$_2$OH & 76515 & CDMS & 2 & Spectro: &  \citet{Lovas09} \\ 
 & & & & & \citet{Bossa14} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kuzmin21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Lovas09} \\ 
g'G'g-CH$_3$CHOHCH$_2$OH & 76516 & CDMS & 2 & Spectro: &  \citet{Lovas09} \\ 
 & & & & & \citet{Bossa14} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kuzmin21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Lovas09} \\ 
a'GG'g-HOCH$_2$CH$_2$CH$_2$OH & 76518 & CDMS & 1 & Spectro: &  \citet{Smirnov13} \\ 
 & & & & & \citet{Plusquellic09} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kuzmin21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Plusquellic09} \\ 
gGG'g-HOCH$_2$CH$_2$CH$_2$OH & 76519 & CDMS & 1 & Spectro: &  \citet{Smirnov13} \\ 
 & & & & & \citet{Plusquellic09} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kuzmin21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Plusquellic09} \\ 
g'Ga-CH$_3$CHOHCH$_2$OH & 76520 & CDMS & 1 & Spectro: &  \citet{Lovas09} \\ 
 & & & & & \citet{Zakharenko17} \\ 
 & & & & & \citet{Caminati81} \\ 
 & & & & & \citet{Arenas17b} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kuzmin21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Lovas09} \\ 
gG'g'-CH$_3$CHOHCH$_2$OH & 76521 & CDMS & 1 & Spectro: &  \citet{Lovas09} \\ 
 & & & & & \citet{Zakharenko17} \\ 
 & & & & & \citet{Arenas17b} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kuzmin21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Lovas09} \\ 
aGg'-CH$_3$CHOHCH$_2$OH & 76522 & CDMS & 1 & Spectro: &  \citet{Lovas09} \\ 
 & & & & & \citet{Zakharenko17} \\ 
 & & & & & \citet{Arenas17b} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kuzmin21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Lovas09} \\ 
g'Gg-CH$_3$CHOHCH$_2$OH & 76523 & CDMS & 1 & Spectro: &  \citet{Lovas09} \\ 
 & & & & & \citet{Zakharenko17} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kuzmin21} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Lovas09} \\ 
HC$_5$NH$^+$ & 76524 & CDMS & 1 & Spectro: &  \citet{Marcelino20} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Marcelino20} \\ 
CH$_3$OCH$_2$CH$_2$OH & 76801 & LSD & 2024.05 & Spectro: &  \citet{Fried24} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Fried24} \\ 
C$_2$H$_3$C$_3$N & 77506 & CDMS & 1 & Spectro: &  \citet{Thorwirth04} \\ 
 & & & & & \citet{August88} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Melli22} \\ 
trans-HCSSH & 78506 & CDMS & 1 & Spectro: &  \citet{Prudenzano18} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lignell21} \\ 
cis-HCSSH & 78507 & CDMS & 1 & Spectro: &  \citet{Prudenzano18} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Lignell21} \\ 
CH$_3$CHCCHCN & 79506 & CDMS & 1 & Spectro: &  \citet{Carles14} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Carles14} \\ 
 & & & & & S. Carles, priv. comm. \\ 
C$_2$H$_5$C$_3$N & 79507 & CDMS & 1 & Spectro: &  \citet{Carles13} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Carles13} \\ 
OC(CN)$_2$ & 80601 & CDMS & 1 & Spectro: &  \citet{Lees71} \\ 
 & & & & & \citet{Bteich16} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Bates70} \\ 
NH$_2$CH(CN)$_2$ & 81801 & LSD & 2023.07.nohf & Spectro: &  \citet{Motiyenko15} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Motiyenko15} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Motiyenko15} \\ 
anti-anti-normal-C$_4$H$_9$CN & 83501 & CDMS & 1 & Spectro: &  \citet{Crowder89} \\ 
 & & & & & \citet{Bohn97} \\ 
 & & & & & \citet{Ordu12} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
 & & & & $C_{\rm conf}$: & CDMS \\ 
gauche-anti-normal-C$_4$H$_9$CN & 83502 & CDMS & 1 & Spectro: &  \citet{Crowder89} \\ 
 & & & & & \citet{Bohn97} \\ 
 & & & & & \citet{Ordu12} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
 & & & & $C_{\rm conf}$: & CDMS \\ 
anti-gauche-normal-C$_4$H$_9$CN & 83503 & CDMS & 1 & Spectro: &  \citet{Crowder89} \\ 
 & & & & & \citet{Bohn97} \\ 
 & & & & & \citet{Ordu12} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
 & & & & $C_{\rm conf}$: & CDMS \\ 
tert-C$_4$H$_9$CN & 83504 & CDMS & 1 & Spectro: &  \citet{Kisiel01} \\ 
 & & & & & \citet{Kisiel85} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
 & & & & $C_{\rm conf}$: &  \citet{Wehres18} \\ 
anti-C$_2$H$_5$CH(CN)CH$_3$ & 83505 & CDMS & 1 & Spectro: &  \citet{Crowder91} \\ 
 & & & & & \citet{Mueller17b} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Mueller17b} \\ 
 & & & & $C_{\rm conf}$: & CDMS \\ 
anti-(CH$_3$)$_2$CHCH$_2$CN & 83506 & CDMS & 1 & Spectro: &  \citet{Wehres18} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
gauche-(CH$_3$)$_2$CHCH$_2$CN & 83507 & CDMS & 1 & Spectro: &  \citet{Wehres18} \\ 
 & & & & $C_{\rm vib}$: & H. M\"uller, priv. comm. \\ 
NCCH$_2$C(O)NH$_2$ & 84902 & private & \ldots & Spectro: &  \citet{SanzNovo20b} \\ 
 & & & & $C_{\rm vib}$: &  \citet{SanzNovo20b} \\ 
 & & & & $C_{\rm conf}$: &  \citet{SanzNovo20b} \\ 
CH$_3$CH(NH$_2$)COOH I & 89502 & CDMS & 1 & Spectro: &  \citet{Blanco04} \\ 
 & & & & & \citet{Godfrey93} \\ 
 & & & & & \citet{Hirata08} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Rosado97} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Csaszar96} \\ 
CH$_3$CH(NH$_2$)COOH II & 89503 & CDMS & 1 & Spectro: &  \citet{Blanco04} \\ 
 & & & & & \citet{Godfrey93} \\ 
 & & & & & \citet{Hirata08} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Rosado97} \\ 
 & & & & $C_{\rm conf}$: &  \citet{Csaszar96} \\ 
c-C$_6$H$_5$OH & 94501 & CDMS & 1 & Spectro: &  \citet{Kolesnikova13} \\ 
 & & & & & \citet{Larsen79} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Larsen74} \\ 
 & & & & & \citet{Bist67} \\ 
HC$_7$N & 99501 & CDMS & 3 & Spectro: &  \citet{Giesen20} \\ 
 & & & & $C_{\rm vib}$: & CDMS \\ 
c-C$_6$H$_5$CN & 103501 & CDMS & 1 & Spectro: &  \citet{Casado71} \\ 
 & & & & & \citet{Fliege81} \\ 
 & & & & & \citet{Vormann88} \\ 
 & & & & & \citet{Wlodarczak89} \\ 
 & & & & & \citet{Wohlfart08} \\ 
 & & & & $C_{\rm vib}$: &  \citet{Kwon03} \\ 
\hline 
 \end{longtable}

==> (inline-1) <==
\begin{longtable}{lccrccrcccrrr}
 \caption{\label{t:coldens_n2b}
 Parameters of our best-fit LTE model of N2b.
} \\ 
 \hline\hline
 \multicolumn{1}{c}{Molecule} & \multicolumn{1}{c}{\hspace*{-1ex}Tag\tablefootmark{a}} & \multicolumn{1}{c}{St.\tablefootmark{b}} & \multicolumn{1}{c}{\hspace*{-2ex}$N_{\rm det}$\tablefootmark{c}} & \multicolumn{1}{c}{Size\tablefootmark{d}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{e}} & \multicolumn{1}{c}{$N$\tablefootmark{f}} & \multicolumn{1}{c}{$C_{\rm{vib}}$\tablefootmark{g}} & \multicolumn{1}{c}{\hspace*{-1ex}$C_{\rm{conf}}$\tablefootmark{h}} & \multicolumn{1}{c}{\hspace*{-1ex}$\Delta V$\tablefootmark{i}} & \multicolumn{1}{c}{\hspace*{-1ex}$V_{\mathrm{off}}$\tablefootmark{j}} & \multicolumn{1}{c}{$\frac{N_{\rm ref}}{N}$\tablefootmark{k}} & \multicolumn{1}{c}{$\frac{N}{N_{\rm ref}}$\tablefootmark{k}} \\ 
  & & & & \multicolumn{1}{c}{$''$} & \multicolumn{1}{c}{K} & \multicolumn{1}{c}{cm$^{-2}$} & & & \multicolumn{2}{c}{\hspace*{-1.5ex} km~s$^{-1}$} & & \\ 
 \hline
 \endfirsthead
 \caption{continued.} \\ 
 \hline\hline
 \multicolumn{1}{c}{Molecule} & \multicolumn{1}{c}{\hspace*{-1ex}Tag\tablefootmark{a}} & \multicolumn{1}{c}{St.\tablefootmark{b}} & \multicolumn{1}{c}{\hspace*{-2ex}$N_{\rm det}$\tablefootmark{c}} & \multicolumn{1}{c}{Size\tablefootmark{d}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{e}} & \multicolumn{1}{c}{$N$\tablefootmark{f}} & \multicolumn{1}{c}{$C_{\rm{vib}}$\tablefootmark{g}} & \multicolumn{1}{c}{\hspace*{-1ex}$C_{\rm{conf}}$\tablefootmark{h}} & \multicolumn{1}{c}{\hspace*{-1ex}$\Delta V$\tablefootmark{i}} & \multicolumn{1}{c}{\hspace*{-1ex}$V_{\mathrm{off}}$\tablefootmark{j}} & \multicolumn{1}{c}{$\frac{N_{\rm ref}}{N}$\tablefootmark{k}} & \multicolumn{1}{c}{$\frac{N}{N_{\rm ref}}$\tablefootmark{k}} \\ 
 \hline
 \endhead
 \hline
 \endfoot
\hline 
 C$_2$H$_3$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 53902 & d & \hspace*{-2ex} 43 & 1.00 &  200 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 53903 & d & \hspace*{-2ex} 30 & 1.00 &  200 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 53904 & d & \hspace*{-2ex} 20 & 1.00 &  200 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 53905 & d & \hspace*{-2ex} 3 & 1.00 &  200 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 53906 & c & \hspace*{-2ex} 0 & 1.00 &  200 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=1/\varv_{15}=1$ & \hspace*{-1ex} 53907 & c & \hspace*{-2ex} 0 & 1.00 &  200 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{15}=2$ & \hspace*{-1ex} 53908 & c & \hspace*{-2ex} 0 & 1.00 &  200 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{14}=1$ & \hspace*{-1ex} 53909 & c & \hspace*{-2ex} 0 & 1.00 &  200 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=3$ & \hspace*{-1ex} 53910 & c & \hspace*{-2ex} 0 & 1.00 &  200 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{10}=1/\varv_{11}=1$ & \hspace*{-1ex} 53911 & n & \hspace*{-2ex} 0 & 1.00 &  200 & $<$6.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$5.5 \\ 
 \hspace*{4ex}$\varv_{11}=2+\varv_{15}=1$ & \hspace*{-1ex} 53912 & n & \hspace*{-2ex} 0 & 1.00 &  200 & $<$6.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$5.5 \\ 
 $^{13}$CH$_2$CHCN, $\varv=0$ & \hspace*{-1ex} 54506 & d & \hspace*{-2ex} 10 & 1.00 &  200 & 7.0 (15) &  1.41 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & 16 & \ldots \\ 
 CH$_2$$^{13}$CHCN, $\varv=0$ & \hspace*{-1ex} 54507 & d & \hspace*{-2ex} 10 & 1.00 &  200 & 7.0 (15) &  1.41 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & 16 & \ldots \\ 
 C$_2$H$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 54508 & d & \hspace*{-2ex} 17 & 1.00 &  200 & 7.0 (15) &  1.41 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & 16 & \ldots \\ 
 C$_2$H$_3$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 54509 & n & \hspace*{-2ex} 0 & 1.00 &  200 & $<$1.1 (15) &  1.41 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & $>$98 & \ldots \\ 
\hline 
 c-C$_2$H$_4$O$^\star$ & \hspace*{-1ex} 44504 & d & \hspace*{-2ex} 27 & 0.70 &  130 & 4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 syn-C$_2$H$_5$CHO & \hspace*{-1ex} 58505 & n & \hspace*{-2ex} 0 & 0.80 &  160 & $<$3.0 (16) &  1.91 & \hspace*{-1ex}  1.05 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & \ldots & \ldots \\ 
\hline 
 C$_2$H$_5$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 55913 & d & \hspace*{-2ex} 187 & 0.90 &  140 & 6.6 (18) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 55914 & d & \hspace*{-2ex} 313 & 0.90 &  140 & 6.6 (18) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 55921 & d & \hspace*{-2ex} 59 & 0.90 &  140 & 6.6 (18) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 55922 & d & \hspace*{-2ex} 35 & 0.90 &  140 & 6.6 (18) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{13}=2$ & \hspace*{-1ex} 55904 & d & \hspace*{-2ex} 11 & 0.90 &  140 & 6.6 (18) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{21}=2$ & \hspace*{-1ex} 55905 & d & \hspace*{-2ex} 13 & 0.90 &  140 & 6.6 (18) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 $^{13}$CH$_3$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 56916 & d & \hspace*{-2ex} 82 & 0.90 &  140 & 2.0 (17) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 33 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56919 & d & \hspace*{-2ex} 73 & 0.90 &  140 & 2.0 (17) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 33 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56918 & d & \hspace*{-2ex} 4 & 0.90 &  140 & 2.0 (17) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 33 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56917 & c & \hspace*{-2ex} 0 & 0.90 &  140 & 2.0 (17) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 33 & \ldots \\ 
 CH$_3$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 56920 & d & \hspace*{-2ex} 69 & 0.90 &  140 & 2.0 (17) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 33 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56923 & d & \hspace*{-2ex} 41 & 0.90 &  140 & 2.0 (17) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 33 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56922 & d & \hspace*{-2ex} 10 & 0.90 &  140 & 2.0 (17) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 33 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56921 & c & \hspace*{-2ex} 0 & 0.90 &  140 & 2.0 (17) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 33 & \ldots \\ 
 CH$_3$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 56924 & d & \hspace*{-2ex} 44 & 0.90 &  140 & 2.0 (17) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 33 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56927 & d & \hspace*{-2ex} 45 & 0.90 &  140 & 2.0 (17) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 33 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56926 & d & \hspace*{-2ex} 6 & 0.90 &  140 & 2.0 (17) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 33 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56925 & c & \hspace*{-2ex} 0 & 0.90 &  140 & 2.0 (17) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 33 & \ldots \\ 
 C$_2$H$_5$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 56508 & d & \hspace*{-2ex} 23 & 0.90 &  140 & 1.3 (16) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 500 & \ldots \\ 
 $^{13}$CH$_3$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 57509 & d & \hspace*{-2ex} 19 & 0.90 &  140 & 5.9 (15) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 1110 & \ldots \\ 
 $^{13}$CH$_3$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57508 & d & \hspace*{-2ex} 23 & 0.90 &  140 & 5.9 (15) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 1110 & \ldots \\ 
 CH$_3$$^{13}$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57507 & d & \hspace*{-2ex} 16 & 0.90 &  140 & 5.9 (15) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 1110 & \ldots \\ 
\hline 
 CH$_2$DCH$_2$CN-ip$^\star$ & \hspace*{-1ex} 56510 & t & \hspace*{-2ex} 3 & 0.90 &  140 & 1.6 (15) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 CH$_2$DCH$_2$CN-oop & \hspace*{-1ex} 56511 & t & \hspace*{-2ex} 1 & 0.90 &  140 & 1.6 (15) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
\hline 
 CH$_3$CHDCN$^\star$ & \hspace*{-1ex} 56509 & t & \hspace*{-2ex} 5 & 0.90 &  140 & 1.6 (15) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
\hline 
 C$_2$H$_5$OCHO$^\star$ & \hspace*{-1ex} 74514 & t & \hspace*{-2ex} 4 & 0.50 &  150 & 1.0 (17) &  3.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 C$_2$H$_5$OH, $\varv=0$$^\star$ & \hspace*{-1ex} 46524 & d & \hspace*{-2ex} 276 & 0.50 &  135 & 4.2 (18) &  1.24 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 a-$^{13}$CH$_3$CH$_2$OH & \hspace*{-1ex} 47512 & d & \hspace*{-2ex} 12 & 0.50 &  135 & 1.3 (17) &  1.24 & \hspace*{-1ex}  2.31 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 33 & \ldots \\ 
 a-CH$_3$$^{13}$CH$_2$OH & \hspace*{-1ex} 47511 & d & \hspace*{-2ex} 8 & 0.50 &  135 & 1.3 (17) &  1.24 & \hspace*{-1ex}  2.31 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 33 & \ldots \\ 
\hline 
 c-C$_3$H$_2$$^\star$ & \hspace*{-1ex} 38508 & d & \hspace*{-2ex} 1 & 0.50 &   30 & 2.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 1.6 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 8.5 & \hspace*{-1ex} $7.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-2.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-11.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-21.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-42.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-63.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-132.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-181.0$ & \ldots & \ldots \\ 
 c-CC$^{13}$CH$_2$ & \hspace*{-1ex} 39604 & n & \hspace*{-2ex} 0 & 0.50 &   30 & 1.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 21 & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 8.5 & \hspace*{-1ex} $7.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-2.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-11.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-21.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-42.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-63.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-132.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-181.0$ & \ldots & \ldots \\ 
\hline 
 i-C$_3$H$_7$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 69506 & d & \hspace*{-2ex} 66 & 0.50 &  140 & 8.0 (16) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=1$ & \hspace*{-1ex} 69516 & d & \hspace*{-2ex} 8 & 0.50 &  140 & 8.0 (16) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{29}=1$ & \hspace*{-1ex} 69907 & d & \hspace*{-2ex} 7 & 0.50 &  140 & 8.0 (16) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 69908 & d & \hspace*{-2ex} 6 & 0.50 &  140 & 8.0 (16) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{16}=1$ & \hspace*{-1ex} 69909 & t & \hspace*{-2ex} 2 & 0.50 &  140 & 8.0 (16) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 69910 & c & \hspace*{-2ex} 0 & 0.50 &  140 & 8.0 (16) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=2$ & \hspace*{-1ex} 69911 & c & \hspace*{-2ex} 0 & 0.50 &  140 & 8.0 (16) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=1+\varv_{29}=1$ & \hspace*{-1ex} 69912 & c & \hspace*{-2ex} 0 & 0.50 &  140 & 8.0 (16) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=1+\varv_{17}=1$ & \hspace*{-1ex} 69913 & c & \hspace*{-2ex} 0 & 0.50 &  140 & 8.0 (16) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 i-C$_3$H$_7$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 70508 & t & \hspace*{-2ex} 2 & 0.50 &  140 & 3.6 (15) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 22 & \ldots \\ 
 (CH$_3$)$_2$$^{13}$CHCN, $\varv=0$ & \hspace*{-1ex} 70509 & c & \hspace*{-2ex} 0 & 0.50 &  140 & 3.6 (15) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 22 & \ldots \\ 
 $^{13}$CH$_3$(CH$_3$)CHCN, $\varv=0$ & \hspace*{-1ex} 70510 & d & \hspace*{-2ex} 8 & 0.50 &  140 & 7.2 (15) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 11 & \ldots \\ 
\hline 
 n-C$_3$H$_7$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 69505 & d & \hspace*{-2ex} 231 & 0.50 &  140 & 1.9 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=1$, g & \hspace*{-1ex} 69508 & d & \hspace*{-2ex} 55 & 0.50 &  140 & 1.9 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=1$, a & \hspace*{-1ex} 69509 & d & \hspace*{-2ex} 40 & 0.50 &  140 & 1.9 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{29}=1$, g & \hspace*{-1ex} 69510 & d & \hspace*{-2ex} 26 & 0.50 &  140 & 1.9 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{18}=1$, a & \hspace*{-1ex} 69511 & d & \hspace*{-2ex} 14 & 0.50 &  140 & 1.9 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=2$, g & \hspace*{-1ex} 69512 & d & \hspace*{-2ex} 14 & 0.50 &  140 & 1.9 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=2$, a & \hspace*{-1ex} 69513 & d & \hspace*{-2ex} 6 & 0.50 &  140 & 1.9 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{28}=1$, g & \hspace*{-1ex} 69514 & d & \hspace*{-2ex} 7 & 0.50 &  140 & 1.9 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{29}=1$, a & \hspace*{-1ex} 69515 & t & \hspace*{-2ex} 3 & 0.50 &  140 & 1.9 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
\hline 
 a-i-C$_3$H$_7$OH$^\star$ & \hspace*{-1ex} 60519 & d & \hspace*{-2ex} 3 & 0.50 &  135 & 1.3 (17) &  1.42 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 g-i-C$_3$H$_7$OH & \hspace*{-1ex} 60518 & d & \hspace*{-2ex} 4 & 0.50 &  135 & 1.3 (17) &  1.42 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 Aa-n-C$_3$H$_7$OH$^\star$ & \hspace*{-1ex} 60917 & c & \hspace*{-2ex} 0 & 0.50 &  135 & 2.3 (17) &  1.57 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 Ag-n-C$_3$H$_7$OH & \hspace*{-1ex} 60919 & d & \hspace*{-2ex} 5 & 0.50 &  135 & 2.3 (17) &  1.57 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 Ga-n-C$_3$H$_7$OH & \hspace*{-1ex} 60914 & c & \hspace*{-2ex} 0 & 0.50 &  135 & 2.3 (17) &  1.57 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 Gg-n-C$_3$H$_7$OH & \hspace*{-1ex} 60915 & c & \hspace*{-2ex} 0 & 0.50 &  135 & 2.3 (17) &  1.57 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 Gg'-n-C$_3$H$_7$OH & \hspace*{-1ex} 60916 & d & \hspace*{-2ex} 8 & 0.50 &  135 & 2.3 (17) &  1.57 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 CCH & \hspace*{-1ex} 25501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-72.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-92.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-141.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-153.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-164.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
 $^{13}$CCH & \hspace*{-1ex} 26502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-72.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-92.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-141.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-153.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-164.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
 C$^{13}$CH & \hspace*{-1ex} 26503 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-72.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-92.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-141.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-153.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-164.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
\hline 
 CCS & \hspace*{-1ex} 56502 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$1.3 (15) &  1.91 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 CH$_2$CO, $\varv=0$$^\star$ & \hspace*{-1ex} 42501 & d & \hspace*{-2ex} 7 & 0.70 &  130 & 2.4 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_9=1$ & \hspace*{-1ex} 42534 & t & \hspace*{-2ex} 1 & 0.70 &  130 & 2.4 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 42535 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$9.1 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $0.0$ & \ldots & $<$3.8 \\ 
 \hspace*{4ex}$\varv_5=1$ & \hspace*{-1ex} 42536 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$2.0 (18) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $0.0$ & \ldots & $<$8.3 \\ 
 $^{13}$CH$_2$CO, $\varv=0$ & \hspace*{-1ex} 43506 & d & \hspace*{-2ex} 2 & 0.70 &  130 & 8.1 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $0.0$ & 30 & \ldots \\ 
 CH$_2$$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 43505 & d & \hspace*{-2ex} 2 & 0.70 &  130 & 6.1 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $0.0$ & 40 & \ldots \\ 
\hline 
 CH$_2$NH$^\star$ & \hspace*{-1ex} 29601 & d & \hspace*{-2ex} 7 & 0.70 &  140 & 3.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_2$NH & \hspace*{-1ex} 30807 & c & \hspace*{-2ex} 0 & 0.70 &  140 & 1.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
\hline 
 a-(CH$_2$OH)$_2$$^\star$ & \hspace*{-1ex} 62503 & d & \hspace*{-2ex} 41 & 0.50 &  150 & 1.7 (17) &  1.60 & \hspace*{-1ex}  1.15 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
 g-(CH$_2$OH)$_2$ & \hspace*{-1ex} 62904 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$6.4 (17) &  1.60 & \hspace*{-1ex}  1.15 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & \ldots & $<$3.7 \\ 
\hline 
 CH$_2$(OH)CHO, $\varv=0$$^\star$ & \hspace*{-1ex} 60501 & d & \hspace*{-2ex} 41 & 0.50 &  170 & 8.1 (16) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{18}=1$ & \hspace*{-1ex} 60529 & d & \hspace*{-2ex} 5 & 0.50 &  170 & 8.1 (16) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 60530 & c & \hspace*{-2ex} 0 & 0.50 &  170 & 8.1 (16) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 60531 & n & \hspace*{-2ex} 0 & 0.50 &  170 & $<$2.1 (17) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & \ldots & $<$2.6 \\ 
 CH$_2$(OH)$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 61513 & n & \hspace*{-2ex} 0 & 0.50 &  170 & $<$8.4 (15) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & $>$9.7 & \ldots \\ 
 $^{13}$CH$_2$(OH)CHO, $\varv=0$ & \hspace*{-1ex} 61514 & n & \hspace*{-2ex} 0 & 0.50 &  170 & $<$8.4 (15) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & $>$9.7 & \ldots \\ 
\hline 
 CH$_3$C$_3$N, $\varv=0$$^\star$ & \hspace*{-1ex} 65503 & t & \hspace*{-2ex} 2 & 0.50 &  120 & 7.5 (14) &  1.50 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 65902 & c & \hspace*{-2ex} 0 & 0.50 &  120 & 7.5 (14) &  1.50 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.5$ & \ldots & 1 \\ 
\hline 
 CH$_3$CCH, $\varv=0$$^\star$ & \hspace*{-1ex} 40502 & d & \hspace*{-2ex} 8 & 0.80 &  150 & 7.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.8$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 40504 & d & \hspace*{-2ex} 4 & 0.80 &  150 & 7.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.8$ & \ldots & 1 \\ 
 $^{13}$CH$_3$CCH, $\varv=0$ & \hspace*{-1ex} 41517 & t & \hspace*{-2ex} 2 & 0.80 &  150 & 2.5 (16) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.8$ & 28 & \ldots \\ 
 CH$_3$$^{13}$CCH, $\varv=0$ & \hspace*{-1ex} 41516 & t & \hspace*{-2ex} 1 & 0.80 &  150 & 2.5 (16) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.8$ & 28 & \ldots \\ 
 CH$_3$C$^{13}$CH, $\varv=0$ & \hspace*{-1ex} 41515 & t & \hspace*{-2ex} 2 & 0.80 &  150 & 2.5 (16) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.8$ & 28 & \ldots \\ 
\hline 
 CH$_3$CHO, $\varv=0$$^\star$ & \hspace*{-1ex} 44301 & d & \hspace*{-2ex} 25 & 0.80 &  160 & 3.5 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 44302 & d & \hspace*{-2ex} 22 & 0.80 &  160 & 3.5 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 44303 & d & \hspace*{-2ex} 11 & 0.80 &  160 & 3.5 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 $^{13}$CH$_3$CHO, $\varv=0$ & \hspace*{-1ex} 45703 & d & \hspace*{-2ex} 10 & 0.80 &  160 & 1.5 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & 23 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 45704 & c & \hspace*{-2ex} 0 & 0.80 &  160 & 1.5 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & 23 & \ldots \\ 
 CH$_3$$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 45705 & d & \hspace*{-2ex} 5 & 0.80 &  160 & 1.5 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & 23 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 45706 & c & \hspace*{-2ex} 0 & 0.80 &  160 & 1.5 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & 23 & \ldots \\ 
\hline 
 CH$_3$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 41601 & d & \hspace*{-2ex} 9 & 0.70 &  150 & 3.5 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 41603 & d & \hspace*{-2ex} 22 & 0.70 &  150 & 3.5 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_8=2$ & \hspace*{-1ex} 41604 & d & \hspace*{-2ex} 13 & 0.70 &  150 & 3.5 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 41905 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 3.5 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_3$CN, $\varv=0$ & \hspace*{-1ex} 42601 & d & \hspace*{-2ex} 10 & 0.70 &  150 & 1.4 (17) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 25 & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42603 & d & \hspace*{-2ex} 6 & 0.70 &  150 & 1.4 (17) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 25 & \ldots \\ 
 CH$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 42602 & d & \hspace*{-2ex} 11 & 0.70 &  150 & 1.4 (17) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 25 & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42604 & d & \hspace*{-2ex} 13 & 0.70 &  150 & 1.4 (17) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 25 & \ldots \\ 
 CH$_3$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 42510 & d & \hspace*{-2ex} 3 & 0.70 &  150 & 1.2 (16) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 300 & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42515 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 1.2 (16) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 300 & \ldots \\ 
 $^{13}$CH$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 43601 & d & \hspace*{-2ex} 4 & 0.70 &  150 & 5.3 (15) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 660 & \ldots \\ 
\hline 
 CH$_2$DCN$^\star$ & \hspace*{-1ex} 42511 & d & \hspace*{-2ex} 10 & 0.60 &  150 & 9.1 (15) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.8$ & \ldots & 1 \\ 
\hline 
 CH$_3$C(O)CH$_3$, $\varv=0$$^\star$ & \hspace*{-1ex} 58912 & d & \hspace*{-2ex} 268 & 0.50 &  140 & 6.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 58913 & d & \hspace*{-2ex} 83 & 0.50 &  140 & 6.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 58914 & d & \hspace*{-2ex} 30 & 0.50 &  140 & 6.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 $^{13}$CH$_3$C(O)CH$_3$, $\varv=0$ & \hspace*{-1ex} 59516 & t & \hspace*{-2ex} 1 & 0.50 &  140 & 2.9 (16) &  2.60 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.2$ & 21 & \ldots \\ 
 CH$_3$$^{13}$C(O)CH$_3$, $\varv=0$ & \hspace*{-1ex} 59927 & c & \hspace*{-2ex} 0 & 0.50 &  140 & 3.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.2$ & 20 & \ldots \\ 
\hline 
 CH$_3$C(O)NH$_2$, $\varv=0$$^\star$ & \hspace*{-1ex} 59518 & t & \hspace*{-2ex} 4 & 0.50 &  160 & 3.5 (16) &  1.16 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 59519 & t & \hspace*{-2ex} 1 & 0.50 &  160 & 3.5 (16) &  1.16 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 59520 & t & \hspace*{-2ex} 1 & 0.50 &  160 & 3.5 (16) &  1.16 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\Delta\varv_{\rm t} \neq 0$ & \hspace*{-1ex} 59521 & c & \hspace*{-2ex} 0 & 0.50 &  160 & 3.5 (16) &  1.16 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
\hline 
 CH$_3$COOH, $\varv_{\rm t}=0$ & \hspace*{-1ex} 60523 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$5.1 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 CH$_3$COOH, $\varv_{\rm t}=1$ & \hspace*{-1ex} 60524 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$1.2 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 CH$_3$NC, $\varv=0$$^\star$ & \hspace*{-1ex} 41514 & d & \hspace*{-2ex} 3 & 0.70 &  170 & 7.4 (15) &  1.25 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 41902 & t & \hspace*{-2ex} 1 & 0.70 &  170 & 7.4 (15) &  1.25 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_3$NC, $\varv=0$ & \hspace*{-1ex} 42538 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 3.5 (14) &  1.25 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 21 & \ldots \\ 
 CH$_3$N$^{13}$C, $\varv=0$ & \hspace*{-1ex} 42537 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 3.5 (14) &  1.25 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 21 & \ldots \\ 
\hline 
 CH$_3$NCO, $\varv=0$$^\star$ & \hspace*{-1ex} 57505 & d & \hspace*{-2ex} 87 & 0.70 &  140 & 2.0 (17) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm b}=1$ & \hspace*{-1ex} 57506 & d & \hspace*{-2ex} 7 & 0.70 &  140 & 2.0 (17) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 $^{13}$CH$_3$NCO, $\varv=0$ & \hspace*{-1ex} 58908 & d & \hspace*{-2ex} 7 & 0.70 &  140 & 8.0 (15) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 25 & \ldots \\ 
 CH$_3$N$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 58910 & d & \hspace*{-2ex} 7 & 0.70 &  140 & 8.0 (15) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 25 & \ldots \\ 
\hline 
 CH$_3$NH$_2$, $\varv=0$$^\star$ & \hspace*{-1ex} 31802 & t & \hspace*{-2ex} 3 & 0.50 &  140 & 2.7 (17) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 1.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $7.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 31804 & n & \hspace*{-2ex} 0 & 0.50 &  140 & $<$7.5 (17) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$2.8 \\ 
\hline 
 CH$_3$NHCHO, $\varv=0$$^\star$ & \hspace*{-1ex} 59704 & d & \hspace*{-2ex} 5 & 0.50 &  160 & 4.1 (16) &  1.00 & \hspace*{-1ex}  1.02 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 59705 & t & \hspace*{-2ex} 4 & 0.50 &  160 & 4.1 (16) &  1.00 & \hspace*{-1ex}  1.02 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 59706 & c & \hspace*{-2ex} 0 & 0.50 &  160 & 4.1 (16) &  1.00 & \hspace*{-1ex}  1.02 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 CH$_3$OCH$_3$, $\varv=0$$^\star$ & \hspace*{-1ex} 46514 & d & \hspace*{-2ex} 94 & 0.80 &  130 & 3.1 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 46905 & d & \hspace*{-2ex} 36 & 0.80 &  130 & 3.1 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 46906 & d & \hspace*{-2ex} 34 & 0.80 &  130 & 3.1 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 $^{13}$CH$_3$OCH$_3$, $\varv=0$ & \hspace*{-1ex} 47522 & d & \hspace*{-2ex} 22 & 0.80 &  130 & 1.6 (17) &  1.22 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 20 & \ldots \\ 
\hline 
 CH$_3$OCHO, $\varv=0$$^\star$ & \hspace*{-1ex} 60103 & d & \hspace*{-2ex} 168 & 0.80 &  130 & 1.5 (18) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 60104 & d & \hspace*{-2ex} 75 & 0.80 &  130 & 1.5 (18) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 60904 & d & \hspace*{-2ex} 19 & 0.80 &  130 & 1.5 (18) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 $^{13}$CH$_3$OCHO, $\varv=0$ & \hspace*{-1ex} 61903 & d & \hspace*{-2ex} 8 & 0.80 &  130 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.6$ & 29 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 61904 & c & \hspace*{-2ex} 0 & 0.80 &  130 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.6$ & 29 & \ldots \\ 
 CH$_3$O$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 61601 & d & \hspace*{-2ex} 13 & 0.80 &  130 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.6$ & 29 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 61602 & t & \hspace*{-2ex} 1 & 0.80 &  130 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.6$ & 29 & \ldots \\ 
\hline 
 CH$_3$OH, $\varv=0$$^\star$ & \hspace*{-1ex} 32701 & d & \hspace*{-2ex} 53 & 0.50 &  140 & 8.0 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $5.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-11.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-22.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 32702 & d & \hspace*{-2ex} 15 & 0.50 &  140 & 8.0 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 32703 & d & \hspace*{-2ex} 6 & 0.50 &  140 & 8.0 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=3$ & \hspace*{-1ex} 32712 & t & \hspace*{-2ex} 1 & 0.50 &  140 & 8.0 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_3$OH, $\varv=0$ & \hspace*{-1ex} 33401 & d & \hspace*{-2ex} 30 & 0.50 &  140 & 3.2 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.2$ & 25 & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $5.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-11.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-22.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 33402 & d & \hspace*{-2ex} 10 & 0.50 &  140 & 3.2 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.2$ & 25 & \ldots \\ 
 CH$_3$$^{18}$OH, $\varv=0$ & \hspace*{-1ex} 34402 & d & \hspace*{-2ex} 15 & 0.50 &  140 & 3.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.2$ & 240 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 34403 & t & \hspace*{-2ex} 2 & 0.50 &  140 & 3.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.2$ & 240 & \ldots \\ 
 CH$_3$$^{17}$OH, $\varv=0$ & \hspace*{-1ex} 33513 & t & \hspace*{-2ex} 2 & 0.50 &  140 & 1.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.2$ & 800 & \ldots \\ 
\hline 
 CH$_2$DOH$^\star$ & \hspace*{-1ex} 33004 & t & \hspace*{-2ex} 3 & 0.50 &  140 & 5.2 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 CH$_3$OD, $\varv=0$$^\star$ & \hspace*{-1ex} 33511 & t & \hspace*{-2ex} 3 & 0.50 &  140 & 4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 33512 & c & \hspace*{-2ex} 0 & 0.50 &  140 & 4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 CH$_3$SH, $\varv=0$$^\star$ & \hspace*{-1ex} 48601 & d & \hspace*{-2ex} 20 & 0.50 &  150 & 2.5 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 48602 & d & \hspace*{-2ex} 6 & 0.50 &  150 & 2.5 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 48603 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 2.5 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 $^{13}$CH$_3$SH, $\varv=0$ & \hspace*{-1ex} 49604 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 1.2 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.3$ & 21 & \ldots \\ 
 CH$_3$$^{34}$SH, $\varv=0$ & \hspace*{-1ex} 50601 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 1.2 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.3$ & 21 & \ldots \\ 
\hline 
 CN & \hspace*{-1ex} 26504 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-21.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-41.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-47.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-53.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-61.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-71.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-75.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-78.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-92.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-114.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-124.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-150.8$ & \ldots & \ldots \\ 
 $^{13}$CN & \hspace*{-1ex} 27505 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 C$^{15}$N & \hspace*{-1ex} 27506 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
\hline 
 $^{13}$CO$^\star$ & \hspace*{-1ex} 29802 & d & \hspace*{-2ex} 1 & 0.50 &  150 & 3.0 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $15.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-8.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-15.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-45.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-65.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-71.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.8 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-94.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-99.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-114.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.3 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-121.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-145.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-150.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-154.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-167.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
 C$^{18}$O & \hspace*{-1ex} 30502 & d & \hspace*{-2ex} 1 & 0.50 &  150 & 3.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 10 & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-8.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-114.0$ & \ldots & \ldots \\ 
 C$^{17}$O & \hspace*{-1ex} 29603 & d & \hspace*{-2ex} 1 & 0.50 &  150 & 1.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 30 & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-8.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-114.0$ & \ldots & \ldots \\ 
 $^{13}$C$^{17}$O & \hspace*{-1ex} 30601 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 5.0 (16) & \ldots & \ldots & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-0.5$ & 600 & \ldots \\ 
\hline 
 CS & \hspace*{-1ex} 44501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $7.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-70.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-94.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-142.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-149.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-179.0$ & \ldots & \ldots \\ 
 $^{13}$CS & \hspace*{-1ex} 45403 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $7.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-70.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-94.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-142.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-149.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-180.0$ & \ldots & \ldots \\ 
 C$^{34}$S & \hspace*{-1ex} 46501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $7.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-70.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-94.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-142.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-149.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-180.0$ & \ldots & \ldots \\ 
 C$^{33}$S & \hspace*{-1ex} 45404 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $7.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-70.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-94.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-142.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-149.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-180.0$ & \ldots & \ldots \\ 
 $^{13}$C$^{34}$S & \hspace*{-1ex} 47501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $7.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-70.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-94.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-142.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-149.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-180.0$ & \ldots & \ldots \\ 
\hline 
 H$_2$CO$^\star$ & \hspace*{-1ex} 30501 & d & \hspace*{-2ex} 1 & 0.70 &  130 & 6.4 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 H$_2$$^{13}$CO & \hspace*{-1ex} 31503 & d & \hspace*{-2ex} 1 & 0.70 &  130 & 3.2 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 H$_2$C$^{18}$O & \hspace*{-1ex} 32503 & c & \hspace*{-2ex} 0 & 0.70 &  130 & 2.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 260 & \ldots \\ 
 H$_2$C$^{17}$O & \hspace*{-1ex} 31514 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$1.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & $>$430 & \ldots \\ 
\hline 
 H$_2$CS$^\star$ & \hspace*{-1ex} 46509 & d & \hspace*{-2ex} 5 & 0.70 &  150 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 1.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-10.5$ & \ldots & \ldots \\ 
 H$_2$$^{13}$CS & \hspace*{-1ex} 47505 & t & \hspace*{-2ex} 1 & 0.70 &  150 & 3.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 31 & \ldots \\ 
 H$_2$C$^{34}$S & \hspace*{-1ex} 48508 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 4.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 28 & \ldots \\ 
\hline 
 HC$_3$N, $\varv=0$$^\star$ & \hspace*{-1ex} 51501 & d & \hspace*{-2ex} 3 & 0.70 &  160 & 2.8 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 51502 & d & \hspace*{-2ex} 6 & 0.70 &  160 & 2.8 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 51503 & d & \hspace*{-2ex} 7 & 0.70 &  160 & 2.8 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 51504 & d & \hspace*{-2ex} 6 & 0.70 &  160 & 2.8 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 51508 & d & \hspace*{-2ex} 9 & 0.70 &  160 & 2.8 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 51505 & d & \hspace*{-2ex} 4 & 0.70 &  160 & 2.8 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 51902 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$3.4 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & \ldots & $<$1.2 \\ 
 \hspace*{4ex}$\varv_5=\varv_7=1$ & \hspace*{-1ex} 51904 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 2.8 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_7=4$ & \hspace*{-1ex} 51903 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 2.8 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_6=1$+$\varv_7=2$ & \hspace*{-1ex} 51905 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$4.1 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & \ldots & $<$1.5 \\ 
 \hspace*{4ex}$\varv_6=2$ & \hspace*{-1ex} 51906 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$4.5 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & \ldots & $<$1.7 \\ 
 \hspace*{4ex}$\varv_4=\varv_7=1$ & \hspace*{-1ex} 51907 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$1.5 (18) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & \ldots & $<$5.5 \\ 
 \hspace*{4ex}$\varv_7=5$ & \hspace*{-1ex} 51908 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$1.5 (18) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & \ldots & $<$5.5 \\ 
 H$^{13}$CCCN, $\varv=0$ & \hspace*{-1ex} 52509 & d & \hspace*{-2ex} 3 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52514 & d & \hspace*{-2ex} 5 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52518 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52521 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52524 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52531 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$4.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & $>$6.7 & \ldots \\ 
 HC$^{13}$CCN, $\varv=0$ & \hspace*{-1ex} 52510 & d & \hspace*{-2ex} 3 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52515 & d & \hspace*{-2ex} 4 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52519 & d & \hspace*{-2ex} 3 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52522 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52525 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52532 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$8.3 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & $>$3.3 & \ldots \\ 
 HCC$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 52511 & d & \hspace*{-2ex} 3 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52516 & d & \hspace*{-2ex} 5 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52520 & d & \hspace*{-2ex} 2 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52523 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52526 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 1.1 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52533 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$5.5 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & $>$5.0 & \ldots \\ 
 HCCC$^{15}$N, $\varv=0$ & \hspace*{-1ex} 52512 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 9.0 (14) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 310 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52517 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 8.9 (14) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 310 & \ldots \\ 
 H$^{13}$C$^{13}$CCN, $\varv=0$ & \hspace*{-1ex} 53508 & d & \hspace*{-2ex} 2 & 0.70 &  160 & 4.1 (14) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 670 & \ldots \\ 
 H$^{13}$CC$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 53504 & t & \hspace*{-2ex} 1 & 0.70 &  160 & 4.1 (14) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 670 & \ldots \\ 
 HC$^{13}$C$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 53503 & t & \hspace*{-2ex} 1 & 0.70 &  160 & 4.1 (14) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.4$ & 670 & \ldots \\ 
\hline 
 DC$_3$N$^\star$ & \hspace*{-1ex} 52508 & t & \hspace*{-2ex} 1 & 0.70 &  160 & 2.2 (14) &  1.44 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 HC$_5$N, $\varv=0$$^\star$ & \hspace*{-1ex} 75503 & t & \hspace*{-2ex} 1 & 0.50 &  160 & 5.3 (14) &  3.53 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 75504 & c & \hspace*{-2ex} 0 & 0.50 &  160 & 5.3 (14) &  3.53 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 75505 & n & \hspace*{-2ex} 0 & 0.50 &  160 & $<$2.5 (15) &  3.53 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$4.7 \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 75506 & n & \hspace*{-2ex} 0 & 0.50 &  160 & $<$5.3 (15) &  3.53 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$10 \\ 
 \hspace*{4ex}$\varv_{11}=3$ & \hspace*{-1ex} 75507 & n & \hspace*{-2ex} 0 & 0.50 &  160 & $<$5.3 (15) &  3.53 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$10 \\ 
\hline 
 HCCNC$^\star$ & \hspace*{-1ex} 51401 & t & \hspace*{-2ex} 2 & 0.70 &  160 & 2.1 (14) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 HCN & \hspace*{-1ex} 27801 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 8.0 & \hspace*{-1ex} $8.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 8.0 & \hspace*{-1ex} $-11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-21.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-37.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-45.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-52.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-84.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-94.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-122.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-142.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-149.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-155.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-167.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-179.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-185.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-192.0$ & \ldots & \ldots \\ 
 H$^{13}$CN & \hspace*{-1ex} 28801 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 8.0 & \hspace*{-1ex} $8.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 8.0 & \hspace*{-1ex} $-11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-21.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-37.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-45.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 HC$^{15}$N & \hspace*{-1ex} 28506 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 8.0 & \hspace*{-1ex} $8.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 8.0 & \hspace*{-1ex} $-11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-21.0$ & \ldots & \ldots \\ 
\hline 
 t-HCOOH & \hspace*{-1ex} 46506 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$6.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 HCO$^+$ & \hspace*{-1ex} 29507 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $5.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.6 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-2.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-11.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-21.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-35.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-46.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-55.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-71.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-81.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-91.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-119.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-123.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-128.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-132.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-139.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-144.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-153.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-158.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-163.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-167.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-173.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-180.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-186.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-191.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-195.5$ & \ldots & \ldots \\ 
 H$^{13}$CO$^+$ & \hspace*{-1ex} 30805 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $5.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-2.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-11.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-21.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-35.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-46.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-55.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-71.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-81.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-91.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.9 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-119.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-123.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-128.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-132.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-139.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-144.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-153.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-158.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-163.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-167.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-173.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-180.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-186.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-191.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-195.5$ & \ldots & \ldots \\ 
 HC$^{18}$O$^+$ & \hspace*{-1ex} 31506 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $5.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-2.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-11.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-21.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-35.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-46.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-55.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-71.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-81.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-91.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.9 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-119.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-123.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-128.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-132.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-139.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-144.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-153.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-158.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-163.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-167.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-173.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.4 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-180.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-186.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-191.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-195.5$ & \ldots & \ldots \\ 
 HC$^{17}$O$^+$ & \hspace*{-1ex} 30401 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $5.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-2.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-11.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-21.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-35.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.6 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-46.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.6 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-55.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-71.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-81.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-91.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.6 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.3 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-119.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-123.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-128.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-132.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-139.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-144.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-153.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-158.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-163.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-167.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-173.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-180.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-186.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-191.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-195.5$ & \ldots & \ldots \\ 
\hline 
 HNC & \hspace*{-1ex} 27502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $8.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-2.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-9.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-17.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-39.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-45.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-54.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-71.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-94.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-114.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-120.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 1.2 & \hspace*{-1ex} $-132.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-143.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-150.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-154.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-166.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-174.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-183.5$ & \ldots & \ldots \\ 
 HN$^{13}$C & \hspace*{-1ex} 28805 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $8.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-3.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-9.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-15.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-39.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-45.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-54.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-71.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-94.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-114.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-120.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 1.2 & \hspace*{-1ex} $-132.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-143.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-150.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-154.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.9 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-166.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-174.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-183.5$ & \ldots & \ldots \\ 
 H$^{15}$NC & \hspace*{-1ex} 28006 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $8.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-3.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-9.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-15.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-39.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-45.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-54.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-71.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-94.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-114.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-120.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 1.2 & \hspace*{-1ex} $-132.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-143.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-150.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-154.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.9 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-166.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-174.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-183.5$ & \ldots & \ldots \\ 
\hline 
 E-HNCHCN$^\star$ & \hspace*{-1ex} 54804 & t & \hspace*{-2ex} 3 & 0.60 &  120 & 2.7 (15) &  1.08 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 HNCO, $\varv=0$$^\star$ & \hspace*{-1ex} 43511 & d & \hspace*{-2ex} 15 & 0.60 &  180 & 1.5 (18) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_5=1$ & \hspace*{-1ex} 43902 & d & \hspace*{-2ex} 5 & 0.60 &  180 & 1.5 (18) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 43904 & c & \hspace*{-2ex} 0 & 0.60 &  180 & 1.5 (18) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 43905 & c & \hspace*{-2ex} 0 & 0.60 &  180 & 1.5 (18) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 HN$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 44008 & d & \hspace*{-2ex} 3 & 0.60 &  180 & 6.1 (16) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 25 & \ldots \\ 
 H$^{15}$NCO, $\varv=0$ & \hspace*{-1ex} 44007 & t & \hspace*{-2ex} 1 & 0.60 &  180 & 5.1 (15) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 300 & \ldots \\ 
 HNC$^{18}$O, $\varv=0$ & \hspace*{-1ex} 45006 & c & \hspace*{-2ex} 0 & 0.60 &  180 & 7.1 (15) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 210 & \ldots \\ 
\hline 
 HNCS$^\star$ & \hspace*{-1ex} 59503 & d & \hspace*{-2ex} 4 & 0.50 &   40 & 6.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 HN$^{13}$CS & \hspace*{-1ex} 60512 & c & \hspace*{-2ex} 0 & 0.50 &   40 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 HNC$^{34}$S & \hspace*{-1ex} 61519 & c & \hspace*{-2ex} 0 & 0.50 &   40 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
\hline 
 HOCO$^+$ & \hspace*{-1ex} 45522 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$1.3 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 HOC$^+$ & \hspace*{-1ex} 29504 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-10.5$ & \ldots & \ldots \\ 
\hline 
 HSCN$^\star$ & \hspace*{-1ex} 59505 & t & \hspace*{-2ex} 1 & 0.50 &   40 & 3.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 N$_2$H$^+$ & \hspace*{-1ex} 29801 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $15.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $5.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-28.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-59.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-69.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-76.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-81.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-113.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-117.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-146.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-156.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-160.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-170.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-179.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-189.0$ & \ldots & \ldots \\ 
 $^{15}$NNH$^+$ & \hspace*{-1ex} 30801 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $5.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 N$^{15}$NH$^+$ & \hspace*{-1ex} 30802 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $5.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
\hline 
 NH$_2$CH$_2$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 56909 & d & \hspace*{-2ex} 22 & 0.60 &  140 & 2.3 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 56911 & t & \hspace*{-2ex} 1 & 0.60 &  140 & 2.3 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{18}=1$ & \hspace*{-1ex} 56912 & c & \hspace*{-2ex} 0 & 0.60 &  140 & 2.3 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 56913 & n & \hspace*{-2ex} 0 & 0.60 &  140 & $<$1.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.6$ & \ldots & $<$4.3 \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 56908 & n & \hspace*{-2ex} 0 & 0.60 &  140 & $<$2.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.6$ & \ldots & $<$8.7 \\ 
 \hspace*{4ex}$\varv_{11}=1+\varv_{18}=1$ & \hspace*{-1ex} 56914 & n & \hspace*{-2ex} 0 & 0.60 &  140 & $<$3.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.6$ & \ldots & $<$13 \\ 
 NH$_2$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 57514 & n & \hspace*{-2ex} 0 & 0.60 &  140 & $<$3.2 (15) &  1.29 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.6$ & $>$7.1 & \ldots \\ 
 NH$_2$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57513 & n & \hspace*{-2ex} 0 & 0.60 &  140 & $<$3.9 (15) &  1.29 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.6$ & $>$6.0 & \ldots \\ 
\hline 
 NH$_2$CHO, $\varv=0$$^\star$ & \hspace*{-1ex} 45512 & d & \hspace*{-2ex} 32 & 0.60 &  170 & 1.2 (18) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 45516 & d & \hspace*{-2ex} 16 & 0.60 &  170 & 1.2 (18) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 NH$_2$$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 46512 & d & \hspace*{-2ex} 14 & 0.60 &  170 & 4.6 (16) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.5$ & 26 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 46405 & d & \hspace*{-2ex} 3 & 0.60 &  170 & 4.6 (16) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.5$ & 26 & \ldots \\ 
 NH$_2$CH$^{18}$O, $\varv=0$ & \hspace*{-1ex} 47508 & d & \hspace*{-2ex} 3 & 0.60 &  170 & 4.4 (15) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.5$ & 280 & \ldots \\ 
 $^{15}$NH$_2$CHO, $\varv=0$ & \hspace*{-1ex} 46513 & t & \hspace*{-2ex} 1 & 0.60 &  170 & 4.4 (15) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.5$ & 280 & \ldots \\ 
\hline 
 NH$_2$CN$^\star$ & \hspace*{-1ex} 42003 & t & \hspace*{-2ex} 3 & 0.50 &  150 & 1.5 (15) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 NH$_2$$^{13}$CN & \hspace*{-1ex} 43515 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$6.1 (14) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & $>$2.5 & \ldots \\ 
\hline 
 NH$_2$D$^\star$ & \hspace*{-1ex} 18501 & t & \hspace*{-2ex} 2 & 0.70 &  200 & 8.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 NS$^+$ & \hspace*{-1ex} 46803 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
\hline 
 OCS, $\varv=0$$^\star$ & \hspace*{-1ex} 60503 & d & \hspace*{-2ex} 3 & 0.70 &  170 & 3.6 (18) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_2=1$ & \hspace*{-1ex} 60504 & d & \hspace*{-2ex} 3 & 0.70 &  170 & 3.6 (18) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 O$^{13}$CS, $\varv=0$ & \hspace*{-1ex} 61502 & d & \hspace*{-2ex} 3 & 0.70 &  170 & 2.6 (17) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.6$ & 14 & \ldots \\ 
 OC$^{34}$S, $\varv=0$ & \hspace*{-1ex} 62505 & d & \hspace*{-2ex} 2 & 0.70 &  170 & 2.7 (17) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.6$ & 13 & \ldots \\ 
 OC$^{33}$S, $\varv=0$ & \hspace*{-1ex} 61503 & d & \hspace*{-2ex} 1 & 0.70 &  170 & 7.0 (16) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.6$ & 51 & \ldots \\ 
 O$^{13}$C$^{34}$S, $\varv=0$ & \hspace*{-1ex} 63502 & d & \hspace*{-2ex} 1 & 0.70 &  170 & 1.3 (16) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.6$ & 270 & \ldots \\ 
 O$^{13}$C$^{33}$S, $\varv=0$ & \hspace*{-1ex} 62507 & n & \hspace*{-2ex} 0 & 0.70 &  170 & $<$2.1 (16) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.6$ & $>$180 & \ldots \\ 
 $^{18}$OCS, $\varv=0$ & \hspace*{-1ex} 62506 & d & \hspace*{-2ex} 2 & 0.70 &  170 & 2.8 (16) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.6$ & 130 & \ldots \\ 
 $^{17}$OCS, $\varv=0$ & \hspace*{-1ex} 61504 & d & \hspace*{-2ex} 2 & 0.70 &  170 & 9.2 (15) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.6$ & 390 & \ldots \\ 
\hline 
 PN & \hspace*{-1ex} 45401 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-6.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-11.0$ & \ldots & \ldots \\ 
\hline 
 SiO & \hspace*{-1ex} 44505 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $7.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-12.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-21.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-32.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-44.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 $^{29}$SiO & \hspace*{-1ex} 45405 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $7.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-12.5$ & \ldots & \ldots \\ 
 $^{30}$SiO & \hspace*{-1ex} 46502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $7.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-12.5$ & \ldots & \ldots \\ 
\hline 
 SO$^\star$ & \hspace*{-1ex} 48501 & d & \hspace*{-2ex} 3 & 1.00 &  100 & 9.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-22.0$ & \ldots & \ldots \\ 
 $^{34}$SO & \hspace*{-1ex} 50501 & d & \hspace*{-2ex} 1 & 1.00 &  100 & 4.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.3$ & 22 & \ldots \\ 
 $^{33}$SO & \hspace*{-1ex} 49501 & n & \hspace*{-2ex} 0 & 1.00 &  100 & $<$3.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.3$ & $>$30 & \ldots \\ 
 S$^{18}$O & \hspace*{-1ex} 50502 & n & \hspace*{-2ex} 0 & 1.00 &  100 & $<$1.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.3$ & $>$90 & \ldots \\ 
\hline 
 SO$_2$, $\varv=0$$^\star$ & \hspace*{-1ex} 64502 & d & \hspace*{-2ex} 3 & 1.00 &  130 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $7.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-11.5$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_2=1$ & \hspace*{-1ex} 64503 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$6.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$12 \\ 
 $^{34}$SO$_2$, $\varv=0$ & \hspace*{-1ex} 66501 & c & \hspace*{-2ex} 0 & 1.00 &  130 & 2.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
\hline 
 \end{longtable}

==> (inline-2) <==
\begin{longtable}{lccrccrcccrrr}
 \caption{\label{t:coldens_an02}
 Parameters of our best-fit LTE model of AN02.
} \\ 
 \hline\hline
 \multicolumn{1}{c}{Molecule} & \multicolumn{1}{c}{\hspace*{-1ex}Tag\tablefootmark{a}} & \multicolumn{1}{c}{St.\tablefootmark{b}} & \multicolumn{1}{c}{\hspace*{-2ex}$N_{\rm det}$\tablefootmark{c}} & \multicolumn{1}{c}{Size\tablefootmark{d}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{e}} & \multicolumn{1}{c}{$N$\tablefootmark{f}} & \multicolumn{1}{c}{$C_{\rm{vib}}$\tablefootmark{g}} & \multicolumn{1}{c}{\hspace*{-1ex}$C_{\rm{conf}}$\tablefootmark{h}} & \multicolumn{1}{c}{\hspace*{-1ex}$\Delta V$\tablefootmark{i}} & \multicolumn{1}{c}{\hspace*{-1ex}$V_{\mathrm{off}}$\tablefootmark{j}} & \multicolumn{1}{c}{$\frac{N_{\rm ref}}{N}$\tablefootmark{k}} & \multicolumn{1}{c}{$\frac{N}{N_{\rm ref}}$\tablefootmark{k}} \\ 
  & & & & \multicolumn{1}{c}{$''$} & \multicolumn{1}{c}{K} & \multicolumn{1}{c}{cm$^{-2}$} & & & \multicolumn{2}{c}{\hspace*{-1.5ex} km~s$^{-1}$} & & \\ 
 \hline
 \endfirsthead
 \caption{continued.} \\ 
 \hline\hline
 \multicolumn{1}{c}{Molecule} & \multicolumn{1}{c}{\hspace*{-1ex}Tag\tablefootmark{a}} & \multicolumn{1}{c}{St.\tablefootmark{b}} & \multicolumn{1}{c}{\hspace*{-2ex}$N_{\rm det}$\tablefootmark{c}} & \multicolumn{1}{c}{Size\tablefootmark{d}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{e}} & \multicolumn{1}{c}{$N$\tablefootmark{f}} & \multicolumn{1}{c}{$C_{\rm{vib}}$\tablefootmark{g}} & \multicolumn{1}{c}{\hspace*{-1ex}$C_{\rm{conf}}$\tablefootmark{h}} & \multicolumn{1}{c}{\hspace*{-1ex}$\Delta V$\tablefootmark{i}} & \multicolumn{1}{c}{\hspace*{-1ex}$V_{\mathrm{off}}$\tablefootmark{j}} & \multicolumn{1}{c}{$\frac{N_{\rm ref}}{N}$\tablefootmark{k}} & \multicolumn{1}{c}{$\frac{N}{N_{\rm ref}}$\tablefootmark{k}} \\ 
 \hline
 \endhead
 \hline
 \endfoot
\hline 
 C$_2$H$_3$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 53902 & d & \hspace*{-2ex} 49 & 0.70 &  220 & 3.9 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 & & & & 0.70 &  220 & 2.6 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 1.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 53903 & d & \hspace*{-2ex} 31 & 0.70 &  220 & 3.9 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 & & & & 0.70 &  220 & 2.6 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 1.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 53904 & d & \hspace*{-2ex} 22 & 0.70 &  220 & 3.9 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 & & & & 0.70 &  220 & 2.6 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 1.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 53905 & d & \hspace*{-2ex} 13 & 0.70 &  220 & 3.9 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 & & & & 0.70 &  220 & 2.6 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 1.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 53906 & c & \hspace*{-2ex} 0 & 0.70 &  220 & 3.9 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 & & & & 0.70 &  220 & 2.6 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 1.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=1/\varv_{15}=1$ & \hspace*{-1ex} 53907 & t & \hspace*{-2ex} 2 & 0.70 &  220 & 3.9 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 & & & & 0.70 &  220 & 2.6 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 1.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{15}=2$ & \hspace*{-1ex} 53908 & t & \hspace*{-2ex} 1 & 0.70 &  220 & 3.9 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 & & & & 0.70 &  220 & 2.6 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 1.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{14}=1$ & \hspace*{-1ex} 53909 & c & \hspace*{-2ex} 0 & 0.70 &  220 & 3.9 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 & & & & 0.70 &  220 & 2.6 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 1.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=3$ & \hspace*{-1ex} 53910 & t & \hspace*{-2ex} 1 & 0.70 &  220 & 3.9 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 & & & & 0.70 &  220 & 2.6 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 1.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{10}=1/\varv_{11}=1$ & \hspace*{-1ex} 53911 & c & \hspace*{-2ex} 0 & 0.70 &  220 & 3.9 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 & & & & 0.70 &  220 & 2.6 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 1.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=2+\varv_{15}=1$ & \hspace*{-1ex} 53912 & c & \hspace*{-2ex} 0 & 0.70 &  220 & 3.9 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 & & & & 0.70 &  220 & 2.6 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 1.5 & \ldots \\ 
 $^{13}$CH$_2$CHCN, $\varv=0$ & \hspace*{-1ex} 54506 & d & \hspace*{-2ex} 16 & 0.70 &  220 & 2.3 (16) &  1.52 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & 17 & \ldots \\ 
 & & & & 0.70 &  220 & 1.5 (16) &  1.52 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 25 & \ldots \\ 
 CH$_2$$^{13}$CHCN, $\varv=0$ & \hspace*{-1ex} 54507 & d & \hspace*{-2ex} 3 & 0.70 &  220 & 2.3 (16) &  1.52 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & 17 & \ldots \\ 
 & & & & 0.70 &  220 & 1.5 (16) &  1.52 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 25 & \ldots \\ 
 C$_2$H$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 54508 & d & \hspace*{-2ex} 21 & 0.70 &  220 & 2.3 (16) &  1.52 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & 17 & \ldots \\ 
 & & & & 0.70 &  220 & 1.5 (16) &  1.52 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 25 & \ldots \\ 
 C$_2$H$_3$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 54509 & c & \hspace*{-2ex} 0 & 0.70 &  220 & 1.8 (15) &  1.52 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.1$ & 210 & \ldots \\ 
 & & & & 0.70 &  220 & 1.2 (15) &  1.52 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $3.8$ & 320 & \ldots \\ 
\hline 
 c-C$_2$H$_4$O$^\star$ & \hspace*{-1ex} 44504 & d & \hspace*{-2ex} 17 & 0.70 &  170 & 3.8 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 4.2 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & 1.1 \\ 
\hline 
 syn-C$_2$H$_5$CHO & \hspace*{-1ex} 58505 & n & \hspace*{-2ex} 0 & 1.00 &  150 & $<$2.9 (16) &  1.76 & \hspace*{-1ex}  1.04 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.1$ & \ldots & \ldots \\ 
 & & & & 1.00 &  150 & $<$2.9 (16) &  1.76 & \hspace*{-1ex}  1.04 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & \ldots & \ldots \\ 
\hline 
 C$_2$H$_5$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 55913 & d & \hspace*{-2ex} 152 & 0.70 &  160 & 5.8 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  160 & 1.9 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.1 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 55914 & d & \hspace*{-2ex} 209 & 0.70 &  160 & 5.8 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  160 & 1.9 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.1 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 55921 & d & \hspace*{-2ex} 39 & 0.70 &  160 & 5.8 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  160 & 1.9 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.1 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 55922 & d & \hspace*{-2ex} 23 & 0.70 &  160 & 5.8 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  160 & 1.9 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.1 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=2$ & \hspace*{-1ex} 55904 & d & \hspace*{-2ex} 11 & 0.70 &  160 & 5.8 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  160 & 1.9 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.1 & \ldots \\ 
 \hspace*{4ex}$\varv_{21}=2$ & \hspace*{-1ex} 55905 & d & \hspace*{-2ex} 11 & 0.70 &  160 & 5.8 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  160 & 1.9 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.1 & \ldots \\ 
 $^{13}$CH$_3$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 56916 & d & \hspace*{-2ex} 52 & 0.70 &  160 & 1.5 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 40 & \ldots \\ 
 & & & & 0.70 &  160 & 4.8 (16) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 120 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56919 & d & \hspace*{-2ex} 32 & 0.70 &  160 & 1.5 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 40 & \ldots \\ 
 & & & & 0.70 &  160 & 4.8 (16) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 120 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56918 & t & \hspace*{-2ex} 2 & 0.70 &  160 & 1.5 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 40 & \ldots \\ 
 & & & & 0.70 &  160 & 4.8 (16) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 120 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56917 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 1.5 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 40 & \ldots \\ 
 & & & & 0.70 &  160 & 4.8 (16) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 120 & \ldots \\ 
 CH$_3$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 56920 & d & \hspace*{-2ex} 36 & 0.70 &  160 & 1.5 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 40 & \ldots \\ 
 & & & & 0.70 &  160 & 4.8 (16) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 120 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56923 & d & \hspace*{-2ex} 23 & 0.70 &  160 & 1.5 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 40 & \ldots \\ 
 & & & & 0.70 &  160 & 4.8 (16) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 120 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56922 & d & \hspace*{-2ex} 4 & 0.70 &  160 & 1.5 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 40 & \ldots \\ 
 & & & & 0.70 &  160 & 4.8 (16) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 120 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56921 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 1.5 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 40 & \ldots \\ 
 & & & & 0.70 &  160 & 4.8 (16) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 120 & \ldots \\ 
 CH$_3$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 56924 & d & \hspace*{-2ex} 37 & 0.70 &  160 & 1.5 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 40 & \ldots \\ 
 & & & & 0.70 &  160 & 4.8 (16) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 120 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56927 & d & \hspace*{-2ex} 22 & 0.70 &  160 & 1.5 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 40 & \ldots \\ 
 & & & & 0.70 &  160 & 4.8 (16) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 120 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56926 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 1.5 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 40 & \ldots \\ 
 & & & & 0.70 &  160 & 4.8 (16) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 120 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56925 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 1.5 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 40 & \ldots \\ 
 & & & & 0.70 &  160 & 4.8 (16) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 120 & \ldots \\ 
 C$_2$H$_5$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 56508 & d & \hspace*{-2ex} 10 & 0.70 &  160 & 1.3 (16) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 440 & \ldots \\ 
 & & & & 0.70 &  160 & 4.4 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1330 & \ldots \\ 
 $^{13}$CH$_3$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 57509 & d & \hspace*{-2ex} 5 & 0.70 &  160 & 5.8 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 1000 & \ldots \\ 
 & & & & 0.70 &  160 & 1.9 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3080 & \ldots \\ 
 $^{13}$CH$_3$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57508 & d & \hspace*{-2ex} 4 & 0.70 &  160 & 5.8 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 1000 & \ldots \\ 
 & & & & 0.70 &  160 & 1.9 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3080 & \ldots \\ 
 CH$_3$$^{13}$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57507 & t & \hspace*{-2ex} 3 & 0.70 &  160 & 5.8 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 1000 & \ldots \\ 
 & & & & 0.70 &  160 & 1.9 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3080 & \ldots \\ 
\hline 
 CH$_2$DCH$_2$CN-ip & \hspace*{-1ex} 56510 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$2.9 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & & 0.70 &  160 & $<$1.5 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
 CH$_2$DCH$_2$CN-oop & \hspace*{-1ex} 56511 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$5.8 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & & 0.70 &  160 & $<$2.9 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
\hline 
 CH$_3$CHDCN & \hspace*{-1ex} 56509 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$5.8 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & & 0.70 &  160 & $<$2.9 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
\hline 
 C$_2$H$_5$OCHO & \hspace*{-1ex} 74514 & n & \hspace*{-2ex} 0 & 1.00 &  170 & $<$1.1 (17) &  4.22 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & \ldots & \ldots \\ 
 & & & & 1.00 &  170 & $<$5.1 (16) &  4.22 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
\hline 
 C$_2$H$_5$OH, $\varv=0$$^\star$ & \hspace*{-1ex} 46524 & d & \hspace*{-2ex} 170 & 0.70 &  170 & 1.7 (18) &  1.44 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 1.4 (18) &  1.44 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & 1.2 & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-9.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.7$ & \ldots & \ldots \\ 
 a-$^{13}$CH$_3$CH$_2$OH & \hspace*{-1ex} 47512 & d & \hspace*{-2ex} 7 & 0.70 &  170 & 7.0 (16) &  1.44 & \hspace*{-1ex}  2.45 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 25 & \ldots \\ 
 & & & & 0.70 &  170 & 6.0 (16) &  1.44 & \hspace*{-1ex}  2.45 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & 29 & \ldots \\ 
 a-CH$_3$$^{13}$CH$_2$OH & \hspace*{-1ex} 47511 & t & \hspace*{-2ex} 1 & 0.70 &  170 & 7.0 (16) &  1.44 & \hspace*{-1ex}  2.45 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 25 & \ldots \\ 
 & & & & 0.70 &  170 & 6.0 (16) &  1.44 & \hspace*{-1ex}  2.45 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & 29 & \ldots \\ 
\hline 
 c-C$_3$H$_2$ & \hspace*{-1ex} 38508 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $7.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $1.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-9.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-13.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-25.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-29.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-35.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-42.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-52.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-55.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-68.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-82.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-87.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-93.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-122.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-130.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-143.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-147.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-153.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-165.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-173.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-179.4$ & \ldots & \ldots \\ 
 c-CC$^{13}$CH$_2$ & \hspace*{-1ex} 39604 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $7.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $1.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-9.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-13.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-25.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-29.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-35.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-42.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-52.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-55.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-68.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-82.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-87.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-93.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-122.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-130.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-143.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-147.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-153.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-165.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-173.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-179.4$ & \ldots & \ldots \\ 
\hline 
 i-C$_3$H$_7$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 69506 & d & \hspace*{-2ex} 52 & 0.80 &  170 & 7.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 2.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=1$ & \hspace*{-1ex} 69516 & d & \hspace*{-2ex} 7 & 0.80 &  170 & 7.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 2.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{29}=1$ & \hspace*{-1ex} 69907 & d & \hspace*{-2ex} 2 & 0.80 &  170 & 7.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 2.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 69908 & c & \hspace*{-2ex} 0 & 0.80 &  170 & 7.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 2.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{16}=1$ & \hspace*{-1ex} 69909 & t & \hspace*{-2ex} 1 & 0.80 &  170 & 7.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 2.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 69910 & c & \hspace*{-2ex} 0 & 0.80 &  170 & 7.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 2.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=2$ & \hspace*{-1ex} 69911 & c & \hspace*{-2ex} 0 & 0.80 &  170 & 7.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 2.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=1+\varv_{29}=1$ & \hspace*{-1ex} 69912 & c & \hspace*{-2ex} 0 & 0.80 &  170 & 7.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 2.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=1+\varv_{17}=1$ & \hspace*{-1ex} 69913 & c & \hspace*{-2ex} 0 & 0.80 &  170 & 7.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 2.0 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 i-C$_3$H$_7$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 70508 & c & \hspace*{-2ex} 0 & 0.80 &  170 & 3.5 (15) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & & 0.80 &  170 & 1.0 (15) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 69 & \ldots \\ 
 (CH$_3$)$_2$$^{13}$CHCN, $\varv=0$ & \hspace*{-1ex} 70509 & c & \hspace*{-2ex} 0 & 0.80 &  170 & 3.5 (15) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & & 0.80 &  170 & 1.0 (15) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 69 & \ldots \\ 
 $^{13}$CH$_3$(CH$_3$)CHCN, $\varv=0$ & \hspace*{-1ex} 70510 & c & \hspace*{-2ex} 0 & 0.80 &  170 & 3.5 (15) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & & 0.80 &  170 & 1.0 (15) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 69 & \ldots \\ 
\hline 
 n-C$_3$H$_7$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 69505 & d & \hspace*{-2ex} 126 & 0.80 &  170 & 1.7 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.4 & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=1$, g & \hspace*{-1ex} 69508 & d & \hspace*{-2ex} 24 & 0.80 &  170 & 1.7 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.4 & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=1$, a & \hspace*{-1ex} 69509 & d & \hspace*{-2ex} 23 & 0.80 &  170 & 1.7 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.4 & \ldots \\ 
 \hspace*{4ex}$\varv_{29}=1$, g & \hspace*{-1ex} 69510 & d & \hspace*{-2ex} 8 & 0.80 &  170 & 1.7 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.4 & \ldots \\ 
 \hspace*{4ex}$\varv_{18}=1$, a & \hspace*{-1ex} 69511 & d & \hspace*{-2ex} 5 & 0.80 &  170 & 1.7 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.4 & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=2$, g & \hspace*{-1ex} 69512 & d & \hspace*{-2ex} 4 & 0.80 &  170 & 1.7 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.4 & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=2$, a & \hspace*{-1ex} 69513 & d & \hspace*{-2ex} 3 & 0.80 &  170 & 1.7 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.4 & \ldots \\ 
 \hspace*{4ex}$\varv_{28}=1$, g & \hspace*{-1ex} 69514 & d & \hspace*{-2ex} 2 & 0.80 &  170 & 1.7 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.4 & \ldots \\ 
 \hspace*{4ex}$\varv_{29}=1$, a & \hspace*{-1ex} 69515 & t & \hspace*{-2ex} 1 & 0.80 &  170 & 1.7 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.80 &  170 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.4 & \ldots \\ 
\hline 
 a-i-C$_3$H$_7$OH & \hspace*{-1ex} 60519 & n & \hspace*{-2ex} 0 & 0.70 &  170 & $<$1.8 (17) &  1.84 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & & 0.70 &  170 & $<$9.2 (16) &  1.84 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & \ldots & \ldots \\ 
 g-i-C$_3$H$_7$OH & \hspace*{-1ex} 60518 & n & \hspace*{-2ex} 0 & 0.70 &  170 & $<$1.8 (17) &  1.84 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & & 0.70 &  170 & $<$9.2 (16) &  1.84 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & \ldots & \ldots \\ 
\hline 
 Aa-n-C$_3$H$_7$OH & \hspace*{-1ex} 60917 & n & \hspace*{-2ex} 0 & 0.70 &  170 & $<$9.0 (17) &  2.06 & \hspace*{-1ex}  1.46 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & & 0.70 &  170 & $<$4.5 (17) &  2.06 & \hspace*{-1ex}  1.46 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & \ldots & \ldots \\ 
 Ag-n-C$_3$H$_7$OH & \hspace*{-1ex} 60919 & n & \hspace*{-2ex} 0 & 0.70 &  170 & $<$6.0 (17) &  2.06 & \hspace*{-1ex}  1.46 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & & 0.70 &  170 & $<$3.0 (17) &  2.06 & \hspace*{-1ex}  1.46 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & \ldots & \ldots \\ 
 Ga-n-C$_3$H$_7$OH & \hspace*{-1ex} 60914 & n & \hspace*{-2ex} 0 & 0.70 &  170 & $<$3.9 (17) &  2.06 & \hspace*{-1ex}  1.46 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & & 0.70 &  170 & $<$2.0 (17) &  2.06 & \hspace*{-1ex}  1.46 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & \ldots & \ldots \\ 
 Gg-n-C$_3$H$_7$OH & \hspace*{-1ex} 60915 & n & \hspace*{-2ex} 0 & 0.70 &  170 & $<$9.0 (17) &  2.06 & \hspace*{-1ex}  1.46 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & & 0.70 &  170 & $<$4.5 (17) &  2.06 & \hspace*{-1ex}  1.46 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & \ldots & \ldots \\ 
 Gg'-n-C$_3$H$_7$OH & \hspace*{-1ex} 60916 & n & \hspace*{-2ex} 0 & 0.70 &  170 & $<$4.5 (17) &  2.06 & \hspace*{-1ex}  1.46 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & & 0.70 &  170 & $<$2.3 (17) &  2.06 & \hspace*{-1ex}  1.46 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & \ldots & \ldots \\ 
\hline 
 CCH & \hspace*{-1ex} 25501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-92.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-141.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-153.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-163.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
 $^{13}$CCH & \hspace*{-1ex} 26502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-92.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-141.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-153.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-163.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
 C$^{13}$CH & \hspace*{-1ex} 26503 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-92.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-141.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-153.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-163.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
\hline 
 CCS & \hspace*{-1ex} 56502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-10.8$ & \ldots & \ldots \\ 
\hline 
 CH$_2$CO, $\varv=0$$^\star$ & \hspace*{-1ex} 42501 & d & \hspace*{-2ex} 7 & 0.70 &  170 & 3.1 (17) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 3.7 (17) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & 1.2 \\ 
 \hspace*{4ex}$\varv_9=1$ & \hspace*{-1ex} 42534 & t & \hspace*{-2ex} 1 & 0.70 &  170 & 3.1 (17) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 3.7 (17) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & 1.2 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 42535 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 3.1 (17) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 3.7 (17) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & 1.2 \\ 
 \hspace*{4ex}$\varv_5=1$ & \hspace*{-1ex} 42536 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 3.1 (17) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 3.7 (17) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & 1.2 \\ 
 $^{13}$CH$_2$CO, $\varv=0$ & \hspace*{-1ex} 43506 & t & \hspace*{-2ex} 1 & 0.70 &  170 & 1.4 (16) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 23 & \ldots \\ 
 & & & & 0.70 &  170 & 1.6 (16) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 20 & \ldots \\ 
 CH$_2$$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 43505 & t & \hspace*{-2ex} 2 & 0.70 &  170 & 1.4 (16) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 23 & \ldots \\ 
 & & & & 0.70 &  170 & 1.6 (16) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 20 & \ldots \\ 
\hline 
 CH$_2$NH$^\star$ & \hspace*{-1ex} 29601 & d & \hspace*{-2ex} 5 & 0.70 &  200 & 4.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  200 & 3.6 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.1 & \ldots \\ 
 $^{13}$CH$_2$NH & \hspace*{-1ex} 30807 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & & 0.70 &  200 & 1.8 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 22 & \ldots \\ 
\hline 
 a-(CH$_2$OH)$_2$$^\star$ & \hspace*{-1ex} 62503 & d & \hspace*{-2ex} 94 & 0.50 &  170 & 5.2 (17) &  1.84 & \hspace*{-1ex}  1.18 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 & & & & 0.50 &  170 & 8.3 (17) &  1.84 & \hspace*{-1ex}  1.18 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.8$ & \ldots & 1.6 \\ 
 g-(CH$_2$OH)$_2$ & \hspace*{-1ex} 62904 & t & \hspace*{-2ex} 1 & 0.50 &  170 & 5.2 (17) &  1.84 & \hspace*{-1ex}  1.18 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 & & & & 0.50 &  170 & 8.3 (17) &  1.84 & \hspace*{-1ex}  1.18 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.8$ & \ldots & 1.6 \\ 
\hline 
 CH$_2$(OH)CHO, $\varv=0$$^\star$ & \hspace*{-1ex} 60501 & d & \hspace*{-2ex} 52 & 0.70 &  170 & 9.1 (16) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 1.8 (17) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.7$ & \ldots & 2.0 \\ 
 \hspace*{4ex}$\varv_{18}=1$ & \hspace*{-1ex} 60529 & d & \hspace*{-2ex} 11 & 0.70 &  170 & 9.1 (16) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 1.8 (17) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.7$ & \ldots & 2.0 \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 60530 & d & \hspace*{-2ex} 7 & 0.70 &  170 & 9.1 (16) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 1.8 (17) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.7$ & \ldots & 2.0 \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 60531 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 9.1 (16) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 1.8 (17) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.7$ & \ldots & 2.0 \\ 
 CH$_2$(OH)$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 61513 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 6.3 (15) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 14 & \ldots \\ 
 & & & & 0.70 &  170 & 1.3 (16) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.7$ & 7.2 & \ldots \\ 
 $^{13}$CH$_2$(OH)CHO, $\varv=0$ & \hspace*{-1ex} 61514 & t & \hspace*{-2ex} 1 & 0.70 &  170 & 6.3 (15) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 14 & \ldots \\ 
 & & & & 0.70 &  170 & 1.3 (16) &  1.40 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.7$ & 7.2 & \ldots \\ 
\hline 
 CH$_3$C$_3$N, $\varv=0$$^\star$ & \hspace*{-1ex} 65503 & t & \hspace*{-2ex} 3 & 0.70 &  170 & 2.3 (15) &  2.27 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 1.6 (15) &  2.27 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.4 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 65902 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 2.3 (15) &  2.27 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 1.6 (15) &  2.27 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.4 & \ldots \\ 
\hline 
 CH$_3$CCH, $\varv=0$$^\star$ & \hspace*{-1ex} 40502 & d & \hspace*{-2ex} 8 & 1.40 &  170 & 4.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 1.40 &  170 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.6 & \ldots \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 40504 & c & \hspace*{-2ex} 0 & 1.40 &  170 & 4.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 1.40 &  170 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3.6 & \ldots \\ 
 $^{13}$CH$_3$CCH, $\varv=0$ & \hspace*{-1ex} 41517 & c & \hspace*{-2ex} 0 & 1.40 &  170 & 2.1 (16) &  1.14 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 19 & \ldots \\ 
 & & & & 1.40 &  170 & 5.7 (15) &  1.14 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 70 & \ldots \\ 
 CH$_3$$^{13}$CCH, $\varv=0$ & \hspace*{-1ex} 41516 & c & \hspace*{-2ex} 0 & 1.40 &  170 & 2.1 (16) &  1.14 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 19 & \ldots \\ 
 & & & & 1.40 &  170 & 5.7 (15) &  1.14 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 70 & \ldots \\ 
 CH$_3$C$^{13}$CH, $\varv=0$ & \hspace*{-1ex} 41515 & c & \hspace*{-2ex} 0 & 1.40 &  170 & 2.1 (16) &  1.14 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 19 & \ldots \\ 
 & & & & 1.40 &  170 & 5.7 (15) &  1.14 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 70 & \ldots \\ 
\hline 
 CH$_3$CHO, $\varv=0$$^\star$ & \hspace*{-1ex} 44301 & d & \hspace*{-2ex} 19 & 1.00 &  170 & 3.7 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 & & & & 1.00 &  170 & 3.3 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & 1.1 & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-15.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 44302 & d & \hspace*{-2ex} 16 & 1.00 &  170 & 3.7 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 & & & & 1.00 &  170 & 3.3 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & 1.1 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 44303 & d & \hspace*{-2ex} 6 & 1.00 &  170 & 3.7 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 & & & & 1.00 &  170 & 3.3 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & 1.1 & \ldots \\ 
 $^{13}$CH$_3$CHO, $\varv=0$ & \hspace*{-1ex} 45703 & t & \hspace*{-2ex} 1 & 1.00 &  170 & 1.7 (16) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.1$ & 21 & \ldots \\ 
 & & & & 1.00 &  170 & 1.5 (16) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & 24 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 45704 & c & \hspace*{-2ex} 0 & 1.00 &  170 & 1.7 (16) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.1$ & 21 & \ldots \\ 
 & & & & 1.00 &  170 & 1.5 (16) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & 24 & \ldots \\ 
 CH$_3$$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 45705 & t & \hspace*{-2ex} 2 & 1.00 &  170 & 1.7 (16) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.1$ & 21 & \ldots \\ 
 & & & & 1.00 &  170 & 1.5 (16) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & 24 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 45706 & c & \hspace*{-2ex} 0 & 1.00 &  170 & 1.7 (16) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.1$ & 21 & \ldots \\ 
 & & & & 1.00 &  170 & 1.5 (16) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & 24 & \ldots \\ 
\hline 
 CH$_3$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 41601 & d & \hspace*{-2ex} 9 & 0.70 &  200 & 2.5 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  200 & 1.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.5 & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-9.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 41603 & d & \hspace*{-2ex} 16 & 0.70 &  200 & 2.5 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  200 & 1.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.5 & \ldots \\ 
 \hspace*{4ex}$\varv_8=2$ & \hspace*{-1ex} 41604 & d & \hspace*{-2ex} 10 & 0.70 &  200 & 2.5 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  200 & 1.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.5 & \ldots \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 41905 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 2.5 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  200 & 1.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.5 & \ldots \\ 
 $^{13}$CH$_3$CN, $\varv=0$ & \hspace*{-1ex} 42601 & d & \hspace*{-2ex} 9 & 0.70 &  200 & 1.2 (17) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 21 & \ldots \\ 
 & & & & 0.70 &  200 & 4.7 (16) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 53 & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-9.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42603 & d & \hspace*{-2ex} 6 & 0.70 &  200 & 1.2 (17) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 21 & \ldots \\ 
 & & & & 0.70 &  200 & 4.7 (16) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 53 & \ldots \\ 
 CH$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 42602 & d & \hspace*{-2ex} 8 & 0.70 &  200 & 1.2 (17) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 21 & \ldots \\ 
 & & & & 0.70 &  200 & 4.7 (16) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 53 & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-9.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42604 & d & \hspace*{-2ex} 12 & 0.70 &  200 & 1.2 (17) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 21 & \ldots \\ 
 & & & & 0.70 &  200 & 4.7 (16) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 53 & \ldots \\ 
 CH$_3$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 42510 & d & \hspace*{-2ex} 2 & 0.70 &  200 & 1.8 (16) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 140 & \ldots \\ 
 & & & & 0.70 &  200 & 7.1 (15) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 350 & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42515 & t & \hspace*{-2ex} 1 & 0.70 &  200 & 1.8 (16) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 140 & \ldots \\ 
 & & & & 0.70 &  200 & 7.1 (15) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 350 & \ldots \\ 
 $^{13}$CH$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 43601 & d & \hspace*{-2ex} 3 & 0.70 &  200 & 5.9 (15) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 430 & \ldots \\ 
 & & & & 0.70 &  200 & 2.4 (15) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1060 & \ldots \\ 
\hline 
 CH$_2$DCN$^\star$ & \hspace*{-1ex} 42511 & d & \hspace*{-2ex} 7 & 0.70 &  200 & 9.4 (15) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  200 & 3.5 (15) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.7 & \ldots \\ 
\hline 
 CH$_3$C(O)CH$_3$, $\varv=0$$^\star$ & \hspace*{-1ex} 58912 & d & \hspace*{-2ex} 92 & 0.70 &  170 & 4.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 3.7 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.2 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 58913 & d & \hspace*{-2ex} 20 & 0.70 &  170 & 4.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 3.7 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.2 & \ldots \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 58914 & d & \hspace*{-2ex} 12 & 0.70 &  170 & 4.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 3.7 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.2 & \ldots \\ 
 $^{13}$CH$_3$C(O)CH$_3$, $\varv=0$ & \hspace*{-1ex} 59516 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 2.1 (16) &  3.41 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & & 0.70 &  170 & 1.8 (16) &  3.41 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 23 & \ldots \\ 
 CH$_3$$^{13}$C(O)CH$_3$, $\varv=0$ & \hspace*{-1ex} 59927 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 2.1 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & & 0.70 &  170 & 1.8 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 24 & \ldots \\ 
\hline 
 CH$_3$C(O)NH$_2$, $\varv=0$$^\star$ & \hspace*{-1ex} 59518 & d & \hspace*{-2ex} 65 & 0.50 &  180 & 1.4 (17) &  1.23 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.50 &  180 & 2.5 (17) &  1.23 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & 1.8 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 59519 & d & \hspace*{-2ex} 49 & 0.50 &  180 & 1.4 (17) &  1.23 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.50 &  180 & 2.5 (17) &  1.23 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & 1.8 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 59520 & d & \hspace*{-2ex} 20 & 0.50 &  180 & 1.4 (17) &  1.23 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.50 &  180 & 2.5 (17) &  1.23 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & 1.8 \\ 
 \hspace*{4ex}$\Delta\varv_{\rm t} \neq 0$ & \hspace*{-1ex} 59521 & t & \hspace*{-2ex} 2 & 0.50 &  180 & 1.4 (17) &  1.23 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.50 &  180 & 2.5 (17) &  1.23 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & 1.8 \\ 
\hline 
 CH$_3$COOH, $\varv_{\rm t}=0$$^\star$ & \hspace*{-1ex} 60523 & t & \hspace*{-2ex} 4 & 0.70 &  170 & 7.2 (16) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 8.2 (16) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & 1.1 \\ 
 CH$_3$COOH, $\varv_{\rm t}=1$ & \hspace*{-1ex} 60524 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 7.2 (16) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 8.2 (16) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & 1.1 \\ 
\hline 
 CH$_3$NC, $\varv=0$$^\star$ & \hspace*{-1ex} 41514 & t & \hspace*{-2ex} 1 & 0.70 &  200 & 1.1 (16) &  1.37 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  200 & 4.8 (15) &  1.37 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.3 & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 41902 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 1.1 (16) &  1.37 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  200 & 4.8 (15) &  1.37 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.3 & \ldots \\ 
 $^{13}$CH$_3$NC, $\varv=0$ & \hspace*{-1ex} 42538 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 4.8 (14) &  1.37 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 23 & \ldots \\ 
 & & & & 0.70 &  200 & 2.1 (14) &  1.37 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 53 & \ldots \\ 
 CH$_3$N$^{13}$C, $\varv=0$ & \hspace*{-1ex} 42537 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 4.8 (14) &  1.37 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 23 & \ldots \\ 
 & & & & 0.70 &  200 & 2.1 (14) &  1.37 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 53 & \ldots \\ 
\hline 
 CH$_3$NCO, $\varv=0$$^\star$ & \hspace*{-1ex} 57505 & d & \hspace*{-2ex} 74 & 1.00 &  150 & 1.6 (17) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 1.00 &  150 & 6.2 (16) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.6 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm b}=1$ & \hspace*{-1ex} 57506 & d & \hspace*{-2ex} 3 & 1.00 &  150 & 1.6 (17) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 1.00 &  150 & 6.2 (16) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.6 & \ldots \\ 
 $^{13}$CH$_3$NCO, $\varv=0$ & \hspace*{-1ex} 58908 & t & \hspace*{-2ex} 1 & 1.00 &  150 & 6.2 (15) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $0.0$ & 26 & \ldots \\ 
 & & & & 1.00 &  150 & 2.5 (15) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 64 & \ldots \\ 
 CH$_3$N$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 58910 & t & \hspace*{-2ex} 2 & 1.00 &  150 & 6.2 (15) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $0.0$ & 26 & \ldots \\ 
 & & & & 1.00 &  150 & 2.5 (15) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 64 & \ldots \\ 
\hline 
 CH$_3$NH$_2$, $\varv=0$$^\star$ & \hspace*{-1ex} 31802 & d & \hspace*{-2ex} 7 & 0.70 &  150 & 4.9 (17) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  150 & 2.7 (17) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.8 & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-17.4$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 31804 & t & \hspace*{-2ex} 1 & 0.70 &  150 & 4.9 (17) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  150 & 2.7 (17) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.8 & \ldots \\ 
\hline 
 CH$_3$NHCHO, $\varv=0$$^\star$ & \hspace*{-1ex} 59704 & d & \hspace*{-2ex} 36 & 0.50 &  180 & 7.2 (16) &  1.00 & \hspace*{-1ex}  1.02 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.50 &  180 & 2.0 (17) &  1.00 & \hspace*{-1ex}  1.02 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & 2.9 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 59705 & d & \hspace*{-2ex} 29 & 0.50 &  180 & 7.2 (16) &  1.00 & \hspace*{-1ex}  1.02 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.50 &  180 & 2.0 (17) &  1.00 & \hspace*{-1ex}  1.02 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & 2.9 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 59706 & d & \hspace*{-2ex} 7 & 0.50 &  180 & 7.2 (16) &  1.00 & \hspace*{-1ex}  1.02 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.50 &  180 & 2.0 (17) &  1.00 & \hspace*{-1ex}  1.02 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & 2.9 \\ 
\hline 
 CH$_3$OCH$_3$, $\varv=0$$^\star$ & \hspace*{-1ex} 46514 & d & \hspace*{-2ex} 59 & 1.00 &  150 & 1.9 (18) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 1.00 &  150 & 6.7 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.9 & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 46905 & d & \hspace*{-2ex} 12 & 1.00 &  150 & 1.9 (18) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 1.00 &  150 & 6.7 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.9 & \ldots \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 46906 & d & \hspace*{-2ex} 13 & 1.00 &  150 & 1.9 (18) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 1.00 &  150 & 6.7 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.9 & \ldots \\ 
 $^{13}$CH$_3$OCH$_3$, $\varv=0$ & \hspace*{-1ex} 47522 & c & \hspace*{-2ex} 0 & 1.00 &  150 & 8.1 (16) &  1.33 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 24 & \ldots \\ 
 & & & & 1.00 &  150 & 2.8 (16) &  1.33 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 69 & \ldots \\ 
\hline 
 CH$_3$OCHO, $\varv=0$$^\star$ & \hspace*{-1ex} 60103 & d & \hspace*{-2ex} 67 & 1.00 &  170 & 1.2 (18) &  1.29 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 & & & & 1.00 &  170 & 5.8 (17) &  1.29 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.0 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 60104 & d & \hspace*{-2ex} 32 & 1.00 &  170 & 1.2 (18) &  1.29 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 & & & & 1.00 &  170 & 5.8 (17) &  1.29 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.0 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 60904 & d & \hspace*{-2ex} 6 & 1.00 &  170 & 1.2 (18) &  1.29 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 & & & & 1.00 &  170 & 5.8 (17) &  1.29 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.0 & \ldots \\ 
 $^{13}$CH$_3$OCHO, $\varv=0$ & \hspace*{-1ex} 61903 & c & \hspace*{-2ex} 0 & 1.00 &  170 & 4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & 29 & \ldots \\ 
 & & & & 1.00 &  170 & 2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 58 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 61904 & c & \hspace*{-2ex} 0 & 1.00 &  170 & 4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & 29 & \ldots \\ 
 & & & & 1.00 &  170 & 2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 58 & \ldots \\ 
 CH$_3$O$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 61601 & c & \hspace*{-2ex} 0 & 1.00 &  170 & 4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & 29 & \ldots \\ 
 & & & & 1.00 &  170 & 2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 58 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 61602 & c & \hspace*{-2ex} 0 & 1.00 &  170 & 4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.3$ & 29 & \ldots \\ 
 & & & & 1.00 &  170 & 2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 58 & \ldots \\ 
\hline 
 CH$_3$OH, $\varv=0$$^\star$ & \hspace*{-1ex} 32701 & d & \hspace*{-2ex} 39 & 0.70 &  170 & 3.5 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 2.0 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.8 & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $5.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-11.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-22.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 32702 & d & \hspace*{-2ex} 15 & 0.70 &  170 & 3.5 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 2.0 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.8 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 32703 & t & \hspace*{-2ex} 2 & 0.70 &  170 & 3.5 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 2.0 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.8 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=3$ & \hspace*{-1ex} 32712 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 3.5 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 2.0 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.8 & \ldots \\ 
 $^{13}$CH$_3$OH, $\varv=0$ & \hspace*{-1ex} 33401 & d & \hspace*{-2ex} 17 & 0.70 &  170 & 1.4 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 25 & \ldots \\ 
 & & & & 0.70 &  170 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 44 & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $5.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-11.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-22.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 33402 & d & \hspace*{-2ex} 7 & 0.70 &  170 & 1.4 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 25 & \ldots \\ 
 & & & & 0.70 &  170 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 44 & \ldots \\ 
 CH$_3$$^{18}$OH, $\varv=0$ & \hspace*{-1ex} 34402 & t & \hspace*{-2ex} 1 & 0.70 &  170 & 1.4 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 250 & \ldots \\ 
 & & & & 0.70 &  170 & 8.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 440 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 34403 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 1.4 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 250 & \ldots \\ 
 & & & & 0.70 &  170 & 8.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 440 & \ldots \\ 
 CH$_3$$^{17}$OH, $\varv=0$ & \hspace*{-1ex} 33513 & n & \hspace*{-2ex} 0 & 0.70 &  170 & $<$1.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & $>$320 & \ldots \\ 
 & & & & 0.70 &  170 & $<$6.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & $>$580 & \ldots \\ 
\hline 
 CH$_2$DOH & \hspace*{-1ex} 33004 & n & \hspace*{-2ex} 0 & 0.70 &  170 & $<$5.0 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & & 0.70 &  170 & $<$2.5 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
\hline 
 CH$_3$OD, $\varv=0$ & \hspace*{-1ex} 33511 & n & \hspace*{-2ex} 0 & 0.70 &  170 & $<$5.7 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & & 0.70 &  170 & $<$2.9 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 33512 & n & \hspace*{-2ex} 0 & 0.70 &  170 & $<$5.7 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & & 0.70 &  170 & $<$2.9 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
\hline 
 CH$_3$SH, $\varv=0$$^\star$ & \hspace*{-1ex} 48601 & d & \hspace*{-2ex} 11 & 0.70 &  180 & 2.8 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  180 & 1.4 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.0 & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $7.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-13.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 48602 & c & \hspace*{-2ex} 0 & 0.70 &  180 & 2.8 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  180 & 1.4 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.0 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 48603 & c & \hspace*{-2ex} 0 & 0.70 &  180 & 2.8 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  180 & 1.4 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.0 & \ldots \\ 
 $^{13}$CH$_3$SH, $\varv=0$ & \hspace*{-1ex} 49604 & c & \hspace*{-2ex} 0 & 0.70 &  180 & 1.4 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & & 0.70 &  180 & 7.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 40 & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $7.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-13.0$ & \ldots & \ldots \\ 
 CH$_3$$^{34}$SH, $\varv=0$ & \hspace*{-1ex} 50601 & c & \hspace*{-2ex} 0 & 0.70 &  180 & 1.4 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & & 0.70 &  180 & 7.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 40 & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $7.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-13.0$ & \ldots & \ldots \\ 
\hline 
 CN & \hspace*{-1ex} 26504 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-13.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-18.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-24.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-39.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-43.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-47.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-55.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-59.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-69.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-73.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-82.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-99.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-119.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-141.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-148.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-165.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-179.0$ & \ldots & \ldots \\ 
 $^{13}$CN & \hspace*{-1ex} 27505 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-13.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-18.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-24.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-39.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-43.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-47.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-55.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-59.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-69.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-73.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-82.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-99.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-119.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-141.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-148.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-165.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-179.0$ & \ldots & \ldots \\ 
 C$^{15}$N & \hspace*{-1ex} 27506 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-13.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-18.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-24.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-39.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-43.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-47.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-55.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-59.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-69.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-73.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-82.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-99.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-119.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-141.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-148.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-165.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-179.0$ & \ldots & \ldots \\ 
\hline 
 $^{13}$CO$^\star$ & \hspace*{-1ex} 29802 & d & \hspace*{-2ex} 1 & 0.70 &  150 & 1.6 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  150 & 7.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.3 & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $16.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $5.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-7.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-44.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-47.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-59.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-63.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-68.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-73.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-82.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-86.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-98.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-101.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-120.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-141.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-144.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-148.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-165.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-173.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.9 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-178.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-183.0$ & \ldots & \ldots \\ 
 C$^{18}$O & \hspace*{-1ex} 30502 & d & \hspace*{-2ex} 1 & 0.70 &  150 & 1.6 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 10 & \ldots \\ 
 & & & & 0.70 &  150 & 7.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 23 & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-7.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.4 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 C$^{17}$O & \hspace*{-1ex} 29603 & d & \hspace*{-2ex} 1 & 0.70 &  150 & 5.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 32 & \ldots \\ 
 & & & & 0.70 &  150 & 3.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 53 & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-7.3$ & \ldots & \ldots \\ 
 $^{13}$C$^{17}$O & \hspace*{-1ex} 30601 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$1.0 (17) & \ldots & \ldots & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & $>$160 & \ldots \\ 
 & & & & 0.70 &  150 & $<$6.0 (16) & \ldots & \ldots & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & $>$270 & \ldots \\ 
\hline 
 CS & \hspace*{-1ex} 44501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $8.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $1.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-19.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-44.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-52.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-59.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-63.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-70.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-88.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-92.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-99.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-107.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-119.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-141.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-148.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-166.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-171.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-174.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-178.8$ & \ldots & \ldots \\ 
 $^{13}$CS & \hspace*{-1ex} 45403 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $8.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $1.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-19.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-44.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-52.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-59.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-63.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-70.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-88.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-92.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-99.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-107.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-119.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-141.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-148.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-166.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-171.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-174.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-178.8$ & \ldots & \ldots \\ 
 C$^{34}$S & \hspace*{-1ex} 46501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $8.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $1.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-19.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-44.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-52.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-59.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-63.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-70.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-88.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-92.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-99.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-107.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-119.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-141.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-148.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-166.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-171.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-174.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-178.8$ & \ldots & \ldots \\ 
 C$^{33}$S & \hspace*{-1ex} 45404 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $8.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $1.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-19.0$ & \ldots & \ldots \\ 
 $^{13}$C$^{34}$S & \hspace*{-1ex} 47501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $8.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $1.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-19.0$ & \ldots & \ldots \\ 
\hline 
 H$_2$CO$^\star$ & \hspace*{-1ex} 30501 & d & \hspace*{-2ex} 1 & 0.70 &  170 & 7.5 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 4.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.9 & \ldots \\ 
 H$_2$$^{13}$CO & \hspace*{-1ex} 31503 & d & \hspace*{-2ex} 1 & 0.70 &  170 & 3.4 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 22 & \ldots \\ 
 & & & & 0.70 &  170 & 1.9 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 39 & \ldots \\ 
 H$_2$C$^{18}$O & \hspace*{-1ex} 32503 & d & \hspace*{-2ex} 1 & 0.70 &  170 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 150 & \ldots \\ 
 & & & & 0.70 &  170 & 2.6 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 290 & \ldots \\ 
 H$_2$C$^{17}$O & \hspace*{-1ex} 31514 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 1.7 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 440 & \ldots \\ 
 & & & & 0.70 &  170 & 8.6 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 870 & \ldots \\ 
\hline 
 H$_2$CS$^\star$ & \hspace*{-1ex} 46509 & d & \hspace*{-2ex} 4 & 0.70 &  150 & 9.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  150 & 8.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.1 & \ldots \\ 
ortho-H$_2$CS & & & &  120 & 2.73 & 1.7 (13) & \ldots & \ldots & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $13.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (13) & \ldots & \ldots & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) & \ldots & \ldots & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (14) & \ldots & \ldots & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-10.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (13) & \ldots & \ldots & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-14.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) & \ldots & \ldots & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-19.0$ & \ldots & \ldots \\ 
para-H$_2$CS & & & &  120 & 2.73 & 5.5 (12) & \ldots & \ldots & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) & \ldots & \ldots & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) & \ldots & \ldots & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-4.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (13) & \ldots & \ldots & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (13) & \ldots & \ldots & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-15.0$ & \ldots & \ldots \\ 
 H$_2$$^{13}$CS & \hspace*{-1ex} 47505 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 4.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & & 0.70 &  150 & 4.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 22 & \ldots \\ 
 H$_2$C$^{34}$S & \hspace*{-1ex} 48508 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 4.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & & 0.70 &  150 & 4.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 22 & \ldots \\ 
\hline 
 HC$_3$N, $\varv=0$$^\star$ & \hspace*{-1ex} 51501 & d & \hspace*{-2ex} 3 & 0.80 &  200 & 4.4 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & & 0.80 &  200 & 1.3 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $1.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-9.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-13.7$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 51502 & d & \hspace*{-2ex} 6 & 0.80 &  200 & 4.4 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & & 0.80 &  200 & 1.3 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 51503 & d & \hspace*{-2ex} 7 & 0.80 &  200 & 4.4 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & & 0.80 &  200 & 1.3 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 51504 & d & \hspace*{-2ex} 5 & 0.80 &  200 & 4.4 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & & 0.80 &  200 & 1.3 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 51508 & d & \hspace*{-2ex} 13 & 0.80 &  200 & 4.4 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & & 0.80 &  200 & 1.3 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 51505 & d & \hspace*{-2ex} 8 & 0.80 &  200 & 4.4 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & & 0.80 &  200 & 1.3 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 51506 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 4.4 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & & 0.80 &  200 & 1.3 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_5=\varv_7=1$ & \hspace*{-1ex} 51904 & t & \hspace*{-2ex} 1 & 0.80 &  200 & 4.4 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & & 0.80 &  200 & 1.3 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_7=4$ & \hspace*{-1ex} 51903 & t & \hspace*{-2ex} 1 & 0.80 &  200 & 4.4 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & & 0.80 &  200 & 1.3 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_6=1$+$\varv_7=2$ & \hspace*{-1ex} 51905 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 4.4 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & & 0.80 &  200 & 1.3 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_6=2$ & \hspace*{-1ex} 51906 & t & \hspace*{-2ex} 1 & 0.80 &  200 & 4.4 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & & 0.80 &  200 & 1.3 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_4=\varv_7=1$ & \hspace*{-1ex} 51507 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 4.4 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & & 0.80 &  200 & 1.3 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 \hspace*{4ex}$\varv_7=5$ & \hspace*{-1ex} 51908 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 4.4 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & & 0.80 &  200 & 1.3 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 3.5 & \ldots \\ 
 H$^{13}$CCCN, $\varv=0$ & \hspace*{-1ex} 52509 & d & \hspace*{-2ex} 2 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52514 & d & \hspace*{-2ex} 4 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52518 & d & \hspace*{-2ex} 2 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52521 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52524 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52531 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 HC$^{13}$CCN, $\varv=0$ & \hspace*{-1ex} 52510 & d & \hspace*{-2ex} 3 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52515 & d & \hspace*{-2ex} 3 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52519 & d & \hspace*{-2ex} 2 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52522 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52525 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52532 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 HCC$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 52511 & d & \hspace*{-2ex} 3 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52516 & d & \hspace*{-2ex} 5 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52520 & t & \hspace*{-2ex} 1 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52523 & t & \hspace*{-2ex} 1 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52526 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52533 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 1.7 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 26 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 87 & \ldots \\ 
 HCCC$^{15}$N, $\varv=0$ & \hspace*{-1ex} 52512 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 1.7 (15) &  1.70 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 260 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (14) &  1.70 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 860 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52517 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 1.7 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 260 & \ldots \\ 
 & & & & 0.80 &  200 & 5.1 (14) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 870 & \ldots \\ 
 H$^{13}$C$^{13}$CCN, $\varv=0$ & \hspace*{-1ex} 53508 & t & \hspace*{-2ex} 1 & 0.80 &  200 & 7.6 (14) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 580 & \ldots \\ 
 & & & & 0.80 &  200 & 2.2 (14) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 2000 & \ldots \\ 
 H$^{13}$CC$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 53504 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 7.6 (14) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 580 & \ldots \\ 
 & & & & 0.80 &  200 & 2.2 (14) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 2000 & \ldots \\ 
 HC$^{13}$C$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 53503 & c & \hspace*{-2ex} 0 & 0.80 &  200 & 7.6 (14) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 580 & \ldots \\ 
 & & & & 0.80 &  200 & 2.2 (14) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & 2000 & \ldots \\ 
\hline 
 DC$_3$N & \hspace*{-1ex} 52508 & n & \hspace*{-2ex} 0 & 0.80 &  200 & $<$5.5 (14) &  1.82 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & \ldots \\ 
 & & & & 0.80 &  200 & $<$2.7 (14) &  1.82 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
\hline 
 HC$_5$N, $\varv=0$ & \hspace*{-1ex} 75503 & n & \hspace*{-2ex} 0 & 0.80 &  200 & $<$1.2 (15) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & \ldots \\ 
 & & & & 0.80 &  200 & $<$5.9 (14) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 75504 & n & \hspace*{-2ex} 0 & 0.80 &  200 & $<$2.4 (15) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & \ldots \\ 
 & & & & 0.80 &  200 & $<$1.2 (15) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 75505 & n & \hspace*{-2ex} 0 & 0.80 &  200 & $<$3.6 (15) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & \ldots \\ 
 & & & & 0.80 &  200 & $<$1.8 (15) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 75506 & n & \hspace*{-2ex} 0 & 0.80 &  200 & $<$5.9 (15) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & \ldots \\ 
 & & & & 0.80 &  200 & $<$3.0 (15) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=3$ & \hspace*{-1ex} 75507 & n & \hspace*{-2ex} 0 & 0.80 &  200 & $<$8.9 (15) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & \ldots \\ 
 & & & & 0.80 &  200 & $<$4.4 (15) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
\hline 
 HCCNC & \hspace*{-1ex} 51401 & n & \hspace*{-2ex} 0 & 0.80 &  200 & $<$6.7 (14) &  1.86 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & \ldots \\ 
 & & & & 0.80 &  200 & $<$3.3 (14) &  1.86 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
\hline 
 HCN$^\star$ & \hspace*{-1ex} 27801 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 4.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  150 & 2.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.0 & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $13.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.8 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-14.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-44.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-59.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-69.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-80.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-86.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-98.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-119.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-131.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-141.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-148.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-153.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-165.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-178.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-196.0$ & \ldots & \ldots \\ 
 H$^{13}$CN & \hspace*{-1ex} 28801 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 2.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & & 0.70 &  150 & 1.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 40 & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $13.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-14.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-42.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-47.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-59.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.7 & \hspace*{-1ex} $-69.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-80.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-86.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-98.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-119.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-131.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-141.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-148.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-153.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-165.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-178.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-196.0$ & \ldots & \ldots \\ 
 HC$^{15}$N & \hspace*{-1ex} 28506 & d & \hspace*{-2ex} 1 & 0.70 &  150 & 2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 200 & \ldots \\ 
 & & & & 0.70 &  150 & 1.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 400 & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $13.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-14.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-44.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-59.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-70.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-80.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-86.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-98.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-119.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-131.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-141.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-155.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-161.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-179.3$ & \ldots & \ldots \\ 
\hline 
 t-HCOOH$^\star$ & \hspace*{-1ex} 46506 & t & \hspace*{-2ex} 3 & 0.70 &  170 & 6.1 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.70 &  170 & 5.6 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.1 & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-7.0$ & \ldots & \ldots \\ 
\hline 
 HCO$^+$ & \hspace*{-1ex} 29507 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $15.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-24.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-33.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-36.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-43.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-48.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-54.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-59.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-63.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-69.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-75.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-79.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-84.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-91.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-97.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-101.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-112.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-117.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-120.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-127.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-130.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-137.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-141.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-147.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-158.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-164.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-167.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-171.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-175.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-179.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-182.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-185.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-192.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-197.3$ & \ldots & \ldots \\ 
 H$^{13}$CO$^+$ & \hspace*{-1ex} 30805 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $15.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-24.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-33.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-39.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-47.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-54.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-59.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-63.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-69.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-75.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-79.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-84.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-91.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-97.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-101.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-112.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-117.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-120.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-127.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-130.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-137.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-141.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-147.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-158.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-164.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-167.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-171.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-175.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-179.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-182.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.9 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-185.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-192.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-197.3$ & \ldots & \ldots \\ 
 HC$^{18}$O$^+$ & \hspace*{-1ex} 31506 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $15.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $7.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $2.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-1.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-10.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-24.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-33.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-38.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-42.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-47.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-55.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-61.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-67.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-71.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-75.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-79.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-84.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-91.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-97.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-101.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-112.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-117.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-120.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-127.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.2 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-130.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-137.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-141.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-147.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-158.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-164.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-167.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-171.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-175.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-179.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-182.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.9 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-185.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-192.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-197.3$ & \ldots & \ldots \\ 
 HC$^{17}$O$^+$ & \hspace*{-1ex} 30401 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $15.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $7.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.1 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $2.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.3 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-1.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-10.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.9 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-24.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.7 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-33.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-38.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.9 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-42.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.9 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-47.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.6 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-55.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.6 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-61.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.9 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-67.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.3 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-71.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-75.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-79.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-84.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.3 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-91.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.4 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-97.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.3 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-101.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.7 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-112.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-117.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.9 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-120.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.1 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-127.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-130.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.6 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-137.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.9 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-141.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-147.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.1 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.9 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-158.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-164.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.7 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-167.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.6 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-171.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.1 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-175.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.1 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-179.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-182.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.4 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-185.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-192.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.1 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-197.3$ & \ldots & \ldots \\ 
\hline 
 HNC & \hspace*{-1ex} 27502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $7.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-19.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-25.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-37.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-44.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-48.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-52.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-59.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-73.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-93.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $-99.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-106.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-112.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-117.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-121.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-127.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-131.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.4 & \hspace*{-1ex} $-141.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-145.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-148.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-153.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-159.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $-164.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-170.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.4 & \hspace*{-1ex} $-174.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-178.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-182.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.4 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-193.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-197.4$ & \ldots & \ldots \\ 
 HN$^{13}$C & \hspace*{-1ex} 28805 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $7.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-19.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-25.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-37.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-44.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-48.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-52.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-59.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-73.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-93.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.4 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $-99.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-106.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-112.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-117.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-121.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-127.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-131.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.4 & \hspace*{-1ex} $-141.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.7 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-145.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-148.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-153.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-159.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $-164.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-170.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.4 & \hspace*{-1ex} $-174.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-178.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-182.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-193.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-197.4$ & \ldots & \ldots \\ 
 H$^{15}$NC & \hspace*{-1ex} 28006 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $7.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-19.3$ & \ldots & \ldots \\ 
\hline 
 E-HNCHCN & \hspace*{-1ex} 54804 & n & \hspace*{-2ex} 0 & 0.80 &  180 & $<$4.1 (15) &  1.29 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.3$ & \ldots & \ldots \\ 
 & & & & 0.80 &  180 & $<$3.1 (15) &  1.29 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
\hline 
 HNCO, $\varv=0$$^\star$ & \hspace*{-1ex} 43511 & d & \hspace*{-2ex} 14 & 0.90 &  240 & 1.8 (18) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.90 &  240 & 1.3 (18) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.4 & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-17.5$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_5=1$ & \hspace*{-1ex} 43902 & d & \hspace*{-2ex} 7 & 0.90 &  240 & 1.8 (18) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.90 &  240 & 1.3 (18) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.4 & \ldots \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 43904 & d & \hspace*{-2ex} 3 & 0.90 &  240 & 1.8 (18) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.90 &  240 & 1.3 (18) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.4 & \ldots \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 43905 & c & \hspace*{-2ex} 0 & 0.90 &  240 & 1.8 (18) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.90 &  240 & 1.3 (18) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.4 & \ldots \\ 
 HN$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 44008 & d & \hspace*{-2ex} 2 & 0.90 &  240 & 9.0 (16) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & & 0.90 &  240 & 6.4 (16) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 28 & \ldots \\ 
 H$^{15}$NCO, $\varv=0$ & \hspace*{-1ex} 44007 & c & \hspace*{-2ex} 0 & 0.90 &  240 & 8.5 (15) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 210 & \ldots \\ 
 & & & & 0.90 &  240 & 6.0 (15) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 300 & \ldots \\ 
 HNC$^{18}$O, $\varv=0$ & \hspace*{-1ex} 45006 & c & \hspace*{-2ex} 0 & 0.90 &  240 & 8.5 (15) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 210 & \ldots \\ 
 & & & & 0.90 &  240 & 6.0 (15) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 300 & \ldots \\ 
\hline 
 HNCS$^\star$ & \hspace*{-1ex} 59503 & t & \hspace*{-2ex} 3 & 1.00 &  120 & 4.5 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 1.00 &  120 & 1.1 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 4.1 & \ldots \\ 
 HN$^{13}$CS & \hspace*{-1ex} 60512 & n & \hspace*{-2ex} 0 & 1.00 &  120 & $<$1.2 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & $>$3.8 & \ldots \\ 
 & & & & 1.00 &  120 & $<$2.9 (14) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & $>$16 & \ldots \\ 
 HNC$^{34}$S & \hspace*{-1ex} 61519 & n & \hspace*{-2ex} 0 & 1.00 &  120 & $<$1.2 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & $>$3.8 & \ldots \\ 
 & & & & 1.00 &  120 & $<$2.9 (14) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & $>$16 & \ldots \\ 
\hline 
 HOCO$^+$ & \hspace*{-1ex} 45522 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
\hline 
 HOC$^+$ & \hspace*{-1ex} 29504 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
\hline 
 HSCN & \hspace*{-1ex} 59505 & n & \hspace*{-2ex} 0 & 1.00 &  120 & $<$9.3 (14) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & & 1.00 &  120 & $<$2.3 (14) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
\hline 
 N$_2$H$^+$ & \hspace*{-1ex} 29801 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $15.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $5.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-18.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-68.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-96.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.6 & \hspace*{-1ex} $-113.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-117.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-142.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-178.3$ & \ldots & \ldots \\ 
 $^{15}$NNH$^+$ & \hspace*{-1ex} 30801 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-19.3$ & \ldots & \ldots \\ 
 N$^{15}$NH$^+$ & \hspace*{-1ex} 30802 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-19.3$ & \ldots & \ldots \\ 
\hline 
 NH$_2$CH$_2$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 56909 & d & \hspace*{-2ex} 25 & 0.80 &  180 & 8.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 & & & & 0.80 &  180 & 6.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.3 & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 56911 & d & \hspace*{-2ex} 6 & 0.80 &  180 & 8.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 & & & & 0.80 &  180 & 6.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.3 & \ldots \\ 
 \hspace*{4ex}$\varv_{18}=1$ & \hspace*{-1ex} 56912 & t & \hspace*{-2ex} 1 & 0.80 &  180 & 8.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 & & & & 0.80 &  180 & 6.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.3 & \ldots \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 56913 & c & \hspace*{-2ex} 0 & 0.80 &  180 & 8.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 & & & & 0.80 &  180 & 6.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.3 & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 56908 & c & \hspace*{-2ex} 0 & 0.80 &  180 & 8.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 & & & & 0.80 &  180 & 6.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.3 & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=1+\varv_{18}=1$ & \hspace*{-1ex} 56914 & c & \hspace*{-2ex} 0 & 0.80 &  180 & 8.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 & & & & 0.80 &  180 & 6.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.3 & \ldots \\ 
 NH$_2$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 57514 & c & \hspace*{-2ex} 0 & 0.80 &  180 & 5.1 (15) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.3$ & 16 & \ldots \\ 
 & & & & 0.80 &  180 & 3.8 (15) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 21 & \ldots \\ 
 NH$_2$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57513 & c & \hspace*{-2ex} 0 & 0.80 &  180 & 5.1 (15) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.3$ & 16 & \ldots \\ 
 & & & & 0.80 &  180 & 3.8 (15) &  1.58 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 21 & \ldots \\ 
\hline 
 NH$_2$CHO, $\varv=0$$^\star$ & \hspace*{-1ex} 45512 & d & \hspace*{-2ex} 37 & 1.00 &  150 & 1.8 (18) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 & & & & 1.00 &  150 & 1.8 (18) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $8.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-12.4$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 45516 & d & \hspace*{-2ex} 13 & 1.00 &  150 & 1.8 (18) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 & & & & 1.00 &  150 & 1.8 (18) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & \ldots & 1 \\ 
 NH$_2$$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 46512 & d & \hspace*{-2ex} 14 & 1.00 &  150 & 5.4 (16) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.2$ & 34 & \ldots \\ 
 & & & & 1.00 &  150 & 5.4 (16) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & 34 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 46405 & t & \hspace*{-2ex} 1 & 1.00 &  150 & 5.4 (16) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.2$ & 34 & \ldots \\ 
 & & & & 1.00 &  150 & 5.4 (16) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & 34 & \ldots \\ 
 NH$_2$CH$^{18}$O, $\varv=0$ & \hspace*{-1ex} 47508 & c & \hspace*{-2ex} 0 & 1.00 &  150 & 6.4 (15) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.2$ & 280 & \ldots \\ 
 & & & & 1.00 &  150 & 6.4 (15) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & 280 & \ldots \\ 
 $^{15}$NH$_2$CHO, $\varv=0$ & \hspace*{-1ex} 46513 & t & \hspace*{-2ex} 2 & 1.00 &  150 & 3.2 (15) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.2$ & 570 & \ldots \\ 
 & & & & 1.00 &  150 & 3.2 (15) &  1.07 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $3.9$ & 570 & \ldots \\ 
\hline 
 NH$_2$CN$^\star$ & \hspace*{-1ex} 42003 & t & \hspace*{-2ex} 2 & 0.50 &  170 & 1.8 (16) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 0.50 &  170 & 1.0 (16) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.7 & \ldots \\ 
 NH$_2$$^{13}$CN & \hspace*{-1ex} 43515 & c & \hspace*{-2ex} 0 & 0.50 &  170 & 8.3 (14) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 21 & \ldots \\ 
 & & & & 0.50 &  170 & 4.9 (14) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 36 & \ldots \\ 
\hline 
 NH$_2$D$^\star$ & \hspace*{-1ex} 18501 & t & \hspace*{-2ex} 2 & 1.00 &  180 & 6.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 1.00 &  180 & 3.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 1.7 & \ldots \\ 
\hline 
 NS$^+$ & \hspace*{-1ex} 46803 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $3.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-8.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-13.0$ & \ldots & \ldots \\ 
\hline 
 OCS, $\varv=0$$^\star$ & \hspace*{-1ex} 60503 & d & \hspace*{-2ex} 3 & 1.00 &  180 & 3.0 (18) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 1.00 &  200 & 1.5 (18) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.0 & \ldots \\ 
 \hspace*{4ex}$\varv_2=1$ & \hspace*{-1ex} 60504 & d & \hspace*{-2ex} 3 & 1.00 &  180 & 3.0 (18) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 1.00 &  200 & 1.5 (18) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.0 & \ldots \\ 
 O$^{13}$CS, $\varv=0$ & \hspace*{-1ex} 61502 & d & \hspace*{-2ex} 3 & 1.00 &  180 & 1.0 (17) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 29 & \ldots \\ 
 & & & & 1.00 &  200 & 4.7 (16) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 63 & \ldots \\ 
 OC$^{34}$S, $\varv=0$ & \hspace*{-1ex} 62505 & d & \hspace*{-2ex} 1 & 1.00 &  180 & 1.3 (17) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 22 & \ldots \\ 
 & & & & 1.00 &  200 & 5.8 (16) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 52 & \ldots \\ 
 OC$^{33}$S, $\varv=0$ & \hspace*{-1ex} 61503 & d & \hspace*{-2ex} 1 & 1.00 &  180 & 4.1 (16) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 72 & \ldots \\ 
 & & & & 1.00 &  200 & 1.9 (16) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 160 & \ldots \\ 
 O$^{13}$C$^{34}$S, $\varv=0$ & \hspace*{-1ex} 63502 & d & \hspace*{-2ex} 1 & 1.00 &  180 & 8.3 (15) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 360 & \ldots \\ 
 & & & & 1.00 &  200 & 3.8 (15) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 790 & \ldots \\ 
 O$^{13}$C$^{33}$S, $\varv=0$ & \hspace*{-1ex} 62507 & c & \hspace*{-2ex} 0 & 1.00 &  180 & 1.9 (15) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 1610 & \ldots \\ 
 & & & & 1.00 &  200 & 8.4 (14) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 3560 & \ldots \\ 
 $^{18}$OCS, $\varv=0$ & \hspace*{-1ex} 62506 & d & \hspace*{-2ex} 2 & 1.00 &  180 & 2.3 (16) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 130 & \ldots \\ 
 & & & & 1.00 &  200 & 1.1 (16) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 280 & \ldots \\ 
 $^{17}$OCS, $\varv=0$ & \hspace*{-1ex} 61504 & d & \hspace*{-2ex} 2 & 1.00 &  180 & 6.2 (15) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 480 & \ldots \\ 
 & & & & 1.00 &  200 & 3.0 (15) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 980 & \ldots \\ 
\hline 
 PN & \hspace*{-1ex} 45401 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $8.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.8$ & \ldots & \ldots \\ 
\hline 
 SiO & \hspace*{-1ex} 44505 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $19.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $13.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $1.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-4.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-18.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-26.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-32.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-44.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-60.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-71.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-78.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-132.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-149.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-152.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-162.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-179.2$ & \ldots & \ldots \\ 
 $^{29}$SiO & \hspace*{-1ex} 45405 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $13.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $1.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-4.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-11.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-17.5$ & \ldots & \ldots \\ 
 $^{30}$SiO & \hspace*{-1ex} 46502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $13.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-10.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-17.5$ & \ldots & \ldots \\ 
\hline 
 SO$^\star$ & \hspace*{-1ex} 48501 & d & \hspace*{-2ex} 3 & 1.00 &   85 & 1.4 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 1.00 &   85 & 3.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 4.0 & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $8.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-13.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-19.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-26.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-44.5$ & \ldots & \ldots \\ 
 $^{34}$SO & \hspace*{-1ex} 50501 & d & \hspace*{-2ex} 2 & 1.00 &   85 & 6.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 22 & \ldots \\ 
 & & & & 1.00 &   85 & 1.6 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 88 & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $8.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-14.5$ & \ldots & \ldots \\ 
 $^{33}$SO & \hspace*{-1ex} 49501 & n & \hspace*{-2ex} 0 & 1.00 &   85 & $<$8.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & $>$18 & \ldots \\ 
 & & & & 1.00 &   85 & $<$2.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & $>$70 & \ldots \\ 
 S$^{18}$O & \hspace*{-1ex} 50502 & n & \hspace*{-2ex} 0 & 1.00 &   85 & $<$2.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & $>$70 & \ldots \\ 
 & & & & 1.00 &   85 & $<$5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & $>$280 & \ldots \\ 
\hline 
 SO$_2$, $\varv=0$$^\star$ & \hspace*{-1ex} 64502 & d & \hspace*{-2ex} 4 & 1.00 &  150 & 1.2 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & & 1.00 &  150 & 4.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 2.7 & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-13.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_2=1$ & \hspace*{-1ex} 64503 & n & \hspace*{-2ex} 0 & 1.00 &  150 & $<$6.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & $<$5.0 \\ 
 & & & & 1.00 &  150 & $<$2.2 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & \ldots & $<$1.8 \\ 
 $^{34}$SO$_2$, $\varv=0$ & \hspace*{-1ex} 66501 & c & \hspace*{-2ex} 0 & 1.00 &  150 & 5.5 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & 22 & \ldots \\ 
 & & & & 1.00 &  150 & 2.1 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.0$ & 57 & \ldots \\ 
\hline 
 \end{longtable}

==> (inline-3) <==
\begin{longtable}{lccrccrcccrrr}
 \caption{\label{t:coldens_an03}
 Parameters of our best-fit LTE model of AN03.
} \\ 
 \hline\hline
 \multicolumn{1}{c}{Molecule} & \multicolumn{1}{c}{\hspace*{-1ex}Tag\tablefootmark{a}} & \multicolumn{1}{c}{St.\tablefootmark{b}} & \multicolumn{1}{c}{\hspace*{-2ex}$N_{\rm det}$\tablefootmark{c}} & \multicolumn{1}{c}{Size\tablefootmark{d}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{e}} & \multicolumn{1}{c}{$N$\tablefootmark{f}} & \multicolumn{1}{c}{$C_{\rm{vib}}$\tablefootmark{g}} & \multicolumn{1}{c}{\hspace*{-1ex}$C_{\rm{conf}}$\tablefootmark{h}} & \multicolumn{1}{c}{\hspace*{-1ex}$\Delta V$\tablefootmark{i}} & \multicolumn{1}{c}{\hspace*{-1ex}$V_{\mathrm{off}}$\tablefootmark{j}} & \multicolumn{1}{c}{$\frac{N_{\rm ref}}{N}$\tablefootmark{k}} & \multicolumn{1}{c}{$\frac{N}{N_{\rm ref}}$\tablefootmark{k}} \\ 
  & & & & \multicolumn{1}{c}{$''$} & \multicolumn{1}{c}{K} & \multicolumn{1}{c}{cm$^{-2}$} & & & \multicolumn{2}{c}{\hspace*{-1.5ex} km~s$^{-1}$} & & \\ 
 \hline
 \endfirsthead
 \caption{continued.} \\ 
 \hline\hline
 \multicolumn{1}{c}{Molecule} & \multicolumn{1}{c}{\hspace*{-1ex}Tag\tablefootmark{a}} & \multicolumn{1}{c}{St.\tablefootmark{b}} & \multicolumn{1}{c}{\hspace*{-2ex}$N_{\rm det}$\tablefootmark{c}} & \multicolumn{1}{c}{Size\tablefootmark{d}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{e}} & \multicolumn{1}{c}{$N$\tablefootmark{f}} & \multicolumn{1}{c}{$C_{\rm{vib}}$\tablefootmark{g}} & \multicolumn{1}{c}{\hspace*{-1ex}$C_{\rm{conf}}$\tablefootmark{h}} & \multicolumn{1}{c}{\hspace*{-1ex}$\Delta V$\tablefootmark{i}} & \multicolumn{1}{c}{\hspace*{-1ex}$V_{\mathrm{off}}$\tablefootmark{j}} & \multicolumn{1}{c}{$\frac{N_{\rm ref}}{N}$\tablefootmark{k}} & \multicolumn{1}{c}{$\frac{N}{N_{\rm ref}}$\tablefootmark{k}} \\ 
 \hline
 \endhead
 \hline
 \endfoot
\hline 
 C$_2$H$_3$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 53902 & d & \hspace*{-2ex} 63 & 0.70 &  190 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 53903 & d & \hspace*{-2ex} 37 & 0.70 &  190 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 53904 & d & \hspace*{-2ex} 36 & 0.70 &  190 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 53905 & d & \hspace*{-2ex} 20 & 0.70 &  190 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 53906 & d & \hspace*{-2ex} 5 & 0.70 &  190 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=1/\varv_{15}=1$ & \hspace*{-1ex} 53907 & d & \hspace*{-2ex} 11 & 0.70 &  190 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{15}=2$ & \hspace*{-1ex} 53908 & d & \hspace*{-2ex} 3 & 0.70 &  190 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{14}=1$ & \hspace*{-1ex} 53909 & t & \hspace*{-2ex} 2 & 0.70 &  190 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=3$ & \hspace*{-1ex} 53910 & t & \hspace*{-2ex} 1 & 0.70 &  190 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{10}=1/\varv_{11}=1$ & \hspace*{-1ex} 53911 & c & \hspace*{-2ex} 0 & 0.70 &  190 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=2+\varv_{15}=1$ & \hspace*{-1ex} 53912 & c & \hspace*{-2ex} 0 & 0.70 &  190 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 $^{13}$CH$_2$CHCN, $\varv=0$ & \hspace*{-1ex} 54506 & d & \hspace*{-2ex} 25 & 0.70 &  190 & 3.1 (16) &  1.35 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & 26 & \ldots \\ 
 CH$_2$$^{13}$CHCN, $\varv=0$ & \hspace*{-1ex} 54507 & d & \hspace*{-2ex} 31 & 0.70 &  190 & 3.1 (16) &  1.35 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & 26 & \ldots \\ 
 C$_2$H$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 54508 & d & \hspace*{-2ex} 30 & 0.70 &  190 & 3.1 (16) &  1.35 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & 26 & \ldots \\ 
 C$_2$H$_3$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 54509 & c & \hspace*{-2ex} 0 & 0.70 &  190 & 3.4 (15) &  1.35 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.6$ & 240 & \ldots \\ 
\hline 
 c-C$_2$H$_4$O$^\star$ & \hspace*{-1ex} 44504 & d & \hspace*{-2ex} 21 & 0.70 &  150 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.4$ & \ldots & 1 \\ 
\hline 
 syn-C$_2$H$_5$CHO$^\star$ & \hspace*{-1ex} 58505 & t & \hspace*{-2ex} 4 & 1.00 &  140 & 2.2 (16) &  1.63 & \hspace*{-1ex}  1.03 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
\hline 
 C$_2$H$_5$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 55913 & d & \hspace*{-2ex} 159 & 1.00 &  160 & 4.4 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 55914 & d & \hspace*{-2ex} 233 & 1.00 &  160 & 4.4 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 55921 & d & \hspace*{-2ex} 44 & 1.00 &  160 & 4.4 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 55922 & d & \hspace*{-2ex} 28 & 1.00 &  160 & 4.4 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{13}=2$ & \hspace*{-1ex} 55904 & d & \hspace*{-2ex} 11 & 1.00 &  160 & 4.4 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{21}=2$ & \hspace*{-1ex} 55905 & d & \hspace*{-2ex} 11 & 1.00 &  160 & 4.4 (18) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 $^{13}$CH$_3$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 56916 & d & \hspace*{-2ex} 66 & 1.00 &  160 & 1.4 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 32 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56919 & d & \hspace*{-2ex} 49 & 1.00 &  160 & 1.4 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 32 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56918 & d & \hspace*{-2ex} 5 & 1.00 &  160 & 1.4 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 32 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56917 & c & \hspace*{-2ex} 0 & 1.00 &  160 & 1.4 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 32 & \ldots \\ 
 CH$_3$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 56920 & d & \hspace*{-2ex} 44 & 1.00 &  160 & 1.4 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 32 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56923 & d & \hspace*{-2ex} 36 & 1.00 &  160 & 1.4 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 32 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56922 & d & \hspace*{-2ex} 7 & 1.00 &  160 & 1.4 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 32 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56921 & c & \hspace*{-2ex} 0 & 1.00 &  160 & 1.4 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 32 & \ldots \\ 
 CH$_3$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 56924 & d & \hspace*{-2ex} 46 & 1.00 &  160 & 1.4 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 32 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56927 & d & \hspace*{-2ex} 38 & 1.00 &  160 & 1.4 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 32 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56926 & d & \hspace*{-2ex} 4 & 1.00 &  160 & 1.4 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 32 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56925 & c & \hspace*{-2ex} 0 & 1.00 &  160 & 1.4 (17) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 32 & \ldots \\ 
 C$_2$H$_5$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 56508 & d & \hspace*{-2ex} 16 & 1.00 &  160 & 9.5 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 460 & \ldots \\ 
 $^{13}$CH$_3$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 57509 & d & \hspace*{-2ex} 8 & 1.00 &  160 & 4.4 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 1000 & \ldots \\ 
 $^{13}$CH$_3$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57508 & d & \hspace*{-2ex} 10 & 1.00 &  160 & 4.4 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 1000 & \ldots \\ 
 CH$_3$$^{13}$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57507 & d & \hspace*{-2ex} 4 & 1.00 &  160 & 4.4 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 1000 & \ldots \\ 
\hline 
 CH$_2$DCH$_2$CN-ip & \hspace*{-1ex} 56510 & n & \hspace*{-2ex} 0 & 1.00 &  160 & $<$2.9 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & \ldots \\ 
 CH$_2$DCH$_2$CN-oop & \hspace*{-1ex} 56511 & n & \hspace*{-2ex} 0 & 1.00 &  160 & $<$5.8 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & \ldots \\ 
\hline 
 CH$_3$CHDCN & \hspace*{-1ex} 56509 & n & \hspace*{-2ex} 0 & 1.00 &  160 & $<$3.6 (15) &  1.46 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & \ldots \\ 
\hline 
 C$_2$H$_5$OCHO$^\star$ & \hspace*{-1ex} 74514 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 1.6 (17) &  5.87 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 C$_2$H$_5$OH, $\varv=0$$^\star$ & \hspace*{-1ex} 46524 & d & \hspace*{-2ex} 198 & 0.70 &  160 & 2.3 (18) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-9.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.7$ & \ldots & \ldots \\ 
 a-$^{13}$CH$_3$CH$_2$OH & \hspace*{-1ex} 47512 & d & \hspace*{-2ex} 4 & 0.70 &  160 & 9.0 (16) &  1.38 & \hspace*{-1ex}  2.42 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & 26 & \ldots \\ 
 a-CH$_3$$^{13}$CH$_2$OH & \hspace*{-1ex} 47511 & t & \hspace*{-2ex} 1 & 0.70 &  160 & 9.0 (16) &  1.38 & \hspace*{-1ex}  2.42 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & 26 & \ldots \\ 
\hline 
 c-C$_3$H$_2$ & \hspace*{-1ex} 38508 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $7.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $1.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-9.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-13.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-25.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-29.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-35.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-42.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-52.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-55.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-68.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-82.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-87.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-93.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-122.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-130.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-143.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-147.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-153.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-165.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-173.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-179.4$ & \ldots & \ldots \\ 
 c-CC$^{13}$CH$_2$ & \hspace*{-1ex} 39604 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $7.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $1.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-9.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-13.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-25.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-29.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-35.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-42.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-52.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-55.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-68.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-82.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-87.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-93.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-122.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-130.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-143.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-147.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-153.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-165.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-173.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-179.4$ & \ldots & \ldots \\ 
\hline 
 i-C$_3$H$_7$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 69506 & d & \hspace*{-2ex} 63 & 0.70 &  170 & 8.2 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=1$ & \hspace*{-1ex} 69516 & d & \hspace*{-2ex} 9 & 0.70 &  170 & 8.2 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{29}=1$ & \hspace*{-1ex} 69907 & d & \hspace*{-2ex} 4 & 0.70 &  170 & 8.2 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 69908 & d & \hspace*{-2ex} 3 & 0.70 &  170 & 8.2 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{16}=1$ & \hspace*{-1ex} 69909 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 8.2 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 69910 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 8.2 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=2$ & \hspace*{-1ex} 69911 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 8.2 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=1+\varv_{29}=1$ & \hspace*{-1ex} 69912 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 8.2 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=1+\varv_{17}=1$ & \hspace*{-1ex} 69913 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 8.2 (16) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 i-C$_3$H$_7$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 70508 & t & \hspace*{-2ex} 1 & 0.70 &  170 & 4.1 (15) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 20 & \ldots \\ 
 (CH$_3$)$_2$$^{13}$CHCN, $\varv=0$ & \hspace*{-1ex} 70509 & t & \hspace*{-2ex} 1 & 0.70 &  170 & 4.1 (15) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 20 & \ldots \\ 
 $^{13}$CH$_3$(CH$_3$)CHCN, $\varv=0$ & \hspace*{-1ex} 70510 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 4.1 (15) &  2.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 20 & \ldots \\ 
\hline 
 n-C$_3$H$_7$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 69505 & d & \hspace*{-2ex} 128 & 0.70 &  160 & 1.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=1$, g & \hspace*{-1ex} 69508 & d & \hspace*{-2ex} 16 & 0.70 &  160 & 1.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=1$, a & \hspace*{-1ex} 69509 & d & \hspace*{-2ex} 19 & 0.70 &  160 & 1.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{29}=1$, g & \hspace*{-1ex} 69510 & d & \hspace*{-2ex} 7 & 0.70 &  160 & 1.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{18}=1$, a & \hspace*{-1ex} 69511 & d & \hspace*{-2ex} 3 & 0.70 &  160 & 1.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=2$, g & \hspace*{-1ex} 69512 & t & \hspace*{-2ex} 2 & 0.70 &  160 & 1.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=2$, a & \hspace*{-1ex} 69513 & d & \hspace*{-2ex} 4 & 0.70 &  160 & 1.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{28}=1$, g & \hspace*{-1ex} 69514 & c & \hspace*{-2ex} 0 & 0.70 &  160 & 1.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{29}=1$, a & \hspace*{-1ex} 69515 & t & \hspace*{-2ex} 1 & 0.70 &  160 & 1.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
\hline 
 a-i-C$_3$H$_7$OH & \hspace*{-1ex} 60519 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$1.5 (17) &  1.70 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & \ldots & \ldots \\ 
 g-i-C$_3$H$_7$OH & \hspace*{-1ex} 60518 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$1.2 (17) &  1.70 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & \ldots & \ldots \\ 
\hline 
 Aa-n-C$_3$H$_7$OH & \hspace*{-1ex} 60917 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$8.3 (17) &  1.90 & \hspace*{-1ex}  1.45 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & \ldots & \ldots \\ 
 Ag-n-C$_3$H$_7$OH & \hspace*{-1ex} 60919 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$3.6 (17) &  1.90 & \hspace*{-1ex}  1.45 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & \ldots & \ldots \\ 
 Ga-n-C$_3$H$_7$OH & \hspace*{-1ex} 60914 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$4.4 (17) &  1.90 & \hspace*{-1ex}  1.45 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & \ldots & \ldots \\ 
 Gg-n-C$_3$H$_7$OH & \hspace*{-1ex} 60915 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$4.4 (17) &  1.90 & \hspace*{-1ex}  1.45 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & \ldots & \ldots \\ 
 Gg'-n-C$_3$H$_7$OH & \hspace*{-1ex} 60916 & n & \hspace*{-2ex} 0 & 0.70 &  160 & $<$3.6 (17) &  1.90 & \hspace*{-1ex}  1.45 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & \ldots & \ldots \\ 
\hline 
 CCH & \hspace*{-1ex} 25501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-92.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-141.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-153.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-163.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
 $^{13}$CCH & \hspace*{-1ex} 26502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-92.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-141.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-153.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-163.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
 C$^{13}$CH & \hspace*{-1ex} 26503 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-92.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-141.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-153.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-163.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
\hline 
 CCS & \hspace*{-1ex} 56502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-10.8$ & \ldots & \ldots \\ 
\hline 
 CH$_2$CO, $\varv=0$$^\star$ & \hspace*{-1ex} 42501 & d & \hspace*{-2ex} 7 & 0.70 &  200 & 4.7 (17) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_9=1$ & \hspace*{-1ex} 42534 & d & \hspace*{-2ex} 3 & 0.70 &  200 & 4.7 (17) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 42535 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 4.7 (17) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_5=1$ & \hspace*{-1ex} 42536 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 4.7 (17) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 $^{13}$CH$_2$CO, $\varv=0$ & \hspace*{-1ex} 43506 & t & \hspace*{-2ex} 1 & 0.70 &  200 & 2.1 (16) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.2$ & 23 & \ldots \\ 
 CH$_2$$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 43505 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 2.1 (16) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.2$ & 23 & \ldots \\ 
\hline 
 CH$_2$NH$^\star$ & \hspace*{-1ex} 29601 & d & \hspace*{-2ex} 4 & 0.70 &  170 & 5.5 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.4$ & \ldots & 1 \\ 
 $^{13}$CH$_2$NH & \hspace*{-1ex} 30807 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 2.2 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.4$ & 25 & \ldots \\ 
\hline 
 a-(CH$_2$OH)$_2$$^\star$ & \hspace*{-1ex} 62503 & d & \hspace*{-2ex} 64 & 0.50 &  150 & 5.7 (17) &  1.60 & \hspace*{-1ex}  1.15 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.4$ & \ldots & 1 \\ 
 g-(CH$_2$OH)$_2$ & \hspace*{-1ex} 62904 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 5.7 (17) &  1.60 & \hspace*{-1ex}  1.15 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.4$ & \ldots & 1 \\ 
\hline 
 CH$_2$(OH)CHO, $\varv=0$$^\star$ & \hspace*{-1ex} 60501 & d & \hspace*{-2ex} 40 & 0.70 &  150 & 1.5 (17) &  1.28 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{18}=1$ & \hspace*{-1ex} 60529 & d & \hspace*{-2ex} 4 & 0.70 &  150 & 1.5 (17) &  1.28 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 60530 & t & \hspace*{-2ex} 1 & 0.70 &  150 & 1.5 (17) &  1.28 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 60531 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 1.5 (17) &  1.28 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 CH$_2$(OH)$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 61513 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 9.6 (15) &  1.28 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & 16 & \ldots \\ 
 $^{13}$CH$_2$(OH)CHO, $\varv=0$ & \hspace*{-1ex} 61514 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 9.6 (15) &  1.28 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & 16 & \ldots \\ 
\hline 
 CH$_3$C$_3$N, $\varv=0$$^\star$ & \hspace*{-1ex} 65503 & d & \hspace*{-2ex} 5 & 0.70 &  150 & 3.1 (15) &  1.91 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 65902 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 3.1 (15) &  1.91 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 CH$_3$CCH, $\varv=0$$^\star$ & \hspace*{-1ex} 40502 & d & \hspace*{-2ex} 8 & 1.00 &  150 & 4.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 40504 & c & \hspace*{-2ex} 0 & 1.00 &  150 & 4.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.1$ & \ldots & 1 \\ 
 $^{13}$CH$_3$CCH, $\varv=0$ & \hspace*{-1ex} 41517 & c & \hspace*{-2ex} 0 & 1.00 &  150 & 1.8 (16) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.1$ & 23 & \ldots \\ 
 CH$_3$$^{13}$CCH, $\varv=0$ & \hspace*{-1ex} 41516 & c & \hspace*{-2ex} 0 & 1.00 &  150 & 1.8 (16) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.1$ & 23 & \ldots \\ 
 CH$_3$C$^{13}$CH, $\varv=0$ & \hspace*{-1ex} 41515 & c & \hspace*{-2ex} 0 & 1.00 &  150 & 1.8 (16) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.1$ & 23 & \ldots \\ 
\hline 
 CH$_3$CHO, $\varv=0$$^\star$ & \hspace*{-1ex} 44301 & d & \hspace*{-2ex} 25 & 1.00 &  170 & 5.3 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 2.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-15.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 44302 & d & \hspace*{-2ex} 21 & 1.00 &  170 & 5.3 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 44303 & d & \hspace*{-2ex} 12 & 1.00 &  170 & 5.3 (17) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 $^{13}$CH$_3$CHO, $\varv=0$ & \hspace*{-1ex} 45703 & t & \hspace*{-2ex} 1 & 1.00 &  170 & 1.8 (16) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & 29 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 45704 & c & \hspace*{-2ex} 0 & 1.00 &  170 & 1.8 (16) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & 29 & \ldots \\ 
 CH$_3$$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 45705 & t & \hspace*{-2ex} 1 & 1.00 &  170 & 1.8 (16) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & 29 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 45706 & t & \hspace*{-2ex} 1 & 1.00 &  170 & 1.8 (16) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.3$ & 29 & \ldots \\ 
\hline 
 CH$_3$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 41601 & d & \hspace*{-2ex} 9 & 0.70 &  180 & 2.8 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.4$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-9.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-14.5$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 41603 & d & \hspace*{-2ex} 22 & 0.70 &  180 & 2.8 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.4$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_8=2$ & \hspace*{-1ex} 41604 & d & \hspace*{-2ex} 11 & 0.70 &  180 & 2.8 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.4$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 41905 & c & \hspace*{-2ex} 0 & 0.70 &  180 & 2.8 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.4$ & \ldots & 1 \\ 
 $^{13}$CH$_3$CN, $\varv=0$ & \hspace*{-1ex} 42601 & d & \hspace*{-2ex} 11 & 0.70 &  180 & 1.1 (17) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-9.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-14.5$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42603 & d & \hspace*{-2ex} 7 & 0.70 &  180 & 1.1 (17) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 CH$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 42602 & d & \hspace*{-2ex} 9 & 0.70 &  180 & 1.1 (17) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-9.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-14.5$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42604 & d & \hspace*{-2ex} 13 & 0.70 &  180 & 1.1 (17) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.4$ & 26 & \ldots \\ 
 CH$_3$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 42510 & t & \hspace*{-2ex} 1 & 0.70 &  180 & 1.2 (16) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.4$ & 230 & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42515 & c & \hspace*{-2ex} 0 & 0.70 &  180 & 1.2 (16) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.4$ & 230 & \ldots \\ 
 $^{13}$CH$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 43601 & t & \hspace*{-2ex} 2 & 0.70 &  180 & 3.9 (15) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.4$ & 710 & \ldots \\ 
\hline 
 CH$_2$DCN$^\star$ & \hspace*{-1ex} 42511 & d & \hspace*{-2ex} 3 & 0.70 &  180 & 5.1 (15) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.4$ & \ldots & 1 \\ 
\hline 
 CH$_3$C(O)CH$_3$, $\varv=0$$^\star$ & \hspace*{-1ex} 58912 & d & \hspace*{-2ex} 109 & 0.70 &  150 & 4.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 58913 & d & \hspace*{-2ex} 27 & 0.70 &  150 & 4.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 58914 & d & \hspace*{-2ex} 9 & 0.70 &  150 & 4.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_3$C(O)CH$_3$, $\varv=0$ & \hspace*{-1ex} 59516 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 2.0 (16) &  2.84 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 CH$_3$$^{13}$C(O)CH$_3$, $\varv=0$ & \hspace*{-1ex} 59927 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
\hline 
 CH$_3$C(O)NH$_2$, $\varv=0$$^\star$ & \hspace*{-1ex} 59518 & d & \hspace*{-2ex} 36 & 0.70 &  180 & 1.4 (17) &  1.23 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 59519 & d & \hspace*{-2ex} 26 & 0.70 &  180 & 1.4 (17) &  1.23 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 59520 & d & \hspace*{-2ex} 13 & 0.70 &  180 & 1.4 (17) &  1.23 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\Delta\varv_{\rm t} \neq 0$ & \hspace*{-1ex} 59521 & t & \hspace*{-2ex} 1 & 0.70 &  180 & 1.4 (17) &  1.23 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
\hline 
 CH$_3$COOH, $\varv_{\rm t}=0$$^\star$ & \hspace*{-1ex} 60523 & t & \hspace*{-2ex} 2 & 0.70 &  170 & 1.0 (17) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 CH$_3$COOH, $\varv_{\rm t}=1$ & \hspace*{-1ex} 60524 & c & \hspace*{-2ex} 0 & 0.70 &  170 & 1.0 (17) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 CH$_3$NC, $\varv=0$$^\star$ & \hspace*{-1ex} 41514 & t & \hspace*{-2ex} 2 & 0.70 &  190 & 1.2 (16) &  1.33 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.7$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 41902 & c & \hspace*{-2ex} 0 & 0.70 &  190 & 1.2 (16) &  1.33 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.7$ & \ldots & 1 \\ 
 $^{13}$CH$_3$NC, $\varv=0$ & \hspace*{-1ex} 42538 & c & \hspace*{-2ex} 0 & 0.70 &  190 & 5.3 (14) &  1.33 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.7$ & 22 & \ldots \\ 
 CH$_3$N$^{13}$C, $\varv=0$ & \hspace*{-1ex} 42537 & c & \hspace*{-2ex} 0 & 0.70 &  190 & 5.3 (14) &  1.33 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.7$ & 22 & \ldots \\ 
\hline 
 CH$_3$NCO, $\varv=0$$^\star$ & \hspace*{-1ex} 57505 & d & \hspace*{-2ex} 68 & 0.70 &  150 & 1.6 (17) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm b}=1$ & \hspace*{-1ex} 57506 & d & \hspace*{-2ex} 3 & 0.70 &  150 & 1.6 (17) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 $^{13}$CH$_3$NCO, $\varv=0$ & \hspace*{-1ex} 58908 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 7.0 (15) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.3$ & 23 & \ldots \\ 
 CH$_3$N$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 58910 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 7.0 (15) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.3$ & 23 & \ldots \\ 
\hline 
 CH$_3$NH$_2$, $\varv=0$$^\star$ & \hspace*{-1ex} 31802 & d & \hspace*{-2ex} 9 & 0.70 &  150 & 5.4 (17) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 1.6 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-4.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-17.6$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 31804 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 5.4 (17) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 CH$_3$NHCHO, $\varv=0$$^\star$ & \hspace*{-1ex} 59704 & d & \hspace*{-2ex} 22 & 0.70 &  180 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.02 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 59705 & d & \hspace*{-2ex} 7 & 0.70 &  180 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.02 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 59706 & d & \hspace*{-2ex} 3 & 0.70 &  180 & 1.1 (17) &  1.00 & \hspace*{-1ex}  1.02 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
\hline 
 CH$_3$OCH$_3$, $\varv=0$$^\star$ & \hspace*{-1ex} 46514 & d & \hspace*{-2ex} 74 & 1.00 &  140 & 2.4 (18) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 46905 & d & \hspace*{-2ex} 18 & 1.00 &  140 & 2.4 (18) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 46906 & d & \hspace*{-2ex} 19 & 1.00 &  140 & 2.4 (18) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 $^{13}$CH$_3$OCH$_3$, $\varv=0$ & \hspace*{-1ex} 47522 & d & \hspace*{-2ex} 3 & 1.00 &  140 & 1.2 (17) &  1.27 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.2$ & 20 & \ldots \\ 
\hline 
 CH$_3$OCHO, $\varv=0$$^\star$ & \hspace*{-1ex} 60103 & d & \hspace*{-2ex} 100 & 1.00 &  170 & 1.4 (18) &  1.29 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 60104 & d & \hspace*{-2ex} 45 & 1.00 &  170 & 1.4 (18) &  1.29 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 60904 & d & \hspace*{-2ex} 16 & 1.00 &  170 & 1.4 (18) &  1.29 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_3$OCHO, $\varv=0$ & \hspace*{-1ex} 61903 & t & \hspace*{-2ex} 1 & 1.00 &  170 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & 27 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 61904 & c & \hspace*{-2ex} 0 & 1.00 &  170 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & 27 & \ldots \\ 
 CH$_3$O$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 61601 & d & \hspace*{-2ex} 3 & 1.00 &  170 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & 27 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 61602 & c & \hspace*{-2ex} 0 & 1.00 &  170 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & 27 & \ldots \\ 
\hline 
 CH$_3$OH, $\varv=0$$^\star$ & \hspace*{-1ex} 32701 & d & \hspace*{-2ex} 48 & 0.70 &  190 & 3.4 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 2.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-12.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-17.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 32702 & d & \hspace*{-2ex} 19 & 0.70 &  190 & 3.4 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 32703 & d & \hspace*{-2ex} 8 & 0.70 &  190 & 3.4 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=3$ & \hspace*{-1ex} 32712 & t & \hspace*{-2ex} 1 & 0.70 &  190 & 3.4 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_3$OH, $\varv=0$ & \hspace*{-1ex} 33401 & d & \hspace*{-2ex} 19 & 0.70 &  190 & 1.3 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & 26 & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-12.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-17.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 33402 & d & \hspace*{-2ex} 7 & 0.70 &  190 & 1.3 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & 26 & \ldots \\ 
 CH$_3$$^{18}$OH, $\varv=0$ & \hspace*{-1ex} 34402 & d & \hspace*{-2ex} 5 & 0.70 &  190 & 2.2 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & 150 & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-12.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-17.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 34403 & t & \hspace*{-2ex} 1 & 0.70 &  190 & 2.2 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & 150 & \ldots \\ 
 CH$_3$$^{17}$OH, $\varv=0$ & \hspace*{-1ex} 33513 & n & \hspace*{-2ex} 0 & 0.70 &  190 & $<$1.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & $>$310 & \ldots \\ 
\hline 
 CH$_2$DOH & \hspace*{-1ex} 33004 & n & \hspace*{-2ex} 0 & 0.70 &  190 & $<$4.0 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 CH$_3$OD, $\varv=0$ & \hspace*{-1ex} 33511 & n & \hspace*{-2ex} 0 & 0.70 &  190 & $<$6.3 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 33512 & n & \hspace*{-2ex} 0 & 0.70 &  190 & $<$6.3 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 CH$_3$SH, $\varv=0$$^\star$ & \hspace*{-1ex} 48601 & d & \hspace*{-2ex} 17 & 0.70 &  180 & 3.4 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 2.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $7.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.8 & \hspace*{-1ex} $-10.8$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 48602 & c & \hspace*{-2ex} 0 & 0.70 &  180 & 3.4 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 48603 & c & \hspace*{-2ex} 0 & 0.70 &  180 & 3.4 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_3$SH, $\varv=0$ & \hspace*{-1ex} 49604 & c & \hspace*{-2ex} 0 & 0.70 &  180 & 1.7 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $7.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.8 & \hspace*{-1ex} $-10.8$ & \ldots & \ldots \\ 
 CH$_3$$^{34}$SH, $\varv=0$ & \hspace*{-1ex} 50601 & c & \hspace*{-2ex} 0 & 0.70 &  180 & 1.7 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $7.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.8 & \hspace*{-1ex} $-10.8$ & \ldots & \ldots \\ 
\hline 
 CN & \hspace*{-1ex} 26504 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-13.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-18.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-24.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-39.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-43.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-47.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-55.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-59.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-69.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-73.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-82.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-99.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-119.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-141.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-148.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-165.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-179.0$ & \ldots & \ldots \\ 
 $^{13}$CN & \hspace*{-1ex} 27505 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-13.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-18.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-24.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-39.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-43.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-47.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-55.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-59.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-69.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-73.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-82.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-99.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-119.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-141.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-148.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-165.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-179.0$ & \ldots & \ldots \\ 
 C$^{15}$N & \hspace*{-1ex} 27506 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-13.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-18.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-24.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-39.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-43.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-47.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-55.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-59.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-69.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-73.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-82.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-99.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-119.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-141.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-148.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-165.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-179.0$ & \ldots & \ldots \\ 
\hline 
 $^{13}$CO$^\star$ & \hspace*{-1ex} 29802 & d & \hspace*{-2ex} 1 & 0.70 &  150 & 1.6 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $16.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $6.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-7.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-44.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-47.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-59.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-63.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-68.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-73.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-82.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-86.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-98.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-101.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-113.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-120.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-141.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-144.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-148.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-165.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-173.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.9 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-178.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-183.0$ & \ldots & \ldots \\ 
 C$^{18}$O & \hspace*{-1ex} 30502 & d & \hspace*{-2ex} 1 & 0.70 &  150 & 1.6 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 10 & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-8.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-120.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-180.0$ & \ldots & \ldots \\ 
 C$^{17}$O & \hspace*{-1ex} 29603 & d & \hspace*{-2ex} 1 & 0.70 &  150 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 20 & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-8.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 $^{13}$C$^{17}$O & \hspace*{-1ex} 30601 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 4.0 (16) & \ldots & \ldots & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-0.6$ & 400 & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) & \ldots & \ldots & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-8.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) & \ldots & \ldots & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
\hline 
 CS & \hspace*{-1ex} 44501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.8 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $7.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-19.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-44.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-59.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-63.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-70.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-99.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-119.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-141.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-148.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-166.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-171.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-174.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-178.8$ & \ldots & \ldots \\ 
 $^{13}$CS & \hspace*{-1ex} 45403 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $7.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.5 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-18.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-59.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-63.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-141.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-149.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.3 & \hspace*{-1ex} $-179.8$ & \ldots & \ldots \\ 
 C$^{34}$S & \hspace*{-1ex} 46501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $7.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-18.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-47.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-59.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-63.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-70.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-94.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-100.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-141.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-149.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
 C$^{33}$S & \hspace*{-1ex} 45404 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $7.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-18.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-63.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-69.5$ & \ldots & \ldots \\ 
 $^{13}$C$^{34}$S & \hspace*{-1ex} 47501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $13.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $7.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-11.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-63.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-70.2$ & \ldots & \ldots \\ 
\hline 
 H$_2$CO$^\star$ & \hspace*{-1ex} 30501 & d & \hspace*{-2ex} 2 & 0.70 &  200 & 7.5 (18) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.1$ & \ldots & 1 \\ 
 H$_2$$^{13}$CO & \hspace*{-1ex} 31503 & t & \hspace*{-2ex} 1 & 0.70 &  200 & 3.7 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.1$ & 20 & \ldots \\ 
 H$_2$C$^{18}$O & \hspace*{-1ex} 32503 & t & \hspace*{-2ex} 1 & 0.70 &  200 & 4.5 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.1$ & 170 & \ldots \\ 
 H$_2$C$^{17}$O & \hspace*{-1ex} 31514 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 1.2 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $0.1$ & 620 & \ldots \\ 
\hline 
 H$_2$CS$^\star$ & \hspace*{-1ex} 46509 & d & \hspace*{-2ex} 4 & 0.70 &  130 & 1.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
ortho-H$_2$CS & & & &  120 & 2.73 & 1.7 (13) & \ldots & \ldots & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $13.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (13) & \ldots & \ldots & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) & \ldots & \ldots & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.9 (14) & \ldots & \ldots & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-10.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (13) & \ldots & \ldots & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-15.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) & \ldots & \ldots & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-19.0$ & \ldots & \ldots \\ 
para-H$_2$CS & & & &  120 & 2.73 & 8.5 (12) & \ldots & \ldots & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) & \ldots & \ldots & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) & \ldots & \ldots & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-4.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (13) & \ldots & \ldots & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (13) & \ldots & \ldots & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-15.0$ & \ldots & \ldots \\ 
 H$_2$$^{13}$CS & \hspace*{-1ex} 47505 & t & \hspace*{-2ex} 1 & 0.70 &  130 & 5.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & 18 & \ldots \\ 
 H$_2$C$^{34}$S & \hspace*{-1ex} 48508 & t & \hspace*{-2ex} 1 & 0.70 &  130 & 6.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & 17 & \ldots \\ 
\hline 
 HC$_3$N, $\varv=0$$^\star$ & \hspace*{-1ex} 51501 & d & \hspace*{-2ex} 3 & 0.70 &  200 & 7.6 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 3.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $9.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-9.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-14.5$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 51502 & d & \hspace*{-2ex} 6 & 0.70 &  200 & 7.6 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 51503 & d & \hspace*{-2ex} 7 & 0.70 &  200 & 7.6 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 51504 & d & \hspace*{-2ex} 6 & 0.70 &  200 & 7.6 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 51508 & d & \hspace*{-2ex} 13 & 0.70 &  200 & 7.6 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 51505 & d & \hspace*{-2ex} 10 & 0.70 &  200 & 7.6 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 51506 & t & \hspace*{-2ex} 1 & 0.70 &  200 & 7.6 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_5=\varv_7=1$ & \hspace*{-1ex} 51904 & d & \hspace*{-2ex} 4 & 0.70 &  200 & 7.6 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_7=4$ & \hspace*{-1ex} 51903 & t & \hspace*{-2ex} 1 & 0.70 &  200 & 7.6 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_6=1$+$\varv_7=2$ & \hspace*{-1ex} 51905 & d & \hspace*{-2ex} 5 & 0.70 &  200 & 7.6 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_6=2$ & \hspace*{-1ex} 51906 & t & \hspace*{-2ex} 1 & 0.70 &  200 & 7.6 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_4=\varv_7=1$ & \hspace*{-1ex} 51507 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 7.6 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_7=5$ & \hspace*{-1ex} 51908 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 7.6 (17) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 H$^{13}$CCCN, $\varv=0$ & \hspace*{-1ex} 52509 & d & \hspace*{-2ex} 2 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52514 & d & \hspace*{-2ex} 5 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52518 & d & \hspace*{-2ex} 4 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52521 & d & \hspace*{-2ex} 3 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52524 & t & \hspace*{-2ex} 1 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52531 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 HC$^{13}$CCN, $\varv=0$ & \hspace*{-1ex} 52510 & d & \hspace*{-2ex} 3 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52515 & d & \hspace*{-2ex} 4 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52519 & d & \hspace*{-2ex} 5 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52522 & d & \hspace*{-2ex} 2 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52525 & t & \hspace*{-2ex} 1 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52532 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 HCC$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 52511 & d & \hspace*{-2ex} 3 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52516 & d & \hspace*{-2ex} 5 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52520 & d & \hspace*{-2ex} 4 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52523 & t & \hspace*{-2ex} 1 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52526 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52533 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 3.4 (16) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 HCCC$^{15}$N, $\varv=0$ & \hspace*{-1ex} 52512 & t & \hspace*{-2ex} 1 & 0.70 &  200 & 2.6 (15) &  1.70 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 300 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52517 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 2.5 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 300 & \ldots \\ 
 H$^{13}$C$^{13}$CCN, $\varv=0$ & \hspace*{-1ex} 53508 & d & \hspace*{-2ex} 3 & 0.70 &  200 & 1.4 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 560 & \ldots \\ 
 H$^{13}$CC$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 53504 & t & \hspace*{-2ex} 1 & 0.70 &  200 & 1.4 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 560 & \ldots \\ 
 HC$^{13}$C$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 53503 & t & \hspace*{-2ex} 1 & 0.70 &  200 & 1.4 (15) &  1.69 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & 560 & \ldots \\ 
\hline 
 DC$_3$N & \hspace*{-1ex} 52508 & n & \hspace*{-2ex} 0 & 0.70 &  200 & $<$1.0 (15) &  1.82 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & \ldots \\ 
\hline 
 HC$_5$N, $\varv=0$$^\star$ & \hspace*{-1ex} 75503 & d & \hspace*{-2ex} 3 & 0.70 &  200 & 2.4 (15) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 75504 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 2.4 (15) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 75505 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 2.4 (15) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 75506 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 2.4 (15) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=3$ & \hspace*{-1ex} 75507 & c & \hspace*{-2ex} 0 & 0.70 &  200 & 2.4 (15) &  5.92 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
\hline 
 HCCNC$^\star$ & \hspace*{-1ex} 51401 & t & \hspace*{-2ex} 2 & 0.70 &  200 & 7.6 (14) &  1.86 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.6$ & \ldots & 1 \\ 
\hline 
 HCN$^\star$ & \hspace*{-1ex} 27801 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 4.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 1.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $13.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.8 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-14.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-44.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-59.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-69.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-80.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-86.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-98.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-119.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-131.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-141.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-148.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-153.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-165.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-178.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-196.0$ & \ldots & \ldots \\ 
 H$^{13}$CN & \hspace*{-1ex} 28801 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 2.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $13.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-14.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-44.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-59.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-69.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-80.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-86.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-98.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-119.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-131.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-141.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-148.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-153.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-165.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-179.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-196.0$ & \ldots & \ldots \\ 
 HC$^{15}$N & \hspace*{-1ex} 28506 & d & \hspace*{-2ex} 1 & 0.70 &  150 & 2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & 200 & \ldots \\ 
 & & & &  120 & 2.73 & 8.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $13.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-14.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-44.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-59.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-70.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-80.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-86.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-98.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-119.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-131.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-141.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-149.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-153.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-165.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-179.3$ & \ldots & \ldots \\ 
\hline 
 t-HCOOH$^\star$ & \hspace*{-1ex} 46506 & d & \hspace*{-2ex} 3 & 0.70 &  150 & 6.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.4$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $8.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-8.0$ & \ldots & \ldots \\ 
\hline 
 HCO$^+$ & \hspace*{-1ex} 29507 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $15.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-24.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-31.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-39.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-44.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-49.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-55.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-59.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-63.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-69.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-75.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-79.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-84.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-91.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-97.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-101.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-112.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-117.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-120.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-127.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-130.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-137.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-141.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-147.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-153.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-158.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-164.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-167.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-171.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-175.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-179.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-185.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-192.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-197.0$ & \ldots & \ldots \\ 
 H$^{13}$CO$^+$ & \hspace*{-1ex} 30805 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $15.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-24.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-31.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-39.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-47.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-55.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-59.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-63.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-69.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-75.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-79.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-84.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-91.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-97.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-101.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-112.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-117.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-120.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-127.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-130.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-137.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-141.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-147.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-158.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-164.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-167.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-171.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-175.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.8 & \hspace*{-1ex} $-179.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-185.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-192.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-197.0$ & \ldots & \ldots \\ 
 HC$^{18}$O$^+$ & \hspace*{-1ex} 31506 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.8 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $15.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $10.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $5.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-13.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-24.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.9 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-31.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-39.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-42.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-50.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-54.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.8 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-59.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-62.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.8 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-69.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-75.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.8 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-79.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.6 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-84.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-91.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-97.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-101.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-112.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.4 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-117.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-120.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-127.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-130.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-137.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-141.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-147.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-153.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.9 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-158.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-164.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-167.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-171.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-175.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-179.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-185.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-192.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-197.0$ & \ldots & \ldots \\ 
 HC$^{17}$O$^+$ & \hspace*{-1ex} 30401 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.6 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $15.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $10.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $5.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-13.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.3 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-24.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-31.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-39.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.3 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-42.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-50.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-54.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-59.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-62.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.9 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-69.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-75.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-79.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-84.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-91.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-97.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-101.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-112.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-117.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-120.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-127.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.6 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-130.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-137.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-141.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-147.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-153.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-158.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-164.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-167.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-171.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-175.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.3 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-179.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-185.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-192.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-197.0$ & \ldots & \ldots \\ 
\hline 
 HNC & \hspace*{-1ex} 27502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $7.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-19.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-25.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-37.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-44.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-48.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-52.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-59.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-73.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-99.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-107.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-117.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-121.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-127.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-131.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.4 & \hspace*{-1ex} $-141.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-145.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-148.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-159.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $-165.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-170.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.4 & \hspace*{-1ex} $-174.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-179.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-183.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-193.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-197.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-201.3$ & \ldots & \ldots \\ 
 HN$^{13}$C & \hspace*{-1ex} 28805 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $7.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-19.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-25.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-37.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-44.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-48.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-52.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-59.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-73.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-93.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-99.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-107.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-113.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-117.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-121.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-127.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-131.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.4 & \hspace*{-1ex} $-141.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.7 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-145.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-148.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-159.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $-165.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-170.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.4 & \hspace*{-1ex} $-174.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-179.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-183.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-193.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (10) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-197.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 ( 9) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-201.3$ & \ldots & \ldots \\ 
 H$^{15}$NC & \hspace*{-1ex} 28006 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $7.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-19.3$ & \ldots & \ldots \\ 
\hline 
 E-HNCHCN$^\star$ & \hspace*{-1ex} 54804 & t & \hspace*{-2ex} 2 & 0.70 &  130 & 2.9 (15) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
\hline 
 HNCO, $\varv=0$$^\star$ & \hspace*{-1ex} 43511 & d & \hspace*{-2ex} 14 & 0.90 &  220 & 2.3 (18) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-17.5$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_5=1$ & \hspace*{-1ex} 43902 & d & \hspace*{-2ex} 10 & 0.90 &  220 & 2.3 (18) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 43904 & d & \hspace*{-2ex} 4 & 0.90 &  220 & 2.3 (18) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 43905 & t & \hspace*{-2ex} 1 & 0.90 &  220 & 2.3 (18) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 HN$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 44008 & t & \hspace*{-2ex} 1 & 0.90 &  220 & 1.0 (17) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.2$ & 22 & \ldots \\ 
 H$^{15}$NCO, $\varv=0$ & \hspace*{-1ex} 44007 & d & \hspace*{-2ex} 3 & 0.90 &  220 & 7.8 (15) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.2$ & 290 & \ldots \\ 
 HNC$^{18}$O, $\varv=0$ & \hspace*{-1ex} 45006 & c & \hspace*{-2ex} 0 & 0.90 &  220 & 1.0 (16) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.2$ & 220 & \ldots \\ 
\hline 
 HNCS$^\star$ & \hspace*{-1ex} 59503 & d & \hspace*{-2ex} 4 & 1.00 &  120 & 6.7 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 HN$^{13}$CS & \hspace*{-1ex} 60512 & n & \hspace*{-2ex} 0 & 1.00 &  120 & $<$1.5 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & $>$4.5 & \ldots \\ 
 HNC$^{34}$S & \hspace*{-1ex} 61519 & n & \hspace*{-2ex} 0 & 1.00 &  120 & $<$2.0 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & $>$3.4 & \ldots \\ 
\hline 
 HOCO$^+$ & \hspace*{-1ex} 45522 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
\hline 
 HOC$^+$ & \hspace*{-1ex} 29504 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
\hline 
 HSCN$^\star$ & \hspace*{-1ex} 59505 & t & \hspace*{-2ex} 1 & 1.00 &  120 & 6.7 (14) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 N$_2$H$^+$ & \hspace*{-1ex} 29801 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $15.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $5.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-18.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-68.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-96.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.6 & \hspace*{-1ex} $-113.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-117.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-142.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-153.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $-179.5$ & \ldots & \ldots \\ 
 $^{15}$NNH$^+$ & \hspace*{-1ex} 30801 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-18.0$ & \ldots & \ldots \\ 
 N$^{15}$NH$^+$ & \hspace*{-1ex} 30802 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-18.0$ & \ldots & \ldots \\ 
\hline 
 NH$_2$CH$_2$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 56909 & d & \hspace*{-2ex} 25 & 0.70 &  150 & 6.6 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 56911 & d & \hspace*{-2ex} 2 & 0.70 &  150 & 6.6 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{18}=1$ & \hspace*{-1ex} 56912 & t & \hspace*{-2ex} 1 & 0.70 &  150 & 6.6 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 56913 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 6.6 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 56908 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$4.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.3$ & \ldots & $<$6.1 \\ 
 \hspace*{4ex}$\varv_{11}=1+\varv_{18}=1$ & \hspace*{-1ex} 56914 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$6.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.3$ & \ldots & $<$9.1 \\ 
 NH$_2$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 57514 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 4.4 (15) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.3$ & 15 & \ldots \\ 
 NH$_2$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57513 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 4.4 (15) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.3$ & 15 & \ldots \\ 
\hline 
 NH$_2$CHO, $\varv=0$$^\star$ & \hspace*{-1ex} 45512 & d & \hspace*{-2ex} 44 & 0.90 &  170 & 3.0 (18) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.5$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $8.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-12.7$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 45516 & d & \hspace*{-2ex} 19 & 0.90 &  170 & 3.0 (18) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.5$ & \ldots & 1 \\ 
 NH$_2$$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 46512 & d & \hspace*{-2ex} 15 & 0.90 &  170 & 10.0 (16) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.5$ & 30 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 46405 & d & \hspace*{-2ex} 8 & 0.90 &  170 & 10.0 (16) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.5$ & 30 & \ldots \\ 
 NH$_2$CH$^{18}$O, $\varv=0$ & \hspace*{-1ex} 47508 & d & \hspace*{-2ex} 4 & 0.90 &  170 & 1.1 (16) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.5$ & 270 & \ldots \\ 
 $^{15}$NH$_2$CHO, $\varv=0$ & \hspace*{-1ex} 46513 & d & \hspace*{-2ex} 3 & 0.90 &  170 & 5.5 (15) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.5$ & 540 & \ldots \\ 
\hline 
 NH$_2$CN$^\star$ & \hspace*{-1ex} 42003 & d & \hspace*{-2ex} 5 & 0.50 &  200 & 3.4 (16) &  1.08 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 NH$_2$$^{13}$CN & \hspace*{-1ex} 43515 & c & \hspace*{-2ex} 0 & 0.50 &  200 & 1.6 (15) &  1.08 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.0$ & 21 & \ldots \\ 
\hline 
 NH$_2$D$^\star$ & \hspace*{-1ex} 18501 & d & \hspace*{-2ex} 4 & 1.00 &  180 & 5.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
\hline 
 NS$^+$ & \hspace*{-1ex} 46803 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $3.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-8.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-13.0$ & \ldots & \ldots \\ 
\hline 
 OCS, $\varv=0$$^\star$ & \hspace*{-1ex} 60503 & d & \hspace*{-2ex} 3 & 1.00 &  180 & 3.8 (18) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 1.9 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-11.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_2=1$ & \hspace*{-1ex} 60504 & d & \hspace*{-2ex} 4 & 1.00 &  180 & 3.8 (18) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.3$ & \ldots & 1 \\ 
 O$^{13}$CS, $\varv=0$ & \hspace*{-1ex} 61502 & d & \hspace*{-2ex} 3 & 1.00 &  180 & 1.4 (17) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.6$ & 26 & \ldots \\ 
 OC$^{34}$S, $\varv=0$ & \hspace*{-1ex} 62505 & d & \hspace*{-2ex} 1 & 1.00 &  180 & 1.8 (17) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.6$ & 22 & \ldots \\ 
 OC$^{33}$S, $\varv=0$ & \hspace*{-1ex} 61503 & d & \hspace*{-2ex} 1 & 1.00 &  180 & 4.6 (16) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.6$ & 82 & \ldots \\ 
 O$^{13}$C$^{34}$S, $\varv=0$ & \hspace*{-1ex} 63502 & d & \hspace*{-2ex} 1 & 1.00 &  180 & 8.3 (15) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.6$ & 460 & \ldots \\ 
 O$^{13}$C$^{33}$S, $\varv=0$ & \hspace*{-1ex} 62507 & c & \hspace*{-2ex} 0 & 1.00 &  180 & 2.3 (15) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.6$ & 1680 & \ldots \\ 
 $^{18}$OCS, $\varv=0$ & \hspace*{-1ex} 62506 & d & \hspace*{-2ex} 2 & 1.00 &  180 & 1.9 (16) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.6$ & 210 & \ldots \\ 
 $^{17}$OCS, $\varv=0$ & \hspace*{-1ex} 61504 & d & \hspace*{-2ex} 2 & 1.00 &  180 & 5.2 (15) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-0.6$ & 740 & \ldots \\ 
\hline 
 PN & \hspace*{-1ex} 45401 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $7.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-15.7$ & \ldots & \ldots \\ 
\hline 
 SiO & \hspace*{-1ex} 44505 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $1.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-10.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-18.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-26.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-32.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-44.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-56.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-60.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-71.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-79.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-151.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-162.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-171.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-179.4$ & \ldots & \ldots \\ 
 $^{29}$SiO & \hspace*{-1ex} 45405 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $1.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-10.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-18.0$ & \ldots & \ldots \\ 
 $^{30}$SiO & \hspace*{-1ex} 46502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $1.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-10.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-18.0$ & \ldots & \ldots \\ 
\hline 
 SO$^\star$ & \hspace*{-1ex} 48501 & d & \hspace*{-2ex} 3 & 1.00 &  150 & 2.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-13.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-19.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-26.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-44.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-48.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-60.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.9 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-69.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-85.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-90.5$ & \ldots & \ldots \\ 
 $^{34}$SO & \hspace*{-1ex} 50501 & d & \hspace*{-2ex} 2 & 1.00 &  150 & 1.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 21 & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.3$ & \ldots & \ldots \\ 
 $^{33}$SO & \hspace*{-1ex} 49501 & c & \hspace*{-2ex} 0 & 1.00 &  150 & 1.7 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 120 & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.3$ & \ldots & \ldots \\ 
 S$^{18}$O & \hspace*{-1ex} 50502 & c & \hspace*{-2ex} 0 & 1.00 &  150 & 9.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-0.5$ & 230 & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $7.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-14.3$ & \ldots & \ldots \\ 
\hline 
 SO$_2$, $\varv=0$$^\star$ & \hspace*{-1ex} 64502 & d & \hspace*{-2ex} 7 & 1.00 &  160 & 2.7 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-9.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-13.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_2=1$ & \hspace*{-1ex} 64503 & c & \hspace*{-2ex} 0 & 1.00 &  160 & 2.7 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.5$ & \ldots & 1 \\ 
 $^{34}$SO$_2$, $\varv=0$ & \hspace*{-1ex} 66501 & c & \hspace*{-2ex} 0 & 1.00 &  160 & 1.3 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.5$ & 21 & \ldots \\ 
\hline 
 \end{longtable}

==> (inline-4) <==
\begin{longtable}{lccrccrcccrrr}
 \caption{\label{t:coldens_edge}
 Parameters of our best-fit LTE model of the second velocity component toward AN06 (AN06c2).
} \\ 
 \hline\hline
 \multicolumn{1}{c}{Molecule} & \multicolumn{1}{c}{\hspace*{-1ex}Tag\tablefootmark{a}} & \multicolumn{1}{c}{St.\tablefootmark{b}} & \multicolumn{1}{c}{\hspace*{-2ex}$N_{\rm det}$\tablefootmark{c}} & \multicolumn{1}{c}{Size\tablefootmark{d}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{e}} & \multicolumn{1}{c}{$N$\tablefootmark{f}} & \multicolumn{1}{c}{$C_{\rm{vib}}$\tablefootmark{g}} & \multicolumn{1}{c}{\hspace*{-1ex}$C_{\rm{conf}}$\tablefootmark{h}} & \multicolumn{1}{c}{\hspace*{-1ex}$\Delta V$\tablefootmark{i}} & \multicolumn{1}{c}{\hspace*{-1ex}$V_{\mathrm{off}}$\tablefootmark{j}} & \multicolumn{1}{c}{$\frac{N_{\rm ref}}{N}$\tablefootmark{k}} & \multicolumn{1}{c}{$\frac{N}{N_{\rm ref}}$\tablefootmark{k}} \\ 
  & & & & \multicolumn{1}{c}{$''$} & \multicolumn{1}{c}{K} & \multicolumn{1}{c}{cm$^{-2}$} & & & \multicolumn{2}{c}{\hspace*{-1.5ex} km~s$^{-1}$} & & \\ 
 \hline
 \endfirsthead
 \caption{continued.} \\ 
 \hline\hline
 \multicolumn{1}{c}{Molecule} & \multicolumn{1}{c}{\hspace*{-1ex}Tag\tablefootmark{a}} & \multicolumn{1}{c}{St.\tablefootmark{b}} & \multicolumn{1}{c}{\hspace*{-2ex}$N_{\rm det}$\tablefootmark{c}} & \multicolumn{1}{c}{Size\tablefootmark{d}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{e}} & \multicolumn{1}{c}{$N$\tablefootmark{f}} & \multicolumn{1}{c}{$C_{\rm{vib}}$\tablefootmark{g}} & \multicolumn{1}{c}{\hspace*{-1ex}$C_{\rm{conf}}$\tablefootmark{h}} & \multicolumn{1}{c}{\hspace*{-1ex}$\Delta V$\tablefootmark{i}} & \multicolumn{1}{c}{\hspace*{-1ex}$V_{\mathrm{off}}$\tablefootmark{j}} & \multicolumn{1}{c}{$\frac{N_{\rm ref}}{N}$\tablefootmark{k}} & \multicolumn{1}{c}{$\frac{N}{N_{\rm ref}}$\tablefootmark{k}} \\ 
 \hline
 \endhead
 \hline
 \endfoot
\hline 
 C$_2$H$_3$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 53902 & d & \hspace*{-2ex} 33 & 0.70 &  150 & 4.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 53903 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 4.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 53904 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$4.4 \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 53905 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$7.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$16 \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 53906 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$3.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$67 \\ 
 \hspace*{4ex}$\varv_{11}=1/\varv_{15}=1$ & \hspace*{-1ex} 53907 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$2.5 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$56 \\ 
 \hspace*{4ex}$\varv_{15}=2$ & \hspace*{-1ex} 53908 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$3.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$67 \\ 
 \hspace*{4ex}$\varv_{14}=1$ & \hspace*{-1ex} 53909 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$1.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$220 \\ 
 \hspace*{4ex}$\varv_{11}=3$ & \hspace*{-1ex} 53910 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$6.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$130 \\ 
 \hspace*{4ex}$\varv_{10}=1/\varv_{11}=1$ & \hspace*{-1ex} 53911 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$3.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$670 \\ 
 \hspace*{4ex}$\varv_{11}=2+\varv_{15}=1$ & \hspace*{-1ex} 53912 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$2.5 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$560 \\ 
 $^{13}$CH$_2$CHCN, $\varv=0$ & \hspace*{-1ex} 54506 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$1.2 (15) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$3.8 & \ldots \\ 
 CH$_2$$^{13}$CHCN, $\varv=0$ & \hspace*{-1ex} 54507 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$9.5 (14) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$4.8 & \ldots \\ 
 C$_2$H$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 54508 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$1.2 (15) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$3.8 & \ldots \\ 
 C$_2$H$_3$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 54509 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$9.5 (14) &  1.18 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$4.8 & \ldots \\ 
\hline 
 c-C$_2$H$_4$O$^\star$ & \hspace*{-1ex} 44504 & d & \hspace*{-2ex} 8 & 0.50 &  130 & 8.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
\hline 
 syn-C$_2$H$_5$CHO & \hspace*{-1ex} 58505 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$1.9 (16) &  1.57 & \hspace*{-1ex}  1.02 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 C$_2$H$_5$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 55913 & d & \hspace*{-2ex} 84 & 0.50 &  150 & 1.1 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 55914 & d & \hspace*{-2ex} 51 & 0.50 &  150 & 1.1 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 55921 & d & \hspace*{-2ex} 9 & 0.50 &  150 & 1.1 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 55922 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 1.1 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{13}=2$ & \hspace*{-1ex} 55904 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 1.1 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{21}=2$ & \hspace*{-1ex} 55905 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 1.1 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 $^{13}$CH$_3$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 56916 & d & \hspace*{-2ex} 17 & 0.50 &  150 & 4.4 (15) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & 25 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56919 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 4.4 (15) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & 25 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56918 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$9.7 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$1.1 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56917 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$4.2 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$3.8 \\ 
 CH$_3$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 56920 & d & \hspace*{-2ex} 12 & 0.50 &  150 & 4.4 (15) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & 25 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56923 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 4.4 (15) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & 25 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56922 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$6.9 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$1.6 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56921 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$4.2 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$3.8 \\ 
 CH$_3$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 56924 & d & \hspace*{-2ex} 8 & 0.50 &  150 & 4.4 (15) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & 25 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56927 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 4.4 (15) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & 25 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56926 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$6.9 (16) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$1.6 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56925 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$4.2 (17) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$3.8 \\ 
 C$_2$H$_5$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 56508 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$3.5 (15) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$32 & \ldots \\ 
 $^{13}$CH$_3$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 57509 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.8 (15) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$40 & \ldots \\ 
 $^{13}$CH$_3$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57508 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.1 (15) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$53 & \ldots \\ 
 CH$_3$$^{13}$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57507 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.8 (15) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$40 & \ldots \\ 
\hline 
 CH$_2$DCH$_2$CN-ip & \hspace*{-1ex} 56510 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.1 (15) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 CH$_2$DCH$_2$CN-oop & \hspace*{-1ex} 56511 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.5 (15) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 CH$_3$CHDCN & \hspace*{-1ex} 56509 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.1 (15) &  1.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 C$_2$H$_5$OCHO & \hspace*{-1ex} 74514 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$3.4 (16) &  3.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $5.0$ & \ldots & \ldots \\ 
\hline 
 C$_2$H$_5$OH, $\varv=0$$^\star$ & \hspace*{-1ex} 46524 & d & \hspace*{-2ex} 166 & 0.50 &  135 & 3.8 (17) &  1.24 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 a-$^{13}$CH$_3$CH$_2$OH & \hspace*{-1ex} 47512 & c & \hspace*{-2ex} 0 & 0.50 &  135 & 1.6 (16) &  1.24 & \hspace*{-1ex}  2.31 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & 24 & \ldots \\ 
 a-CH$_3$$^{13}$CH$_2$OH & \hspace*{-1ex} 47511 & c & \hspace*{-2ex} 0 & 0.50 &  135 & 1.6 (16) &  1.24 & \hspace*{-1ex}  2.31 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & 24 & \ldots \\ 
\hline 
 c-C$_3$H$_2$ & \hspace*{-1ex} 38508 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $17.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.8 & \hspace*{-1ex} $12.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $8.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $1.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-4.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-8.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-13.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-20.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-24.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.8 & \hspace*{-1ex} $-29.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-33.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.9 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-37.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-42.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-47.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-51.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-55.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-60.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-64.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-68.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-80.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-88.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-94.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.8 & \hspace*{-1ex} $-107.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-117.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-125.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-137.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-143.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-148.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-160.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-169.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $-174.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-180.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-206.1$ & \ldots & \ldots \\ 
 c-CC$^{13}$CH$_2$ & \hspace*{-1ex} 39604 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $18.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.8 & \hspace*{-1ex} $12.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $8.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $1.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-8.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-20.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-24.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.8 & \hspace*{-1ex} $-28.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-38.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-42.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-44.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-51.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.4 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-54.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-60.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-64.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-68.5$ & \ldots & \ldots \\ 
\hline 
 i-C$_3$H$_7$CN, $\varv=0$ & \hspace*{-1ex} 69506 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.9 (15) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=1$ & \hspace*{-1ex} 69516 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.9 (16) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{29}=1$ & \hspace*{-1ex} 69907 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.2 (16) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 69908 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.2 (16) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{16}=1$ & \hspace*{-1ex} 69909 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$5.1 (16) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 69910 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$8.7 (16) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=2$ & \hspace*{-1ex} 69911 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.2 (17) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=1+\varv_{29}=1$ & \hspace*{-1ex} 69912 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.2 (17) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=1+\varv_{17}=1$ & \hspace*{-1ex} 69913 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.2 (17) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 i-C$_3$H$_7$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 70508 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.2 (15) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 (CH$_3$)$_2$$^{13}$CHCN, $\varv=0$ & \hspace*{-1ex} 70509 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.2 (15) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 $^{13}$CH$_3$(CH$_3$)CHCN, $\varv=0$ & \hspace*{-1ex} 70510 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.2 (15) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 n-C$_3$H$_7$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 69505 & d & \hspace*{-2ex} 10 & 0.50 &  130 & 7.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=1$, g & \hspace*{-1ex} 69508 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$2.1 \\ 
 \hspace*{4ex}$\varv_{30}=1$, a & \hspace*{-1ex} 69509 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$2.9 \\ 
 \hspace*{4ex}$\varv_{29}=1$, g & \hspace*{-1ex} 69510 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$7.1 \\ 
 \hspace*{4ex}$\varv_{18}=1$, a & \hspace*{-1ex} 69511 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$6.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$8.6 \\ 
 \hspace*{4ex}$\varv_{30}=2$, g & \hspace*{-1ex} 69512 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$14 \\ 
 \hspace*{4ex}$\varv_{30}=2$, a & \hspace*{-1ex} 69513 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$8.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$11 \\ 
 \hspace*{4ex}$\varv_{28}=1$, g & \hspace*{-1ex} 69514 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.5 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$21 \\ 
 \hspace*{4ex}$\varv_{29}=1$, a & \hspace*{-1ex} 69515 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.2 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$17 \\ 
\hline 
 a-i-C$_3$H$_7$OH & \hspace*{-1ex} 60519 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$8.5 (16) &  1.42 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 g-i-C$_3$H$_7$OH & \hspace*{-1ex} 60518 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$5.0 (16) &  1.42 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 Aa-n-C$_3$H$_7$OH & \hspace*{-1ex} 60917 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$2.0 (17) &  1.57 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 Ag-n-C$_3$H$_7$OH & \hspace*{-1ex} 60919 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$2.0 (17) &  1.57 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 Ga-n-C$_3$H$_7$OH & \hspace*{-1ex} 60914 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$2.0 (17) &  1.57 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 Gg-n-C$_3$H$_7$OH & \hspace*{-1ex} 60915 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$2.7 (17) &  1.57 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 Gg'-n-C$_3$H$_7$OH & \hspace*{-1ex} 60916 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$1.6 (17) &  1.57 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 CCH & \hspace*{-1ex} 25501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 9.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-19.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-23.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-55.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-71.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-87.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-136.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-143.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-148.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-158.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-174.5$ & \ldots & \ldots \\ 
 $^{13}$CCH & \hspace*{-1ex} 26502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-19.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-23.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-55.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-71.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-87.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-136.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-143.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-148.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-158.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-174.5$ & \ldots & \ldots \\ 
 C$^{13}$CH & \hspace*{-1ex} 26503 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-19.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-23.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-55.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-71.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-87.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-136.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-143.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-148.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-158.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-174.5$ & \ldots & \ldots \\ 
\hline 
 CCS & \hspace*{-1ex} 56502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 9.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-6.8$ & \ldots & \ldots \\ 
\hline 
 CH$_2$CO, $\varv=0$$^\star$ & \hspace*{-1ex} 42501 & d & \hspace*{-2ex} 5 & 0.50 &  150 & 2.6 (16) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_9=1$ & \hspace*{-1ex} 42534 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.1 (17) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.0$ & \ldots & $<$8.0 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 42535 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$8.2 (17) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.0$ & \ldots & $<$32 \\ 
 \hspace*{4ex}$\varv_5=1$ & \hspace*{-1ex} 42536 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$8.2 (17) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.0$ & \ldots & $<$32 \\ 
 $^{13}$CH$_2$CO, $\varv=0$ & \hspace*{-1ex} 43506 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 1.2 (15) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.0$ & 21 & \ldots \\ 
 CH$_2$$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 43505 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$3.1 (15) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.0$ & $>$8.3 & \ldots \\ 
\hline 
 CH$_2$NH$^\star$ & \hspace*{-1ex} 29601 & t & \hspace*{-2ex} 3 & 0.50 &  150 & 6.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 $^{13}$CH$_2$NH & \hspace*{-1ex} 30807 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 3.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & 20 & \ldots \\ 
\hline 
 a-(CH$_2$OH)$_2$ & \hspace*{-1ex} 62503 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$1.6 (16) &  1.45 & \hspace*{-1ex}  1.12 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 g-(CH$_2$OH)$_2$ & \hspace*{-1ex} 62904 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$2.4 (17) &  1.45 & \hspace*{-1ex}  1.12 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 CH$_2$(OH)CHO, $\varv=0$ & \hspace*{-1ex} 60501 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$9.7 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{18}=1$ & \hspace*{-1ex} 60529 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$6.0 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 60530 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$1.8 (17) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 60531 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$3.6 (17) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 CH$_2$(OH)$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 61513 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$8.5 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 $^{13}$CH$_2$(OH)CHO, $\varv=0$ & \hspace*{-1ex} 61514 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$8.5 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 CH$_3$C$_3$N, $\varv=0$ & \hspace*{-1ex} 65503 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$9.3 (14) &  1.91 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 65902 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.1 (15) &  1.91 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 CH$_3$CCH, $\varv=0$$^\star$ & \hspace*{-1ex} 40502 & d & \hspace*{-2ex} 7 & 1.00 &  130 & 6.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 40504 & c & \hspace*{-2ex} 0 & 1.00 &  130 & 6.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 $^{13}$CH$_3$CCH, $\varv=0$ & \hspace*{-1ex} 41517 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$8.4 (15) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & $>$7.7 & \ldots \\ 
 CH$_3$$^{13}$CCH, $\varv=0$ & \hspace*{-1ex} 41516 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.4 (16) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & $>$4.7 & \ldots \\ 
 CH$_3$C$^{13}$CH, $\varv=0$ & \hspace*{-1ex} 41515 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$8.4 (15) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & $>$7.7 & \ldots \\ 
\hline 
 CH$_3$CHO, $\varv=0$$^\star$ & \hspace*{-1ex} 44301 & d & \hspace*{-2ex} 13 & 0.50 &  135 & 3.4 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 44302 & t & \hspace*{-2ex} 2 & 0.50 &  135 & 3.4 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 44303 & c & \hspace*{-2ex} 0 & 0.50 &  135 & 3.4 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 $^{13}$CH$_3$CHO, $\varv=0$ & \hspace*{-1ex} 45703 & c & \hspace*{-2ex} 0 & 0.50 &  135 & 1.6 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & 21 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 45704 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$3.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & $>$1.1 & \ldots \\ 
 CH$_3$$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 45705 & c & \hspace*{-2ex} 0 & 0.50 &  135 & 1.6 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & 21 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 45706 & n & \hspace*{-2ex} 0 & 0.50 &  135 & $<$3.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & $>$1.1 & \ldots \\ 
\hline 
 CH$_3$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 41601 & d & \hspace*{-2ex} 7 & 0.50 &  140 & 1.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 41603 & d & \hspace*{-2ex} 11 & 0.50 &  140 & 1.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_8=2$ & \hspace*{-1ex} 41604 & n & \hspace*{-2ex} 0 & 0.50 &  140 & $<$7.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $5.2$ & \ldots & $<$7.0 \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 41905 & n & \hspace*{-2ex} 0 & 0.50 &  140 & $<$6.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $5.2$ & \ldots & $<$60 \\ 
 $^{13}$CH$_3$CN, $\varv=0$ & \hspace*{-1ex} 42601 & d & \hspace*{-2ex} 4 & 0.50 &  140 & 4.7 (15) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $5.2$ & 21 & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42603 & c & \hspace*{-2ex} 0 & 0.50 &  140 & 4.7 (15) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $5.2$ & 21 & \ldots \\ 
 CH$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 42602 & d & \hspace*{-2ex} 4 & 0.50 &  140 & 4.7 (15) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $5.2$ & 21 & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42604 & c & \hspace*{-2ex} 0 & 0.50 &  140 & 4.7 (15) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $5.2$ & 21 & \ldots \\ 
 CH$_3$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 42510 & c & \hspace*{-2ex} 0 & 0.50 &  140 & 3.2 (14) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $5.2$ & 320 & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42515 & n & \hspace*{-2ex} 0 & 0.50 &  140 & $<$1.6 (16) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $5.2$ & $>$6.3 & \ldots \\ 
 $^{13}$CH$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 43601 & c & \hspace*{-2ex} 0 & 0.50 &  140 & 2.3 (14) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $5.2$ & 430 & \ldots \\ 
\hline 
 CH$_2$DCN & \hspace*{-1ex} 42511 & n & \hspace*{-2ex} 0 & 0.50 &  140 & $<$6.3 (14) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 CH$_3$C(O)CH$_3$, $\varv=0$$^\star$ & \hspace*{-1ex} 58912 & d & \hspace*{-2ex} 7 & 0.50 &  140 & 4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 58913 & t & \hspace*{-2ex} 2 & 0.50 &  140 & 4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 58914 & c & \hspace*{-2ex} 0 & 0.50 &  140 & 4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 $^{13}$CH$_3$C(O)CH$_3$, $\varv=0$ & \hspace*{-1ex} 59516 & c & \hspace*{-2ex} 0 & 0.50 &  140 & 2.0 (15) &  2.60 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & 20 & \ldots \\ 
 CH$_3$$^{13}$C(O)CH$_3$, $\varv=0$ & \hspace*{-1ex} 59927 & n & \hspace*{-2ex} 0 & 0.50 &  140 & $<$2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $5.2$ & $>$2.0 & \ldots \\ 
\hline 
 CH$_3$C(O)NH$_2$, $\varv=0$ & \hspace*{-1ex} 59518 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$9.0 (15) &  1.13 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 59519 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.8 (16) &  1.13 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 59520 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$5.6 (16) &  1.13 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\Delta\varv_{\rm t} \neq 0$ & \hspace*{-1ex} 59521 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$7.9 (16) &  1.13 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 CH$_3$COOH, $\varv_{\rm t}=0$ & \hspace*{-1ex} 60523 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$4.1 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 CH$_3$COOH, $\varv_{\rm t}=1$ & \hspace*{-1ex} 60524 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$1.2 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 CH$_3$NC, $\varv=0$$^\star$ & \hspace*{-1ex} 41514 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 4.7 (14) &  1.17 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 41902 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$8.2 (15) &  1.17 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$18 \\ 
 $^{13}$CH$_3$NC, $\varv=0$ & \hspace*{-1ex} 42538 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$4.5 (14) &  1.17 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$1.1 & \ldots \\ 
 CH$_3$N$^{13}$C, $\varv=0$ & \hspace*{-1ex} 42537 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$4.5 (14) &  1.17 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$1.1 & \ldots \\ 
\hline 
 CH$_3$NCO, $\varv=0$$^\star$ & \hspace*{-1ex} 57505 & d & \hspace*{-2ex} 26 & 0.70 &  140 & 6.5 (15) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm b}=1$ & \hspace*{-1ex} 57506 & n & \hspace*{-2ex} 0 & 0.70 &  140 & $<$2.5 (16) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & \ldots & $<$3.8 \\ 
 $^{13}$CH$_3$NCO, $\varv=0$ & \hspace*{-1ex} 58908 & n & \hspace*{-2ex} 0 & 0.70 &  140 & $<$3.0 (15) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & $>$2.2 & \ldots \\ 
 CH$_3$N$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 58910 & n & \hspace*{-2ex} 0 & 0.70 &  140 & $<$3.0 (15) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & $>$2.2 & \ldots \\ 
\hline 
 CH$_3$NH$_2$, $\varv=0$$^\star$ & \hspace*{-1ex} 31802 & t & \hspace*{-2ex} 2 & 0.50 &  150 & 1.1 (17) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 31804 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$5.4 (17) &  1.09 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$5.0 \\ 
\hline 
 CH$_3$NHCHO, $\varv=0$ & \hspace*{-1ex} 59704 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$1.8 (16) &  1.00 & \hspace*{-1ex}  1.01 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 59705 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$3.0 (16) &  1.00 & \hspace*{-1ex}  1.01 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 59706 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$4.0 (16) &  1.00 & \hspace*{-1ex}  1.01 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 CH$_3$OCH$_3$, $\varv=0$$^\star$ & \hspace*{-1ex} 46514 & d & \hspace*{-2ex} 58 & 0.80 &  135 & 5.0 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 46905 & d & \hspace*{-2ex} 16 & 0.80 &  135 & 5.0 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 46906 & d & \hspace*{-2ex} 5 & 0.80 &  135 & 5.0 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 $^{13}$CH$_3$OCH$_3$, $\varv=0$ & \hspace*{-1ex} 47522 & d & \hspace*{-2ex} 8 & 0.80 &  135 & 3.6 (16) &  1.25 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & 14 & \ldots \\ 
\hline 
 CH$_3$OCHO, $\varv=0$$^\star$ & \hspace*{-1ex} 60103 & d & \hspace*{-2ex} 73 & 0.70 &  150 & 2.4 (17) &  1.19 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $5.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 60104 & d & \hspace*{-2ex} 46 & 0.70 &  150 & 2.4 (17) &  1.19 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $5.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 60904 & d & \hspace*{-2ex} 4 & 0.70 &  150 & 2.4 (17) &  1.19 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $5.0$ & \ldots & 1 \\ 
 $^{13}$CH$_3$OCHO, $\varv=0$ & \hspace*{-1ex} 61903 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 8.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $5.0$ & 28 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 61904 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$6.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $5.0$ & $>$4.0 & \ldots \\ 
 CH$_3$O$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 61601 & c & \hspace*{-2ex} 0 & 0.70 &  150 & 8.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $5.0$ & 28 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 61602 & n & \hspace*{-2ex} 0 & 0.70 &  150 & $<$8.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $5.0$ & $>$3.0 & \ldots \\ 
\hline 
 CH$_3$OH, $\varv=0$$^\star$ & \hspace*{-1ex} 32701 & d & \hspace*{-2ex} 41 & 0.50 &  150 & 6.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $17.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $11.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $5.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-18.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-54.3$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 32702 & d & \hspace*{-2ex} 15 & 0.50 &  150 & 6.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 32703 & t & \hspace*{-2ex} 2 & 0.50 &  150 & 6.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=3$ & \hspace*{-1ex} 32712 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$3.5 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$5.8 \\ 
 $^{13}$CH$_3$OH, $\varv=0$ & \hspace*{-1ex} 33401 & d & \hspace*{-2ex} 25 & 0.50 &  150 & 3.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & 20 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 33402 & t & \hspace*{-2ex} 3 & 0.50 &  150 & 3.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & 20 & \ldots \\ 
 CH$_3$$^{18}$OH, $\varv=0$ & \hspace*{-1ex} 34402 & d & \hspace*{-2ex} 4 & 0.50 &  150 & 3.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & 170 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 34403 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.5 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$24 & \ldots \\ 
 CH$_3$$^{17}$OH, $\varv=0$ & \hspace*{-1ex} 33513 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$150 & \ldots \\ 
\hline 
 CH$_2$DOH & \hspace*{-1ex} 33004 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.5 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 CH$_3$OD, $\varv=0$ & \hspace*{-1ex} 33511 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 33512 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 CH$_3$SH, $\varv=0$$^\star$ & \hspace*{-1ex} 48601 & t & \hspace*{-2ex} 1 & 0.50 &  150 & 2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $17.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $11.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $5.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-6.5$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 48602 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$1.5 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$7.5 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 48603 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$3.5 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$18 \\ 
 $^{13}$CH$_3$SH, $\varv=0$ & \hspace*{-1ex} 49604 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$1.9 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$1.1 & \ldots \\ 
 CH$_3$$^{34}$SH, $\varv=0$ & \hspace*{-1ex} 50601 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$1.9 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$1.1 & \ldots \\ 
\hline 
 CN & \hspace*{-1ex} 26504 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $17.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $7.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $2.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-0.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-8.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-12.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-15.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-37.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-43.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-47.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-51.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-54.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-58.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-61.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-65.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-69.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-83.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-88.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-94.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-103.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-107.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-114.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-119.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-122.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-139.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-144.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-150.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-160.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-175.0$ & \ldots & \ldots \\ 
 $^{13}$CN & \hspace*{-1ex} 27505 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $17.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $7.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $2.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-0.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-8.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-12.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-15.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-37.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-43.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-47.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-51.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-54.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-58.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-61.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-65.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-69.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-83.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-88.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-94.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-103.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-107.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-114.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-119.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-122.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-139.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-144.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-150.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-160.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-175.0$ & \ldots & \ldots \\ 
 C$^{15}$N & \hspace*{-1ex} 27506 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $17.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $7.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $2.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-0.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-8.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-12.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-15.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-37.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-43.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-47.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-51.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-54.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-58.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-61.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-65.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-69.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-83.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-88.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-94.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-103.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-107.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-114.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-119.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-122.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-139.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-144.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-150.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-160.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-175.0$ & \ldots & \ldots \\ 
\hline 
 $^{13}$CO$^\star$ & \hspace*{-1ex} 29802 & d & \hspace*{-2ex} 1 & 0.50 &  150 & 1.1 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $4.2$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $27.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $23.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $19.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $9.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-2.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-27.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-31.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-37.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-42.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-47.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-50.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-55.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-60.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-68.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-85.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.8 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-88.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-94.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-115.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-142.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-145.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-149.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-161.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-173.8$ & \ldots & \ldots \\ 
 C$^{18}$O & \hspace*{-1ex} 30502 & d & \hspace*{-2ex} 1 & 0.50 &  150 & 3.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.2$ & 3.5 & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-145.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-149.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-175.5$ & \ldots & \ldots \\ 
 C$^{17}$O & \hspace*{-1ex} 29603 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 1.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.2$ & 11 & \ldots \\ 
 & & & &  120 & 2.73 & 5.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-145.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-149.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-175.5$ & \ldots & \ldots \\ 
 $^{13}$C$^{17}$O & \hspace*{-1ex} 30601 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$1.3 (17) & \ldots & \ldots & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $4.2$ & $>$8.5 & \ldots \\ 
\hline 
 CS & \hspace*{-1ex} 44501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $17.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-14.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-36.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-43.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-50.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-55.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-59.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-68.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-88.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-95.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-108.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-137.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.9 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-143.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-149.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-161.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-164.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-169.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.3 & \hspace*{-1ex} $-174.0$ & \ldots & \ldots \\ 
 $^{13}$CS & \hspace*{-1ex} 45403 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $17.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $11.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-13.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-68.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-136.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-174.3$ & \ldots & \ldots \\ 
 C$^{34}$S & \hspace*{-1ex} 46501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $17.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-62.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-68.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-109.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-136.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-174.3$ & \ldots & \ldots \\ 
 C$^{33}$S & \hspace*{-1ex} 45502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $18.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $6.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-5.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-16.0$ & \ldots & \ldots \\ 
 $^{13}$C$^{34}$S & \hspace*{-1ex} 47501 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-68.0$ & \ldots & \ldots \\ 
\hline 
 H$_2$CO$^\star$ & \hspace*{-1ex} 30501 & d & \hspace*{-2ex} 1 & 0.70 &  100 & 4.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $4.9$ & \ldots & 1 \\ 
 H$_2$$^{13}$CO & \hspace*{-1ex} 31503 & d & \hspace*{-2ex} 1 & 0.70 &  100 & 2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $4.9$ & 20 & \ldots \\ 
 H$_2$C$^{18}$O & \hspace*{-1ex} 32503 & n & \hspace*{-2ex} 0 & 0.70 &  100 & $<$6.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $4.9$ & $>$67 & \ldots \\ 
 H$_2$C$^{17}$O & \hspace*{-1ex} 31514 & n & \hspace*{-2ex} 0 & 0.70 &  100 & $<$6.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $4.9$ & $>$67 & \ldots \\ 
\hline 
 H$_2$CS$^\star$ & \hspace*{-1ex} 46509 & d & \hspace*{-2ex} 3 & 0.50 &  150 & 2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 1.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $17.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $12.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-5.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-15.5$ & \ldots & \ldots \\ 
 H$_2$$^{13}$CS & \hspace*{-1ex} 47505 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$3.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & $>$6.7 & \ldots \\ 
 H$_2$C$^{34}$S & \hspace*{-1ex} 48508 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$5.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & $>$4.0 & \ldots \\ 
\hline 
 HC$_3$N, $\varv=0$$^\star$ & \hspace*{-1ex} 51501 & d & \hspace*{-2ex} 3 & 1.00 &  130 & 8.4 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 51502 & d & \hspace*{-2ex} 5 & 1.00 &  130 & 8.4 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 51503 & c & \hspace*{-2ex} 0 & 1.00 &  130 & 8.4 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 51504 & c & \hspace*{-2ex} 0 & 1.00 &  130 & 8.4 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 51508 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.4 (17) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$17 \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 51505 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$2.4 (17) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$29 \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 51902 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.2 (18) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$140 \\ 
 \hspace*{4ex}$\varv_5=\varv_7=1$ & \hspace*{-1ex} 51904 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.2 (18) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$140 \\ 
 \hspace*{4ex}$\varv_7=4$ & \hspace*{-1ex} 51903 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$8.4 (17) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$100 \\ 
 \hspace*{4ex}$\varv_6=1$+$\varv_7=2$ & \hspace*{-1ex} 51905 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$2.1 (18) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$240 \\ 
 \hspace*{4ex}$\varv_6=2$ & \hspace*{-1ex} 51906 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$3.6 (18) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$430 \\ 
 \hspace*{4ex}$\varv_4=\varv_7=1$ & \hspace*{-1ex} 51907 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.8 (19) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$2140 \\ 
 \hspace*{4ex}$\varv_7=5$ & \hspace*{-1ex} 51908 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.4 (19) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$1710 \\ 
 H$^{13}$CCCN, $\varv=0$ & \hspace*{-1ex} 52509 & d & \hspace*{-2ex} 2 & 1.00 &  130 & 3.6 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & 23 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52514 & c & \hspace*{-2ex} 0 & 1.00 &  130 & 3.6 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & 23 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52518 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$9.7 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$1.1 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52521 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$2.1 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$2.4 \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52524 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$8.4 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$10 \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52531 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$2.4 (17) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$29 \\ 
 HC$^{13}$CCN, $\varv=0$ & \hspace*{-1ex} 52510 & d & \hspace*{-2ex} 3 & 1.00 &  130 & 3.6 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & 23 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52515 & c & \hspace*{-2ex} 0 & 1.00 &  130 & 3.6 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & 23 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52519 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$9.7 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$1.1 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52522 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$2.1 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$2.4 \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52525 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$8.4 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$10 \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52532 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$2.4 (17) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$29 \\ 
 HCC$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 52511 & d & \hspace*{-2ex} 2 & 1.00 &  130 & 3.6 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & 23 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52516 & c & \hspace*{-2ex} 0 & 1.00 &  130 & 3.6 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & 23 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52520 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$9.7 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$1.1 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52523 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.8 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$2.1 \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52526 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$8.4 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$10 \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52533 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.8 (17) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$21 \\ 
 HCCC$^{15}$N, $\varv=0$ & \hspace*{-1ex} 52512 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.5 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & $>$58 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52517 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.2 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & $>$7.0 & \ldots \\ 
 H$^{13}$C$^{13}$CCN, $\varv=0$ & \hspace*{-1ex} 53508 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$9.7 (13) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & $>$87 & \ldots \\ 
 H$^{13}$CC$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 53504 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.3 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & $>$64 & \ldots \\ 
 HC$^{13}$C$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 53503 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.7 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & $>$50 & \ldots \\ 
\hline 
 DC$_3$N & \hspace*{-1ex} 52508 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$8.7 (13) &  1.24 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 HC$_5$N, $\varv=0$ & \hspace*{-1ex} 75503 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$2.4 (14) &  2.44 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 75504 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$6.1 (14) &  2.44 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 75505 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$2.0 (15) &  2.44 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 75506 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$3.9 (15) &  2.44 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=3$ & \hspace*{-1ex} 75507 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$4.9 (15) &  2.44 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 HCCNC & \hspace*{-1ex} 51401 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.5 (14) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 HCN & \hspace*{-1ex} 27801 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $18.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-4.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.8 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-9.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-15.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-20.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-39.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-50.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-54.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-64.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-73.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-76.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-88.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-95.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $-115.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-125.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-138.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-142.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-149.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-160.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-170.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-175.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-182.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $-199.5$ & \ldots & \ldots \\ 
 H$^{13}$CN & \hspace*{-1ex} 28801 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $18.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-4.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-9.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-15.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-20.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-32.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-38.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-43.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-56.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-63.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-68.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-74.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-88.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-97.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-107.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $-114.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-124.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-137.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-142.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-149.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-160.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-170.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $-174.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-185.5$ & \ldots & \ldots \\ 
 HC$^{15}$N & \hspace*{-1ex} 28506 & d & \hspace*{-2ex} 1 & 0.70 &  150 & 1.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $4.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $17.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $12.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $4.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-4.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-8.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-15.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-38.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-45.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-52.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-56.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-70.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-76.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-106.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-112.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-145.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-149.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-173.8$ & \ldots & \ldots \\ 
\hline 
 t-HCOOH & \hspace*{-1ex} 46506 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$8.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 HCO$^+$ & \hspace*{-1ex} 29507 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $20.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $14.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-2.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-17.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-19.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-26.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-34.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-39.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-44.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-49.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-54.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-58.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-64.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-71.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-74.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-79.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-84.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-88.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-92.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-96.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-100.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-104.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-108.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-113.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-115.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-122.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $-125.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-131.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-136.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-142.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-148.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-153.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-158.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-161.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-165.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-170.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.4 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-174.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.5 & \hspace*{-1ex} $-180.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-186.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-192.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-196.3$ & \ldots & \ldots \\ 
 H$^{13}$CO$^+$ & \hspace*{-1ex} 30805 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $19.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $13.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-12.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-16.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-22.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-29.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-35.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-39.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-44.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-49.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-54.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-58.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-62.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-67.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-74.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-79.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-83.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-88.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-95.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-99.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-108.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-117.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $-125.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-132.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-137.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-142.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-148.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-160.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.9 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-174.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-182.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-188.0$ & \ldots & \ldots \\ 
 HC$^{18}$O$^+$ & \hspace*{-1ex} 31506 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $21.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $16.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $11.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-6.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.2 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-55.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-62.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-66.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-72.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.9 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-174.7$ & \ldots & \ldots \\ 
 HC$^{17}$O$^+$ & \hspace*{-1ex} 30401 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $18.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $11.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $3.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-1.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-174.7$ & \ldots & \ldots \\ 
\hline 
 HNC & \hspace*{-1ex} 27502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.4 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $18.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $12.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-14.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-20.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-32.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-37.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-42.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-47.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-50.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.9 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-54.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-59.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-64.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-68.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-88.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-95.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-102.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-108.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.9 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-112.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-117.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-122.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-126.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-137.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-139.9$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.7 & \hspace*{-1ex} $-143.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.3 & \hspace*{-1ex} $-149.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-154.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.8 & \hspace*{-1ex} $-160.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-165.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.4 & \hspace*{-1ex} $-167.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.7 & \hspace*{-1ex} $-174.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-177.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-184.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.3 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-194.5$ & \ldots & \ldots \\ 
 HN$^{13}$C & \hspace*{-1ex} 28805 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $18.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $15.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $10.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-2.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-8.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-14.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-55.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-59.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-63.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-68.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-107.2$ & \ldots & \ldots \\ 
 H$^{15}$NC & \hspace*{-1ex} 28006 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $15.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $4.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-3.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-14.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-107.2$ & \ldots & \ldots \\ 
\hline 
 E-HNCHCN & \hspace*{-1ex} 54804 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$1.4 (15) &  1.17 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 HNCO, $\varv=0$$^\star$ & \hspace*{-1ex} 43511 & d & \hspace*{-2ex} 8 & 1.50 &  130 & 1.3 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & \ldots & 1 \\ 
 & & & &  120 & 5.00 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-5.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_5=1$ & \hspace*{-1ex} 43902 & n & \hspace*{-2ex} 0 & 1.50 &  130 & $<$7.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & \ldots & $<$54 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 43904 & n & \hspace*{-2ex} 0 & 1.50 &  130 & $<$2.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & \ldots & $<$150 \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 43905 & n & \hspace*{-2ex} 0 & 1.50 &  130 & $<$6.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & \ldots & $<$460 \\ 
 HN$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 44008 & c & \hspace*{-2ex} 0 & 1.50 &  130 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & 22 & \ldots \\ 
 H$^{15}$NCO, $\varv=0$ & \hspace*{-1ex} 44007 & n & \hspace*{-2ex} 0 & 1.50 &  130 & $<$1.8 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & $>$7.2 & \ldots \\ 
 HNC$^{18}$O, $\varv=0$ & \hspace*{-1ex} 45006 & n & \hspace*{-2ex} 0 & 1.50 &  130 & $<$9.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $6.0$ & $>$14 & \ldots \\ 
\hline 
 HNCS$^\star$ & \hspace*{-1ex} 59503 & t & \hspace*{-2ex} 2 & 0.50 &  120 & 1.4 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $3.5$ & \ldots & 1 \\ 
 HN$^{13}$CS & \hspace*{-1ex} 60512 & n & \hspace*{-2ex} 0 & 0.50 &  120 & $<$1.0 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $3.5$ & $>$1.4 & \ldots \\ 
 HNC$^{34}$S & \hspace*{-1ex} 61519 & n & \hspace*{-2ex} 0 & 0.50 &  120 & $<$1.3 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $3.5$ & $>$1.1 & \ldots \\ 
\hline 
 HOCO$^+$ & \hspace*{-1ex} 45522 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-4.5$ & \ldots & \ldots \\ 
\hline 
 HOC$^+$ & \hspace*{-1ex} 29504 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.3 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-0.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-5.8$ & \ldots & \ldots \\ 
\hline 
 HSCN & \hspace*{-1ex} 59505 & n & \hspace*{-2ex} 0 & 0.50 &  120 & $<$7.2 (14) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $3.5$ & \ldots & \ldots \\ 
\hline 
 N$_2$H$^+$ & \hspace*{-1ex} 29801 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $22.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.2 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $18.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $10.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-8.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-14.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-62.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-89.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.6 & \hspace*{-1ex} $-108.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-115.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.2 & \hspace*{-1ex} $-137.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-143.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $-174.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $-185.5$ & \ldots & \ldots \\ 
 $^{15}$NNH$^+$ & \hspace*{-1ex} 30801 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-8.0$ & \ldots & \ldots \\ 
 N$^{15}$NH$^+$ & \hspace*{-1ex} 30802 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 2.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 6.0 & \hspace*{-1ex} $-8.0$ & \ldots & \ldots \\ 
\hline 
 NH$_2$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 56909 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$4.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 56911 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$3.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{18}=1$ & \hspace*{-1ex} 56912 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 56913 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$1.5 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 56908 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=1+\varv_{18}=1$ & \hspace*{-1ex} 56914 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 NH$_2$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 57514 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$4.0 (15) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 NH$_2$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57513 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$4.0 (15) &  1.32 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 NH$_2$CHO, $\varv=0$$^\star$ & \hspace*{-1ex} 45512 & d & \hspace*{-2ex} 16 & 0.80 &  200 & 6.4 (16) &  1.17 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 2.2 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $-4.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $12.7$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 45516 & d & \hspace*{-2ex} 13 & 0.80 &  200 & 6.4 (16) &  1.17 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 NH$_2$$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 46512 & d & \hspace*{-2ex} 9 & 0.80 &  200 & 3.2 (15) &  1.17 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $5.2$ & 20 & \ldots \\ 
 & & & &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 9.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $-4.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $12.7$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 46405 & n & \hspace*{-2ex} 0 & 0.80 &  200 & $<$1.5 (16) &  1.17 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $5.2$ & $>$4.2 & \ldots \\ 
 NH$_2$CH$^{18}$O, $\varv=0$ & \hspace*{-1ex} 47508 & n & \hspace*{-2ex} 0 & 0.80 &  200 & $<$2.3 (15) &  1.17 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $5.2$ & $>$28 & \ldots \\ 
 $^{15}$NH$_2$CHO, $\varv=0$ & \hspace*{-1ex} 46513 & n & \hspace*{-2ex} 0 & 0.80 &  200 & $<$2.0 (15) &  1.17 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $5.2$ & $>$32 & \ldots \\ 
\hline 
 NH$_2$CN & \hspace*{-1ex} 42003 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$7.1 (14) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
 NH$_2$$^{13}$CN & \hspace*{-1ex} 43515 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$5.1 (14) &  1.02 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.2$ & \ldots & \ldots \\ 
\hline 
 NH$_2$D$^\star$ & \hspace*{-1ex} 18501 & d & \hspace*{-2ex} 2 & 0.60 &  180 & 9.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
\hline 
 NS$^+$ & \hspace*{-1ex} 46803 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $1.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-3.8$ & \ldots & \ldots \\ 
\hline 
 OCS, $\varv=0$$^\star$ & \hspace*{-1ex} 60503 & d & \hspace*{-2ex} 3 & 0.70 &  140 & 4.5 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $4.6$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_2=1$ & \hspace*{-1ex} 60504 & c & \hspace*{-2ex} 0 & 0.70 &  140 & 4.5 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $4.6$ & \ldots & 1 \\ 
 O$^{13}$CS, $\varv=0$ & \hspace*{-1ex} 61502 & d & \hspace*{-2ex} 3 & 0.70 &  140 & 1.5 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $4.6$ & 30 & \ldots \\ 
 OC$^{34}$S, $\varv=0$ & \hspace*{-1ex} 62505 & d & \hspace*{-2ex} -1 & 0.70 &  140 & 2.5 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $4.6$ & 18 & \ldots \\ 
 OC$^{33}$S, $\varv=0$ & \hspace*{-1ex} 61503 & d & \hspace*{-2ex} 1 & 0.70 &  140 & 6.1 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $4.6$ & 75 & \ldots \\ 
 O$^{13}$C$^{34}$S, $\varv=0$ & \hspace*{-1ex} 63502 & c & \hspace*{-2ex} 0 & 0.70 &  140 & 1.2 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $4.6$ & 380 & \ldots \\ 
 O$^{13}$C$^{33}$S, $\varv=0$ & \hspace*{-1ex} 62507 & n & \hspace*{-2ex} 0 & 0.70 &  140 & $<$1.5 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $4.6$ & $>$300 & \ldots \\ 
 $^{18}$OCS, $\varv=0$ & \hspace*{-1ex} 62506 & d & \hspace*{-2ex} 2 & 0.70 &  140 & 4.0 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $4.6$ & 110 & \ldots \\ 
 $^{17}$OCS, $\varv=0$ & \hspace*{-1ex} 61504 & c & \hspace*{-2ex} 0 & 0.70 &  140 & 1.1 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $4.6$ & 410 & \ldots \\ 
\hline 
 PN & \hspace*{-1ex} 45401 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 3.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $17.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $12.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $6.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-5.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-10.7$ & \ldots & \ldots \\ 
\hline 
 SiO & \hspace*{-1ex} 44505 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 6.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $17.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $10.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.8 & \hspace*{-1ex} $5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-0.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-6.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 7.0 & \hspace*{-1ex} $-23.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-36.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.5 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-41.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-51.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-55.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $-67.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-74.8$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.4 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-144.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.0 & \hspace*{-1ex} $-157.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-163.4$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 6.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-167.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.0 & \hspace*{-1ex} $-174.4$ & \ldots & \ldots \\ 
 $^{29}$SiO & \hspace*{-1ex} 45405 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $17.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $6.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-6.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-57.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-61.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-66.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-139.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-154.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 7.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-159.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $-164.4$ & \ldots & \ldots \\ 
 $^{30}$SiO & \hspace*{-1ex} 46502 & \ldots & \hspace*{-2ex} \ldots &  120 & 2.73 & 1.1 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $17.6$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $11.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $6.1$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $1.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.7 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 5.5 & \hspace*{-1ex} $-4.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.5 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.5 & \hspace*{-1ex} $-10.7$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.2 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-16.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.2 & \hspace*{-1ex} $-57.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-61.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.0 (11) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-66.0$ & \ldots & \ldots \\ 
\hline 
 SO$^\star$ & \hspace*{-1ex} 48501 & d & \hspace*{-2ex} 3 & 1.00 &  100 & 1.3 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $17.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.6 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $2.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-3.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 5.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.5 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-15.2$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 4.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-21.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-26.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-36.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-41.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-55.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.5 & \hspace*{-1ex} $-66.0$ & \ldots & \ldots \\ 
 $^{34}$SO & \hspace*{-1ex} 50501 & c & \hspace*{-2ex} 0 & 1.00 &  100 & 6.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & 22 & \ldots \\ 
 & & & &  120 & 2.73 & 1.5 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $17.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $9.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.0 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $5.3$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 8.0 (12) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $2.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-3.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-5.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 2.8 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-9.5$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 1.3 (13) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $-15.2$ & \ldots & \ldots \\ 
 $^{33}$SO & \hspace*{-1ex} 49501 & n & \hspace*{-2ex} 0 & 1.00 &  100 & $<$1.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$8.7 & \ldots \\ 
 S$^{18}$O & \hspace*{-1ex} 50502 & n & \hspace*{-2ex} 0 & 1.00 &  100 & $<$8.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$16 & \ldots \\ 
\hline 
 SO$_2$, $\varv=0$$^\star$ & \hspace*{-1ex} 64502 & t & \hspace*{-2ex} 2 & 1.00 &  100 & 9.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_2=1$ & \hspace*{-1ex} 64503 & n & \hspace*{-2ex} 0 & 1.00 &  100 & $<$2.5 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & \ldots & $<$260 \\ 
 $^{34}$SO$_2$, $\varv=0$ & \hspace*{-1ex} 66501 & n & \hspace*{-2ex} 0 & 1.00 &  100 & $<$1.7 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $5.2$ & $>$5.6 & \ldots \\ 
\hline 
 \end{longtable}

==> (inline-5) <==
\begin{longtable}{lccrccrcccrrr}
 \caption{\label{t:coldens_an06}
 Parameters of our best-fit LTE model of AN06.
} \\ 
 \hline\hline
 \multicolumn{1}{c}{Molecule} & \multicolumn{1}{c}{\hspace*{-1ex}Tag\tablefootmark{a}} & \multicolumn{1}{c}{St.\tablefootmark{b}} & \multicolumn{1}{c}{\hspace*{-2ex}$N_{\rm det}$\tablefootmark{c}} & \multicolumn{1}{c}{Size\tablefootmark{d}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{e}} & \multicolumn{1}{c}{$N$\tablefootmark{f}} & \multicolumn{1}{c}{$C_{\rm{vib}}$\tablefootmark{g}} & \multicolumn{1}{c}{\hspace*{-1ex}$C_{\rm{conf}}$\tablefootmark{h}} & \multicolumn{1}{c}{\hspace*{-1ex}$\Delta V$\tablefootmark{i}} & \multicolumn{1}{c}{\hspace*{-1ex}$V_{\mathrm{off}}$\tablefootmark{j}} & \multicolumn{1}{c}{$\frac{N_{\rm ref}}{N}$\tablefootmark{k}} & \multicolumn{1}{c}{$\frac{N}{N_{\rm ref}}$\tablefootmark{k}} \\ 
  & & & & \multicolumn{1}{c}{$''$} & \multicolumn{1}{c}{K} & \multicolumn{1}{c}{cm$^{-2}$} & & & \multicolumn{2}{c}{\hspace*{-1.5ex} km~s$^{-1}$} & & \\ 
 \hline
 \endfirsthead
 \caption{continued.} \\ 
 \hline\hline
 \multicolumn{1}{c}{Molecule} & \multicolumn{1}{c}{\hspace*{-1ex}Tag\tablefootmark{a}} & \multicolumn{1}{c}{St.\tablefootmark{b}} & \multicolumn{1}{c}{\hspace*{-2ex}$N_{\rm det}$\tablefootmark{c}} & \multicolumn{1}{c}{Size\tablefootmark{d}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{e}} & \multicolumn{1}{c}{$N$\tablefootmark{f}} & \multicolumn{1}{c}{$C_{\rm{vib}}$\tablefootmark{g}} & \multicolumn{1}{c}{\hspace*{-1ex}$C_{\rm{conf}}$\tablefootmark{h}} & \multicolumn{1}{c}{\hspace*{-1ex}$\Delta V$\tablefootmark{i}} & \multicolumn{1}{c}{\hspace*{-1ex}$V_{\mathrm{off}}$\tablefootmark{j}} & \multicolumn{1}{c}{$\frac{N_{\rm ref}}{N}$\tablefootmark{k}} & \multicolumn{1}{c}{$\frac{N}{N_{\rm ref}}$\tablefootmark{k}} \\ 
 \hline
 \endhead
 \hline
 \endfoot
\hline 
 C$_2$H$_3$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 53902 & d & \hspace*{-2ex} 31 & 0.70 &  130 & 5.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 53903 & c & \hspace*{-2ex} 0 & 0.70 &  130 & 5.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 53904 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & $<$3.6 \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 53905 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$9.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & $<$16 \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 53906 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$6.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & $<$110 \\ 
 \hspace*{4ex}$\varv_{11}=1/\varv_{15}=1$ & \hspace*{-1ex} 53907 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$2.5 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & $<$45 \\ 
 \hspace*{4ex}$\varv_{15}=2$ & \hspace*{-1ex} 53908 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & $<$150 \\ 
 \hspace*{4ex}$\varv_{14}=1$ & \hspace*{-1ex} 53909 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$2.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & $<$360 \\ 
 \hspace*{4ex}$\varv_{11}=3$ & \hspace*{-1ex} 53910 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$1.5 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & $<$270 \\ 
 \hspace*{4ex}$\varv_{10}=1/\varv_{11}=1$ & \hspace*{-1ex} 53911 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$5.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & $<$910 \\ 
 \hspace*{4ex}$\varv_{11}=2+\varv_{15}=1$ & \hspace*{-1ex} 53912 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$6.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & $<$1090 \\ 
 $^{13}$CH$_2$CHCN, $\varv=0$ & \hspace*{-1ex} 54506 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$8.9 (14) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & $>$6.1 & \ldots \\ 
 CH$_2$$^{13}$CHCN, $\varv=0$ & \hspace*{-1ex} 54507 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$7.8 (14) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & $>$7.0 & \ldots \\ 
 C$_2$H$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 54508 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$7.8 (14) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & $>$7.0 & \ldots \\ 
 C$_2$H$_3$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 54509 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$7.8 (14) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & $>$7.0 & \ldots \\ 
\hline 
 c-C$_2$H$_4$O$^\star$ & \hspace*{-1ex} 44504 & d & \hspace*{-2ex} 34 & 0.50 &  130 & 1.7 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 syn-C$_2$H$_5$CHO & \hspace*{-1ex} 58505 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.9 (16) &  1.52 & \hspace*{-1ex}  1.02 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 C$_2$H$_5$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 55913 & d & \hspace*{-2ex} 99 & 0.70 &  130 & 1.5 (17) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 55914 & d & \hspace*{-2ex} 54 & 0.70 &  130 & 1.5 (17) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 55921 & d & \hspace*{-2ex} 11 & 0.70 &  130 & 1.5 (17) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 55922 & c & \hspace*{-2ex} 0 & 0.70 &  130 & 1.5 (17) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{13}=2$ & \hspace*{-1ex} 55904 & c & \hspace*{-2ex} 0 & 0.70 &  130 & 1.5 (17) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{21}=2$ & \hspace*{-1ex} 55905 & c & \hspace*{-2ex} 0 & 0.70 &  130 & 1.5 (17) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & 1 \\ 
 $^{13}$CH$_3$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 56916 & d & \hspace*{-2ex} 38 & 0.70 &  130 & 5.3 (15) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & 29 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56919 & c & \hspace*{-2ex} 0 & 0.70 &  130 & 5.3 (15) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & 29 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56918 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$6.3 (16) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & $>$2.4 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56917 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$3.8 (17) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & $<$2.5 \\ 
 CH$_3$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 56920 & d & \hspace*{-2ex} 29 & 0.70 &  130 & 5.3 (15) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & 29 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56923 & c & \hspace*{-2ex} 0 & 0.70 &  130 & 5.3 (15) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & 29 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56922 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$7.5 (16) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & $>$2.0 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56921 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$3.8 (17) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & $<$2.5 \\ 
 CH$_3$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 56924 & d & \hspace*{-2ex} 22 & 0.70 &  130 & 5.3 (15) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & 29 & \ldots \\ 
 \hspace*{4ex}$\varv_{13}=1/\varv_{21}=1$ & \hspace*{-1ex} 56927 & c & \hspace*{-2ex} 0 & 0.70 &  130 & 5.3 (15) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & 29 & \ldots \\ 
 \hspace*{4ex}$\varv_{20}=1$ & \hspace*{-1ex} 56926 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$6.3 (16) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & $>$2.4 & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 56925 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$3.8 (17) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & $<$2.5 \\ 
 C$_2$H$_5$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 56508 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$1.9 (15) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & $>$80 & \ldots \\ 
 $^{13}$CH$_3$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 57509 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$1.3 (15) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & $>$120 & \ldots \\ 
 $^{13}$CH$_3$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57508 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$1.0 (15) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & $>$150 & \ldots \\ 
 CH$_3$$^{13}$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57507 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$1.8 (15) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & $>$86 & \ldots \\ 
\hline 
 CH$_2$DCH$_2$CN-ip & \hspace*{-1ex} 56510 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$1.6 (15) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & \ldots \\ 
 CH$_2$DCH$_2$CN-oop & \hspace*{-1ex} 56511 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$1.9 (15) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & \ldots \\ 
\hline 
 CH$_3$CHDCN & \hspace*{-1ex} 56509 & n & \hspace*{-2ex} 0 & 0.70 &  130 & $<$1.9 (15) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.3$ & \ldots & \ldots \\ 
\hline 
 C$_2$H$_5$OCHO$^\star$ & \hspace*{-1ex} 74514 & d & \hspace*{-2ex} 34 & 0.50 &  150 & 8.1 (16) &  3.38 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 C$_2$H$_5$OH, $\varv=0$$^\star$ & \hspace*{-1ex} 46524 & d & \hspace*{-2ex} 200 & 0.50 &  130 & 5.8 (17) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 a-$^{13}$CH$_3$CH$_2$OH & \hspace*{-1ex} 47512 & t & \hspace*{-2ex} 1 & 0.50 &  130 & 2.2 (16) &  1.21 & \hspace*{-1ex}  2.28 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & 26 & \ldots \\ 
 a-CH$_3$$^{13}$CH$_2$OH & \hspace*{-1ex} 47511 & c & \hspace*{-2ex} 0 & 0.50 &  130 & 2.2 (16) &  1.21 & \hspace*{-1ex}  2.28 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & 26 & \ldots \\ 
\hline 
 c-C$_3$H$_2$ & \hspace*{-1ex} 38508 & n & \hspace*{-2ex} 0 & 0.50 &   30 & $<$3.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 c-CC$^{13}$CH$_2$ & \hspace*{-1ex} 39510 & n & \hspace*{-2ex} 0 & 0.50 &   30 & $<$2.0 (15) & \ldots & \ldots & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 i-C$_3$H$_7$CN, $\varv=0$ & \hspace*{-1ex} 69506 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.6 (15) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=1$ & \hspace*{-1ex} 69516 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.2 (16) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{29}=1$ & \hspace*{-1ex} 69907 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.9 (16) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 69908 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$3.6 (16) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{16}=1$ & \hspace*{-1ex} 69909 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$4.4 (16) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 69910 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$8.7 (16) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=2$ & \hspace*{-1ex} 69911 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.5 (17) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=1+\varv_{29}=1$ & \hspace*{-1ex} 69912 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.9 (17) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{30}=1+\varv_{17}=1$ & \hspace*{-1ex} 69913 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.2 (17) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 i-C$_3$H$_7$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 70508 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.2 (15) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 (CH$_3$)$_2$$^{13}$CHCN, $\varv=0$ & \hspace*{-1ex} 70509 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.9 (15) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 $^{13}$CH$_3$(CH$_3$)CHCN, $\varv=0$ & \hspace*{-1ex} 70510 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.2 (15) &  1.45 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 n-C$_3$H$_7$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 69505 & d & \hspace*{-2ex} 5 & 0.50 &  130 & 9.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=1$, g & \hspace*{-1ex} 69508 & c & \hspace*{-2ex} 0 & 0.50 &  130 & 9.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{30}=1$, a & \hspace*{-1ex} 69509 & c & \hspace*{-2ex} 0 & 0.50 &  130 & 9.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{29}=1$, g & \hspace*{-1ex} 69510 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$5.6 \\ 
 \hspace*{4ex}$\varv_{18}=1$, a & \hspace*{-1ex} 69511 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$4.4 \\ 
 \hspace*{4ex}$\varv_{30}=2$, g & \hspace*{-1ex} 69512 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$7.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$7.8 \\ 
 \hspace*{4ex}$\varv_{30}=2$, a & \hspace*{-1ex} 69513 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$6.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$6.7 \\ 
 \hspace*{4ex}$\varv_{28}=1$, g & \hspace*{-1ex} 69514 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.5 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$17 \\ 
 \hspace*{4ex}$\varv_{29}=1$, a & \hspace*{-1ex} 69515 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$11 \\ 
\hline 
 a-i-C$_3$H$_7$OH & \hspace*{-1ex} 60519 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$9.6 (16) &  1.37 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 g-i-C$_3$H$_7$OH & \hspace*{-1ex} 60518 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$4.1 (16) &  1.37 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 Aa-n-C$_3$H$_7$OH & \hspace*{-1ex} 60917 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.0 (17) &  1.52 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 Ag-n-C$_3$H$_7$OH & \hspace*{-1ex} 60919 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.5 (17) &  1.52 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 Ga-n-C$_3$H$_7$OH & \hspace*{-1ex} 60914 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.8 (17) &  1.52 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 Gg-n-C$_3$H$_7$OH & \hspace*{-1ex} 60915 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.2 (17) &  1.52 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 Gg'-n-C$_3$H$_7$OH & \hspace*{-1ex} 60916 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.1 (17) &  1.52 & \hspace*{-1ex}  1.44 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 CCH & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 $^{13}$CCH & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 C$^{13}$CH & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
\hline 
 CCS & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
\hline 
 CH$_2$CO, $\varv=0$$^\star$ & \hspace*{-1ex} 42501 & d & \hspace*{-2ex} 6 & 0.50 &  150 & 4.1 (16) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_9=1$ & \hspace*{-1ex} 42534 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$1.5 (17) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & $<$3.8 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 42535 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$6.2 (17) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & $<$15 \\ 
 \hspace*{4ex}$\varv_5=1$ & \hspace*{-1ex} 42536 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$8.2 (17) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & $<$20 \\ 
 $^{13}$CH$_2$CO, $\varv=0$ & \hspace*{-1ex} 43506 & t & \hspace*{-2ex} 1 & 0.50 &  150 & 2.1 (15) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 CH$_2$$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 43505 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$2.6 (15) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & $>$16 & \ldots \\ 
\hline 
 CH$_2$NH$^\star$ & \hspace*{-1ex} 29601 & d & \hspace*{-2ex} 8 & 0.50 &  130 & 1.3 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_2$NH & \hspace*{-1ex} 30807 & c & \hspace*{-2ex} 0 & 0.50 &  130 & 6.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
\hline 
 a-(CH$_2$OH)$_2$ & \hspace*{-1ex} 62503 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.4 (16) &  1.41 & \hspace*{-1ex}  1.11 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 g-(CH$_2$OH)$_2$ & \hspace*{-1ex} 62904 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$3.1 (17) &  1.41 & \hspace*{-1ex}  1.11 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 CH$_2$(OH)CHO, $\varv=0$ & \hspace*{-1ex} 60501 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$6.8 (15) &  1.19 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{18}=1$ & \hspace*{-1ex} 60529 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$5.9 (16) &  1.19 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 60530 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.7 (17) &  1.19 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 60531 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$3.6 (17) &  1.19 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 CH$_2$(OH)$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 61513 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$6.5 (15) &  1.19 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 $^{13}$CH$_2$(OH)CHO, $\varv=0$ & \hspace*{-1ex} 61514 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$6.5 (15) &  1.19 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 CH$_3$C$_3$N, $\varv=0$ & \hspace*{-1ex} 65503 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$5.2 (14) &  1.62 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 65902 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.5 (15) &  1.62 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 CH$_3$CCH, $\varv=0$$^\star$ & \hspace*{-1ex} 40502 & d & \hspace*{-2ex} 6 & 1.00 &  130 & 6.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 40504 & c & \hspace*{-2ex} 0 & 1.00 &  130 & 6.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_3$CCH, $\varv=0$ & \hspace*{-1ex} 41517 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$7.4 (15) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & $>$8.8 & \ldots \\ 
 CH$_3$$^{13}$CCH, $\varv=0$ & \hspace*{-1ex} 41516 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$8.4 (15) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & $>$7.7 & \ldots \\ 
 CH$_3$C$^{13}$CH, $\varv=0$ & \hspace*{-1ex} 41515 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$7.4 (15) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 4.0 & \hspace*{-1ex} $0.0$ & $>$8.8 & \ldots \\ 
\hline 
 CH$_3$CHO, $\varv=0$$^\star$ & \hspace*{-1ex} 44301 & d & \hspace*{-2ex} 18 & 0.50 &  130 & 5.6 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 44302 & d & \hspace*{-2ex} 4 & 0.50 &  130 & 5.6 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 44303 & c & \hspace*{-2ex} 0 & 0.50 &  130 & 5.6 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_3$CHO, $\varv=0$ & \hspace*{-1ex} 45703 & c & \hspace*{-2ex} 0 & 0.50 &  130 & 2.7 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & 21 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 45704 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & $>$2.8 & \ldots \\ 
 CH$_3$$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 45705 & c & \hspace*{-2ex} 0 & 0.50 &  130 & 2.7 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & 21 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 45706 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$3.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & $>$1.9 & \ldots \\ 
\hline 
 CH$_3$CN, $\varv=0$$^\star$ & \hspace*{-1ex} 41601 & d & \hspace*{-2ex} 11 & 0.60 &  140 & 2.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 41603 & d & \hspace*{-2ex} 17 & 0.60 &  140 & 2.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_8=2$ & \hspace*{-1ex} 41604 & n & \hspace*{-2ex} 0 & 0.60 &  140 & $<$5.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.2$ & \ldots & $<$2.5 \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 41905 & n & \hspace*{-2ex} 0 & 0.60 &  140 & $<$5.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.2$ & \ldots & $<$25 \\ 
 $^{13}$CH$_3$CN, $\varv=0$ & \hspace*{-1ex} 42601 & d & \hspace*{-2ex} 9 & 0.60 &  140 & 9.5 (15) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.2$ & 21 & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42603 & c & \hspace*{-2ex} 0 & 0.60 &  140 & 9.5 (15) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.2$ & 21 & \ldots \\ 
 CH$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 42602 & d & \hspace*{-2ex} 8 & 0.60 &  140 & 9.5 (15) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.2$ & 21 & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42604 & t & \hspace*{-2ex} 2 & 0.60 &  140 & 9.5 (15) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.2$ & 21 & \ldots \\ 
 CH$_3$C$^{15}$N, $\varv=0$ & \hspace*{-1ex} 42510 & t & \hspace*{-2ex} 1 & 0.60 &  140 & 7.9 (14) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.2$ & 250 & \ldots \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 42515 & n & \hspace*{-2ex} 0 & 0.60 &  140 & $<$1.3 (16) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.2$ & $>$16 & \ldots \\ 
 $^{13}$CH$_3$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 43601 & c & \hspace*{-2ex} 0 & 0.60 &  140 & 4.2 (14) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.2$ & 470 & \ldots \\ 
\hline 
 CH$_2$DCN$^\star$ & \hspace*{-1ex} 42511 & t & \hspace*{-2ex} 2 & 0.60 &  140 & 5.3 (14) &  1.05 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 CH$_3$C(O)CH$_3$, $\varv=0$$^\star$ & \hspace*{-1ex} 58912 & d & \hspace*{-2ex} 75 & 0.50 &  130 & 9.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 58913 & d & \hspace*{-2ex} 11 & 0.50 &  130 & 9.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 58914 & t & \hspace*{-2ex} 2 & 0.50 &  130 & 9.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_3$C(O)CH$_3$, $\varv=0$ & \hspace*{-1ex} 59516 & c & \hspace*{-2ex} 0 & 0.50 &  130 & 4.5 (15) &  2.37 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 CH$_3$$^{13}$C(O)CH$_3$, $\varv=0$ & \hspace*{-1ex} 59927 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & $>$3.6 & \ldots \\ 
\hline 
 CH$_3$C(O)NH$_2$, $\varv=0$ & \hspace*{-1ex} 59518 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$4.3 (15) &  1.08 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 59519 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.8 (16) &  1.08 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 59520 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$3.2 (16) &  1.08 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\Delta\varv_{\rm t} \neq 0$ & \hspace*{-1ex} 59521 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$8.6 (16) &  1.08 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 CH$_3$COOH, $\varv_{\rm t}=0$ & \hspace*{-1ex} 60523 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$3.0 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.3 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 CH$_3$COOH, $\varv_{\rm t}=1$ & \hspace*{-1ex} 60524 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$1.2 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 CH$_3$NC, $\varv=0$$^\star$ & \hspace*{-1ex} 41514 & d & \hspace*{-2ex} 3 & 0.50 &  130 & 1.1 (15) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_8=1$ & \hspace*{-1ex} 41902 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$7.8 (15) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$7.0 \\ 
 $^{13}$CH$_3$NC, $\varv=0$ & \hspace*{-1ex} 42538 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$7.8 (14) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & $>$1.4 & \ldots \\ 
 CH$_3$N$^{13}$C, $\varv=0$ & \hspace*{-1ex} 42537 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$4.5 (14) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & $>$2.5 & \ldots \\ 
\hline 
 CH$_3$NCO, $\varv=0$$^\star$ & \hspace*{-1ex} 57505 & d & \hspace*{-2ex} 50 & 0.50 &  130 & 1.5 (16) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm b}=1$ & \hspace*{-1ex} 57506 & c & \hspace*{-2ex} 0 & 0.50 &  130 & 1.5 (16) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_3$NCO, $\varv=0$ & \hspace*{-1ex} 58908 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$5.0 (15) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & $>$3.0 & \ldots \\ 
 CH$_3$N$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 58910 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$5.0 (15) & \ldots & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & $>$3.0 & \ldots \\ 
\hline 
 CH$_3$NH$_2$, $\varv=0$$^\star$ & \hspace*{-1ex} 31802 & d & \hspace*{-2ex} 8 & 0.50 &  130 & 1.8 (17) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 & & & &  120 & 2.73 & 3.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $13.0$ & \ldots & \ldots \\ 
 & & & &  120 & 2.73 & 3.6 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-4.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 31804 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$7.4 (17) &  1.06 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$4.1 \\ 
\hline 
 CH$_3$NHCHO, $\varv=0$ & \hspace*{-1ex} 59704 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.1 (16) &  1.00 & \hspace*{-1ex}  1.01 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 59705 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.0 (16) &  1.00 & \hspace*{-1ex}  1.01 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 59706 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$3.5 (16) &  1.00 & \hspace*{-1ex}  1.01 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 CH$_3$OCH$_3$, $\varv=0$$^\star$ & \hspace*{-1ex} 46514 & d & \hspace*{-2ex} 59 & 0.50 &  120 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 46905 & d & \hspace*{-2ex} 18 & 0.50 &  120 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{15}=1$ & \hspace*{-1ex} 46906 & d & \hspace*{-2ex} 4 & 0.50 &  120 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_3$OCH$_3$, $\varv=0$ & \hspace*{-1ex} 47522 & d & \hspace*{-2ex} 9 & 0.50 &  120 & 6.0 (16) &  1.17 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & 13 & \ldots \\ 
\hline 
 CH$_3$OCHO, $\varv=0$$^\star$ & \hspace*{-1ex} 60103 & d & \hspace*{-2ex} 160 & 0.70 &  130 & 4.8 (17) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 60104 & d & \hspace*{-2ex} 66 & 0.70 &  130 & 4.8 (17) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 60904 & d & \hspace*{-2ex} 21 & 0.70 &  130 & 4.8 (17) &  1.12 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $-0.2$ & \ldots & 1 \\ 
 $^{13}$CH$_3$OCHO, $\varv=0$ & \hspace*{-1ex} 61903 & t & \hspace*{-2ex} 1 & 0.70 &  130 & 1.8 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $-0.2$ & 27 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 61904 & c & \hspace*{-2ex} 0 & 0.70 &  130 & 1.8 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $-0.2$ & 27 & \ldots \\ 
 CH$_3$O$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 61601 & d & \hspace*{-2ex} 3 & 0.70 &  130 & 1.8 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $-0.2$ & 27 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 61602 & c & \hspace*{-2ex} 0 & 0.70 &  130 & 1.8 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 2.7 & \hspace*{-1ex} $-0.2$ & 27 & \ldots \\ 
\hline 
 CH$_3$OH, $\varv=0$$^\star$ & \hspace*{-1ex} 32701 & d & \hspace*{-2ex} 55 & 0.50 &  130 & 2.3 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 32702 & d & \hspace*{-2ex} 15 & 0.50 &  130 & 2.3 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 32703 & d & \hspace*{-2ex} 5 & 0.50 &  130 & 2.3 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=3$ & \hspace*{-1ex} 32712 & c & \hspace*{-2ex} 0 & 0.50 &  130 & 2.3 (19) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 $^{13}$CH$_3$OH, $\varv=0$ & \hspace*{-1ex} 33401 & d & \hspace*{-2ex} 33 & 0.50 &  130 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & 29 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 33402 & d & \hspace*{-2ex} 8 & 0.50 &  130 & 8.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & 29 & \ldots \\ 
 CH$_3$$^{18}$OH, $\varv=0$ & \hspace*{-1ex} 34402 & d & \hspace*{-2ex} 10 & 0.50 &  130 & 1.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & 230 & \ldots \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 34403 & c & \hspace*{-2ex} 0 & 0.50 &  130 & 1.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & 230 & \ldots \\ 
 CH$_3$$^{17}$OH, $\varv=0$ & \hspace*{-1ex} 33513 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & $>$580 & \ldots \\ 
\hline 
 CH$_2$DOH & \hspace*{-1ex} 33004 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 CH$_3$OD, $\varv=0$$^\star$ & \hspace*{-1ex} 33511 & t & \hspace*{-2ex} 4 & 0.50 &  130 & 1.8 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 33512 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.8 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & $<$1 \\ 
\hline 
 CH$_3$SH, $\varv=0$$^\star$ & \hspace*{-1ex} 48601 & d & \hspace*{-2ex} 9 & 0.50 &  130 & 4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_{\rm t}=1$ & \hspace*{-1ex} 48602 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.8 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$4.5 \\ 
 \hspace*{4ex}$\varv_{\rm t}=2$ & \hspace*{-1ex} 48603 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$6.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & $<$15 \\ 
 $^{13}$CH$_3$SH, $\varv=0$ & \hspace*{-1ex} 49604 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & $>$2.7 & \ldots \\ 
 CH$_3$$^{34}$SH, $\varv=0$ & \hspace*{-1ex} 50601 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & $>$2.7 & \ldots \\ 
\hline 
 CN & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 $^{13}$CN & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 C$^{15}$N & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
\hline 
 $^{13}$CO & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 C$^{18}$O$^\star$ & \hspace*{-1ex} 30502 & d & \hspace*{-2ex} 1 & 0.50 &  150 & 3.1 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 C$^{17}$O & \hspace*{-1ex} 29603 & c & \hspace*{-2ex} 0 & 0.50 &  150 & 1.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & 3.1 & \ldots \\ 
 $^{13}$C$^{17}$O & \hspace*{-1ex} 30601 & n & \hspace*{-2ex} 0 & 0.50 &  150 & $<$8.0 (16) & \ldots & \ldots & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & $>$3.9 & \ldots \\ 
\hline 
 CS & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 $^{13}$CS & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 C$^{34}$S & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 C$^{33}$S & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 $^{13}$C$^{34}$S & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
\hline 
 H$_2$CO$^\star$ & \hspace*{-1ex} 30501 & d & \hspace*{-2ex} 1 & 0.70 &  125 & 4.8 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 H$_2$$^{13}$CO & \hspace*{-1ex} 31503 & d & \hspace*{-2ex} 1 & 0.70 &  125 & 2.4 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 H$_2$C$^{18}$O & \hspace*{-1ex} 32503 & n & \hspace*{-2ex} 0 & 0.70 &  125 & $<$7.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & $>$69 & \ldots \\ 
 H$_2$C$^{17}$O & \hspace*{-1ex} 31514 & n & \hspace*{-2ex} 0 & 0.70 &  125 & $<$3.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & $>$16 & \ldots \\ 
\hline 
 H$_2$CS$^\star$ & \hspace*{-1ex} 46509 & d & \hspace*{-2ex} 4 & 0.50 &  130 & 5.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 H$_2$$^{13}$CS & \hspace*{-1ex} 47505 & c & \hspace*{-2ex} 0 & 0.50 &  130 & 2.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
 H$_2$C$^{34}$S & \hspace*{-1ex} 48508 & t & \hspace*{-2ex} 1 & 0.50 &  130 & 2.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & 20 & \ldots \\ 
\hline 
 HC$_3$N, $\varv=0$$^\star$ & \hspace*{-1ex} 51501 & d & \hspace*{-2ex} 3 & 1.00 &  130 & 7.8 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 51502 & d & \hspace*{-2ex} 5 & 1.00 &  130 & 7.8 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 51503 & c & \hspace*{-2ex} 0 & 1.00 &  130 & 7.8 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 51504 & c & \hspace*{-2ex} 0 & 1.00 &  130 & 7.8 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 51508 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$7.2 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$9.2 \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 51505 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$2.4 (17) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$31 \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 51506 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$9.7 (17) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$120 \\ 
 \hspace*{4ex}$\varv_5=\varv_7=1$ & \hspace*{-1ex} 51904 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.2 (18) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$150 \\ 
 \hspace*{4ex}$\varv_7=4$ & \hspace*{-1ex} 51903 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.1 (18) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$140 \\ 
 \hspace*{4ex}$\varv_6=1$+$\varv_7=2$ & \hspace*{-1ex} 51905 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.2 (18) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$150 \\ 
 \hspace*{4ex}$\varv_6=2$ & \hspace*{-1ex} 51526 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.5 (18) & \ldots & \ldots & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$190 \\ 
 \hspace*{4ex}$\varv_4=\varv_7=1$ & \hspace*{-1ex} 51507 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.1 (19) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$1380 \\ 
 \hspace*{4ex}$\varv_7=5$ & \hspace*{-1ex} 51908 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$7.2 (18) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$920 \\ 
 H$^{13}$CCCN, $\varv=0$ & \hspace*{-1ex} 52509 & d & \hspace*{-2ex} 2 & 1.00 &  130 & 3.6 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52514 & c & \hspace*{-2ex} 0 & 1.00 &  130 & 3.6 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52518 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.1 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$1.4 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52521 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.7 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$2.2 \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52524 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$6.0 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$7.7 \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52531 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.8 (17) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$23 \\ 
 HC$^{13}$CCN, $\varv=0$ & \hspace*{-1ex} 52510 & d & \hspace*{-2ex} 3 & 1.00 &  130 & 3.6 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52515 & c & \hspace*{-2ex} 0 & 1.00 &  130 & 3.6 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52519 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$8.4 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$1.1 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52522 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.2 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$1.5 \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52525 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$6.0 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$7.7 \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52532 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.6 (17) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$20 \\ 
 HCC$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 52511 & d & \hspace*{-2ex} 3 & 1.00 &  130 & 3.6 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52516 & c & \hspace*{-2ex} 0 & 1.00 &  130 & 3.6 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & 22 & \ldots \\ 
 \hspace*{4ex}$\varv_7=2$ & \hspace*{-1ex} 52520 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$9.7 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$1.2 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 52523 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.6 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$2.0 \\ 
 \hspace*{4ex}$\varv_5=1$/$\varv_7=3$ & \hspace*{-1ex} 52526 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$6.0 (16) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$7.7 \\ 
 \hspace*{4ex}$\varv_6=\varv_7=1$ & \hspace*{-1ex} 52533 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.6 (17) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & $<$20 \\ 
 HCCC$^{15}$N, $\varv=0$ & \hspace*{-1ex} 52512 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.2 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & $>$65 & \ldots \\ 
 \hspace*{4ex}$\varv_7=1$ & \hspace*{-1ex} 52517 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.1 (15) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & $>$7.2 & \ldots \\ 
 H$^{13}$C$^{13}$CCN, $\varv=0$ & \hspace*{-1ex} 53508 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.2 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & $>$65 & \ldots \\ 
 H$^{13}$CC$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 53504 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$9.7 (13) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & $>$81 & \ldots \\ 
 HC$^{13}$C$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 53503 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.6 (14) &  1.21 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & $>$50 & \ldots \\ 
\hline 
 DC$_3$N & \hspace*{-1ex} 52508 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$6.2 (13) &  1.24 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & \ldots \\ 
\hline 
 HC$_5$N, $\varv=0$ & \hspace*{-1ex} 75503 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$2.0 (14) &  2.44 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 75504 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$6.1 (14) &  2.44 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 75505 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.2 (15) &  2.44 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{10}=1$ & \hspace*{-1ex} 75506 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$3.2 (15) &  2.44 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=3$ & \hspace*{-1ex} 75507 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$3.7 (15) &  2.44 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & \ldots \\ 
\hline 
 HCCNC & \hspace*{-1ex} 51401 & n & \hspace*{-2ex} 0 & 1.00 &  130 & $<$1.3 (14) &  1.26 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.4$ & \ldots & \ldots \\ 
\hline 
 HCN & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 H$^{13}$CN & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 HC$^{15}$N & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
\hline 
 t-HCOOH & \hspace*{-1ex} 46506 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$6.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.0 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 HCO$^+$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 H$^{13}$CO$^+$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 HC$^{18}$O$^+$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 HC$^{17}$O$^+$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
\hline 
 HNC & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 HN$^{13}$C & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 H$^{15}$NC & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
\hline 
 E-HNCHCN & \hspace*{-1ex} 54804 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.4 (15) &  1.11 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 HNCO, $\varv=0$$^\star$ & \hspace*{-1ex} 43511 & t & \hspace*{-2ex} 3 & 0.50 &  130 & 7.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.5$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_5=1$ & \hspace*{-1ex} 43902 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.5$ & \ldots & $<$140 \\ 
 \hspace*{4ex}$\varv_6=1$ & \hspace*{-1ex} 43904 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.5 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.5$ & \ldots & $<$210 \\ 
 \hspace*{4ex}$\varv_4=1$ & \hspace*{-1ex} 43905 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$4.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.5$ & \ldots & $<$570 \\ 
 HN$^{13}$CO, $\varv=0$ & \hspace*{-1ex} 44008 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.5$ & $>$5.8 & \ldots \\ 
 H$^{15}$NCO, $\varv=0$ & \hspace*{-1ex} 44007 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.5$ & $>$4.7 & \ldots \\ 
 HNC$^{18}$O, $\varv=0$ & \hspace*{-1ex} 45006 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.5$ & $>$4.7 & \ldots \\ 
\hline 
 HNCS$^\star$ & \hspace*{-1ex} 59503 & t & \hspace*{-2ex} 3 & 0.50 &  120 & 1.7 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-1.0$ & \ldots & 1 \\ 
 HN$^{13}$CS & \hspace*{-1ex} 60512 & n & \hspace*{-2ex} 0 & 0.50 &  120 & $<$1.0 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-1.0$ & $>$1.7 & \ldots \\ 
 HNC$^{34}$S & \hspace*{-1ex} 61519 & n & \hspace*{-2ex} 0 & 0.50 &  120 & $<$1.3 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-1.0$ & $>$1.3 & \ldots \\ 
\hline 
 HOCO$^+$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
\hline 
 HOC$^+$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
\hline 
 HSCN & \hspace*{-1ex} 59505 & n & \hspace*{-2ex} 0 & 0.50 &  120 & $<$6.2 (14) &  1.03 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $-1.0$ & \ldots & \ldots \\ 
\hline 
 N$_2$H$^+$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 $^{15}$NNH$^+$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 N$^{15}$NH$^+$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
\hline 
 NH$_2$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 56909 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$3.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=1$ & \hspace*{-1ex} 56911 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{18}=1$ & \hspace*{-1ex} 56912 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$4.0 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{17}=1$ & \hspace*{-1ex} 56913 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.5 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=2$ & \hspace*{-1ex} 56908 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{11}=1+\varv_{18}=1$ & \hspace*{-1ex} 56914 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$5.0 (17) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 NH$_2$$^{13}$CH$_2$CN, $\varv=0$ & \hspace*{-1ex} 57514 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$4.4 (15) &  1.25 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 NH$_2$CH$_2$$^{13}$CN, $\varv=0$ & \hspace*{-1ex} 57513 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$3.8 (15) &  1.25 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 NH$_2$CHO, $\varv=0$ & \hspace*{-1ex} 45512 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$4.2 (15) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 45516 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$2.1 (16) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 NH$_2$$^{13}$CHO, $\varv=0$ & \hspace*{-1ex} 46512 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.0 (15) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 \hspace*{4ex}$\varv_{12}=1$ & \hspace*{-1ex} 46405 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$3.1 (16) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 NH$_2$CH$^{18}$O, $\varv=0$ & \hspace*{-1ex} 47508 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.3 (15) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 $^{15}$NH$_2$CHO, $\varv=0$ & \hspace*{-1ex} 46513 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$1.3 (15) &  1.04 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 NH$_2$CN & \hspace*{-1ex} 42003 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$7.1 (14) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
 NH$_2$$^{13}$CN & \hspace*{-1ex} 43515 & n & \hspace*{-2ex} 0 & 0.50 &  130 & $<$4.0 (14) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & \ldots \\ 
\hline 
 NH$_2$D$^\star$ & \hspace*{-1ex} 18501 & d & \hspace*{-2ex} 2 & 0.70 &  150 & 1.3 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
\hline 
 NS$^+$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
\hline 
 OCS, $\varv=0$$^\star$ & \hspace*{-1ex} 60503 & d & \hspace*{-2ex} 3 & 0.70 &  140 & 5.6 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_2=1$ & \hspace*{-1ex} 60504 & d & \hspace*{-2ex} 2 & 0.70 &  140 & 5.6 (17) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $0.0$ & \ldots & 1 \\ 
 O$^{13}$CS, $\varv=0$ & \hspace*{-1ex} 61502 & d & \hspace*{-2ex} 3 & 0.70 &  140 & 2.2 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $0.0$ & 25 & \ldots \\ 
 OC$^{34}$S, $\varv=0$ & \hspace*{-1ex} 62505 & d & \hspace*{-2ex} 2 & 0.70 &  140 & 3.0 (16) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $0.0$ & 18 & \ldots \\ 
 OC$^{33}$S, $\varv=0$ & \hspace*{-1ex} 61503 & t & \hspace*{-2ex} 1 & 0.70 &  140 & 7.1 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $0.0$ & 79 & \ldots \\ 
 O$^{13}$C$^{34}$S, $\varv=0$ & \hspace*{-1ex} 63502 & c & \hspace*{-2ex} 0 & 0.70 &  140 & 1.5 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $0.0$ & 370 & \ldots \\ 
 O$^{13}$C$^{33}$S, $\varv=0$ & \hspace*{-1ex} 62507 & n & \hspace*{-2ex} 0 & 0.70 &  140 & $<$2.5 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $0.0$ & $>$220 & \ldots \\ 
 $^{18}$OCS, $\varv=0$ & \hspace*{-1ex} 62506 & d & \hspace*{-2ex} 2 & 0.70 &  140 & 4.0 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $0.0$ & 140 & \ldots \\ 
 $^{17}$OCS, $\varv=0$ & \hspace*{-1ex} 61504 & c & \hspace*{-2ex} 0 & 0.70 &  140 & 1.3 (15) &  1.01 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.2 & \hspace*{-1ex} $0.0$ & 420 & \ldots \\ 
\hline 
 PN & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
\hline 
 SiO & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 $^{29}$SiO & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
 $^{30}$SiO & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots \\ 
\hline 
 SO$^\star$ & \hspace*{-1ex} 48501 & d & \hspace*{-2ex} 3 & 1.00 &  100 & 2.5 (16) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
 $^{34}$SO & \hspace*{-1ex} 50501 & t & \hspace*{-2ex} 1 & 1.00 &  100 & 1.2 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & 21 & \ldots \\ 
 $^{33}$SO & \hspace*{-1ex} 49501 & n & \hspace*{-2ex} 0 & 1.00 &  100 & $<$2.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & $>$12 & \ldots \\ 
 S$^{18}$O & \hspace*{-1ex} 50502 & n & \hspace*{-2ex} 0 & 1.00 &  100 & $<$9.0 (14) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & $>$28 & \ldots \\ 
\hline 
 SO$_2$, $\varv=0$$^\star$ & \hspace*{-1ex} 64502 & t & \hspace*{-2ex} 1 & 1.00 &  100 & 9.0 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & \ldots & 1 \\ 
 \hspace*{4ex}$\varv_2=1$ & \hspace*{-1ex} 64503 & n & \hspace*{-2ex} 0 & 1.00 &  100 & $<$3.0 (18) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & \ldots & $<$330 \\ 
 $^{34}$SO$_2$, $\varv=0$ & \hspace*{-1ex} 66501 & n & \hspace*{-2ex} 0 & 1.00 &  100 & $<$1.5 (15) &  1.00 & \hspace*{-1ex}  1.00 & \hspace*{-1ex} 3.5 & \hspace*{-1ex} $1.0$ & $>$6.0 & \ldots \\ 
\hline 
 \end{longtable}

==> (inline-6) <==
\begin{longtable}{lrccccccrr}
 \caption{\label{t:uplim_an02}
 Column density upper limits toward  AN02.
} \\ 
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Tag\tablefootmark{b}} & \multicolumn{1}{c}{Size\tablefootmark{c}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{d}} & \multicolumn{1}{c}{$N$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm{vib}}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_{\rm{conf}}$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{Ref.\tablefootmark{j}} \\ 
  & & \multicolumn{1}{c}{$''$} & \multicolumn{1}{c}{K} & \multicolumn{1}{c}{cm$^{-2}$} & & & \multicolumn{2}{c}{km~s$^{-1}$} & \\ 
 \hline
 \endfirsthead
 \caption{continued.} \\ 
 \hline\hline
 \multicolumn{1}{c}{Molecule\tablefootmark{a}} & \multicolumn{1}{c}{Tag\tablefootmark{b}} & \multicolumn{1}{c}{Size\tablefootmark{c}} & \multicolumn{1}{c}{$T_{\mathrm{rot}}$\tablefootmark{d}} & \multicolumn{1}{c}{$N$\tablefootmark{e}} & \multicolumn{1}{c}{$C_{\rm{vib}}$\tablefootmark{f}} & \multicolumn{1}{c}{$C_{\rm{conf}}$\tablefootmark{g}} & \multicolumn{1}{c}{$\Delta V$\tablefootmark{h}} & \multicolumn{1}{c}{$V_{\mathrm{off}}$\tablefootmark{i}} & \multicolumn{1}{c}{Ref.\tablefootmark{j}} \\ 
 \hline
 \endhead
 \hline
 \endfoot
\hline 
\multicolumn{9}{c}{\textit{O-bearing molecules}} \\ 
 HCO $^\star$ & 29004 & 0.70 &  170 & $<$1.8 (16) &  1.00 &  1.00 & 4.0 & $0.0$ & H$_2$CO \\ 
 & & 0.70 &  170 & $<$9.5 (15) &  1.00 &  1.00 & 3.0 & $4.0$ &  \\ 
 H$_2$COH$^+$ $^\star$ & 31504 & 0.70 &  170 & $<$1.2 (16) &  1.00 &  1.00 & 4.0 & $0.0$ & H$_2$CO \\ 
 & & 0.70 &  170 & $<$6.0 (15) &  1.00 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_2$OH & 31515 & 0.70 &  170 & $<$1.5 (17) &  1.00 &  1.00 & 4.0 & $0.0$ & CH$_3$OH \\ 
 & & 0.70 &  170 & $<$7.5 (16) &  1.00 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_3$O $^\star$ & 31518 & 0.70 &  170 & $<$5.0 (16) &  1.00 &  1.00 & 4.0 & $0.0$ & CH$_3$OH \\ 
 & & 0.70 &  170 & $<$2.5 (16) &  1.00 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_2$CHO & 43523 & 1.00 &  170 & $<$7.4 (15) &  1.06 &  1.00 & 4.0 & $-0.1$ & CH$_3$CHO \\ 
 & & 1.00 &  170 & $<$7.4 (15) &  1.06 &  1.00 & 3.0 & $3.9$ &  \\ 
 syn-C$_2$H$_3$OH $^\star$ & 44506 & 0.70 &  170 & $<$6.6 (16) &  1.06 &  1.04 & 4.0 & $0.0$ & C$_2$H$_5$OH \\ 
 & & 0.70 &  170 & $<$3.3 (16) &  1.06 &  1.04 & 3.0 & $3.9$ &  \\ 
 anti-C$_2$H$_3$OH $^\star$ & 44507 & 0.70 &  170 & $<$2.8 (17) &  1.06 &  25.9 & 4.0 & $0.0$ & C$_2$H$_5$OH \\ 
 & & 0.70 &  170 & $<$1.4 (17) &  1.06 &  25.9 & 3.0 & $3.9$ &  \\ 
 c-HCOOH $^\star$ & 46507 & 0.70 &  170 & $<$4.2 (20) &  1.01 & 104041 & 4.0 & $0.0$ & t-HCOOH \\ 
 & & 0.70 &  170 & $<$3.7 (20) &  1.01 & 104041 & 3.0 & $4.0$ &  \\ 
 trans-C$_2$H$_3$CHO $^\star$ & 56519 & 1.00 &  170 & $<$6.7 (15) &  1.47 &  1.01 & 4.0 & $-0.1$ & CH$_3$CHO \\ 
 & & 1.00 &  170 & $<$3.4 (15) &  1.47 &  1.01 & 3.0 & $3.9$ &  \\ 
 CH$_3$CHCO $^\star$ & 56701 & 0.70 &  170 & $<$1.0 (16) &  1.00 &  1.00 & 4.0 & $0.0$ & CH$_2$CO \\ 
 & & 0.70 &  170 & $<$5.0 (15) &  1.00 &  1.00 & 3.0 & $4.0$ &  \\ 
 c-CH(CH$_3$)CH$_2$O $^\star$ & 58514 & 0.70 &  170 & $<$3.4 (16) &  1.32 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.7 (16) &  1.32 &  1.00 & 3.0 & $4.0$ &  \\ 
 gauche-C$_2$H$_5$CHO & 58519 & 1.00 &  170 & $<$4.4 (17) &  2.07 &  1.06 & 4.0 & $-0.1$ & CH$_3$CHO \\ 
 & & 1.00 &  170 & $<$4.4 (17) &  2.07 &  1.06 & 3.0 & $3.9$ &  \\ 
 C$_2$H$_5$OCH$_3$ $^\star$ & 60901 & 1.00 &  150 & $<$2.0 (17) &  1.91 &  1.02 & 4.0 & $0.0$ & CH$_3$OCH$_3$ \\ 
 & & 1.00 &  150 & $<$9.8 (16) &  1.91 &  1.02 & 3.0 & $4.0$ &  \\ 
 HOCHCHOH $^\star$ & 60920 & 0.50 &  170 & $<$4.1 (16) &  1.38 &  1.00 & 4.0 & $-0.2$ & a-(CH2OH)$_2$ \\ 
 & & 0.50 &  170 & $<$2.1 (16) &  1.38 &  1.00 & 3.0 & $3.8$ &  \\ 
 CH$_3$OCH$_2$OH $^\star$ & 62527 & 0.70 &  170 & $<$3.2 (18) &  2.11 &  1.00 & 4.0 & $0.0$ & CH$_3$OH \\ 
 & & 0.70 &  170 & $<$1.6 (18) &  2.11 &  1.00 & 3.0 & $4.0$ &  \\ 
 s-cis-C$_2$H$_3$COOH & 72502 & 0.70 &  170 & $<$9.9 (16) &  1.99 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$5.0 (16) &  1.99 &  1.00 & 3.0 & $4.0$ &  \\ 
 s-trans-C$_2$H$_3$COOH & 72503 & 0.70 &  170 & $<$4.0 (16) &  1.99 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$2.0 (16) &  1.99 &  1.00 & 3.0 & $4.0$ &  \\ 
 HOCHCHCHO $^\star$ & 72504 & 1.00 &  170 & $<$2.0 (16) &  1.32 &  1.00 & 4.0 & $-0.1$ & CH$_3$CHO \\ 
 & & 1.00 &  170 & $<$9.9 (15) &  1.32 &  1.00 & 3.0 & $3.9$ &  \\ 
 cis-trans-C$_2$H$_3$OCHO & 72505 & 1.00 &  170 & $<$8.6 (16) &  2.86 &  1.00 & 4.0 & $0.3$ & CH$_3$OCHO \\ 
 & & 1.00 &  170 & $<$4.3 (16) &  2.86 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_3$C(O)CHO & 72901 & 0.70 &  170 & $<$4.8 (17) &  3.17 &  1.00 & 4.0 & $0.0$ & CH$_3$COCH$_3$ \\ 
 & & 0.70 &  170 & $<$2.4 (17) &  3.17 &  1.00 & 3.0 & $4.0$ &  \\ 
 gauche-(CH$_3$)$_2$CHCHO & 72902 & 1.00 &  170 & $<$3.9 (16) &  3.09 &  1.27 & 4.0 & $-0.1$ & CH$_3$CHO \\ 
 & & 1.00 &  170 & $<$2.0 (16) &  3.09 &  1.27 & 3.0 & $3.9$ &  \\ 
 cis-gauche-C$_3$H$_7$CHO & 72903 & 1.00 &  170 & $<$1.5 (17) &  3.15 &  3.25 & 4.0 & $-0.1$ & CH$_3$CHO \\ 
 & & 1.00 &  170 & $<$7.7 (16) &  3.15 &  3.25 & 3.0 & $3.9$ &  \\ 
 cis-trans-C$_3$H$_7$CHO & 72904 & 1.00 &  170 & $<$6.8 (16) &  3.88 &  1.75 & 4.0 & $-0.1$ & CH$_3$CHO \\ 
 & & 1.00 &  170 & $<$3.4 (16) &  3.88 &  1.75 & 3.0 & $3.9$ &  \\ 
 CH$_2$C(OH)CHO & 72905 & 0.70 &  170 & $<$1.5 (16) &  1.46 &  1.00 & 4.0 & $0.0$ & CH$_2$(OH)CHO \\ 
 & & 0.70 &  170 & $<$7.3 (15) &  1.46 &  1.00 & 3.0 & $3.7$ &  \\ 
 CH$_3$C(O)CH$_2$OH $^\star$ & 74003 & 0.70 &  170 & $<$1.2 (17) &  6.25 &  1.00 & 4.0 & $0.0$ & CH$_3$OCH$_3$ \\ 
 & & 0.70 &  170 & $<$6.2 (16) &  6.25 &  1.00 & 3.0 & $4.0$ &  \\ 
 OCHCOOH & 74516 & 0.70 &  170 & $<$2.5 (16) &  1.52 &  1.03 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.3 (16) &  1.52 &  1.03 & 3.0 & $4.0$ &  \\ 
 CH$_3$OCH$_2$CHO & 74517 & 0.70 &  170 & $<$1.7 (16) &  7.95 &  1.07 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$8.5 (15) &  7.95 &  1.07 & 3.0 & $4.0$ &  \\ 
 CH$_3$CH(OH)CHO & 74519 & 0.70 &  170 & $<$3.0 (16) &  2.49 &  1.00 & 4.0 & $0.0$ & CH$_2$(OH)CHO \\ 
 & & 0.70 &  170 & $<$1.5 (16) &  2.49 &  1.00 & 3.0 & $3.7$ &  \\ 
 C$_2$H$_5$COOH & 74905 & 0.70 &  170 & $<$1.0 (17) &  3.40 &  1.18 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$4.8 (16) &  3.40 &  1.18 & 3.0 & $4.0$ &  \\ 
 tert-C$_4$H$_9$OH & 74908 & 0.70 &  170 & $<$1.1 (17) &  1.63 &  1.00 & 4.0 & $0.0$ & C$_2$H$_5$OH \\ 
 & & 0.70 &  170 & $<$5.7 (16) &  1.63 &  1.00 & 3.0 & $3.9$ &  \\ 
 aG'g-CH$_3$CHOHCH$_2$OH & 76513 & 0.70 &  170 & $<$6.1 (16) &  2.59 &  2.33 & 4.0 & $0.0$ & C$_2$H$_5$OH \\ 
 & & 0.70 &  170 & $<$3.0 (16) &  2.59 &  2.33 & 3.0 & $3.9$ &  \\ 
 CH$_2$(OH)COOH & 76514 & 0.70 &  170 & $<$3.2 (16) &  2.28 &  1.00 & 4.0 & $0.0$ & CH$_2$(OH)CHO \\ 
 & & 0.70 &  170 & $<$1.6 (16) &  2.28 &  1.00 & 3.0 & $3.7$ &  \\ 
 gG'a-CH$_3$CHOHCH$_2$OH & 76515 & 0.70 &  170 & $<$1.4 (17) &  2.58 &  4.37 & 4.0 & $0.0$ & C$_2$H$_5$OH \\ 
 & & 0.70 &  170 & $<$6.8 (16) &  2.58 &  4.37 & 3.0 & $3.9$ &  \\ 
 g'G'g-CH$_3$CHOHCH$_2$OH & 76516 & 0.70 &  170 & $<$2.3 (17) &  2.44 &  6.18 & 4.0 & $0.0$ & C$_2$H$_5$OH \\ 
 & & 0.70 &  170 & $<$1.1 (17) &  2.44 &  6.18 & 3.0 & $3.9$ &  \\ 
 a'GG'g-HOCH$_2$CH$_2$CH$_2$OH & 76518 & 0.70 &  170 & $<$4.7 (16) &  3.04 &  1.56 & 4.0 & $0.0$ & C$_2$H$_5$OH \\ 
 & & 0.70 &  170 & $<$2.4 (16) &  3.04 &  1.56 & 3.0 & $3.9$ &  \\ 
 gGG'g-HOCH$_2$CH$_2$CH$_2$OH & 76519 & 0.70 &  170 & $<$9.8 (16) &  2.83 &  3.85 & 4.0 & $0.0$ & C$_2$H$_5$OH \\ 
 & & 0.70 &  170 & $<$4.9 (16) &  2.83 &  3.85 & 3.0 & $3.9$ &  \\ 
 g'Ga-CH$_3$CHOHCH$_2$OH & 76520 & 0.70 &  170 & $<$5.6 (17) &  2.68 &  14.0 & 4.0 & $0.0$ & C$_2$H$_5$OH \\ 
 & & 0.70 &  170 & $<$2.8 (17) &  2.68 &  14.0 & 3.0 & $3.9$ &  \\ 
 gG'g'-CH$_3$CHOHCH$_2$OH & 76521 & 0.70 &  170 & $<$3.6 (17) &  2.43 &  16.4 & 4.0 & $0.0$ & C$_2$H$_5$OH \\ 
 & & 0.70 &  170 & $<$1.8 (17) &  2.43 &  16.4 & 3.0 & $3.9$ &  \\ 
 aGg'-CH$_3$CHOHCH$_2$OH & 76522 & 0.70 &  170 & $<$1.4 (18) &  2.59 &  44.8 & 4.0 & $0.0$ & C$_2$H$_5$OH \\ 
 & & 0.70 &  170 & $<$7.0 (17) &  2.59 &  44.8 & 3.0 & $3.9$ &  \\ 
 g'Gg-CH$_3$CHOHCH$_2$OH & 76523 & 0.70 &  170 & $<$3.8 (18) &  2.59 &  55.8 & 4.0 & $0.0$ & C$_2$H$_5$OH \\ 
 & & 0.70 &  170 & $<$1.9 (18) &  2.59 &  55.8 & 3.0 & $3.9$ &  \\ 
 CH$_3$OCH$_2$CH$_2$OH $^\star$ & 76801 & 0.70 &  170 & $<$4.1 (16) &  1.00 &  1.02 & 4.0 & $0.0$ & CH$_3$OH \\ 
 & & 0.70 &  170 & $<$2.0 (16) &  1.00 &  1.02 & 3.0 & $4.0$ &  \\ 
 c-C$_6$H$_5$OH & 94501 & 0.70 &  170 & $<$8.4 (16) &  1.41 &  1.00 & 4.0 & $0.0$ & CH$_3$OH \\ 
 & & 0.70 &  170 & $<$4.2 (16) &  1.41 &  1.00 & 3.0 & $4.0$ &  \\ 
\hline 
\multicolumn{9}{c}{\textit{O- and N-bearing molecules}} \\ 
 HCNO $^\star$ & 43509 & 0.90 &  240 & $<$1.6 (15) &  2.68 &  1.00 & 4.0 & $0.0$ & HNCO \\ 
 & & 0.90 &  240 & $<$8.1 (14) &  2.68 &  1.00 & 3.0 & $4.0$ &  \\ 
 HOCN $^\star$ & 43510 & 0.90 &  240 & $<$1.7 (15) &  1.15 &  1.00 & 4.0 & $0.0$ & HNCO \\ 
 & & 0.90 &  240 & $<$8.7 (14) &  1.15 &  1.00 & 3.0 & $4.0$ &  \\ 
 NH$_2$CO & 44904 & 1.00 &  150 & $<$8.0 (15) &  1.00 &  1.00 & 4.0 & $-0.2$ & NH$_2$CHO \\ 
 & & 1.00 &  150 & $<$8.0 (15) &  1.00 &  1.00 & 3.0 & $3.9$ &  \\ 
 HC(O)CN $^\star$ & 55501 & 0.70 &  170 & $<$9.1 (15) &  1.30 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$4.5 (15) &  1.30 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_3$CNO & 57510 & 1.00 &  150 & $<$8.0 (14) &  1.33 &  1.00 & 3.8 & $0.0$ & CH$_3$NCO \\ 
 & & 1.00 &  150 & $<$4.0 (14) &  1.33 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_3$OCN & 57511 & 1.00 &  150 & $<$3.2 (15) &  1.77 &  1.00 & 3.8 & $0.0$ & CH$_3$NCO \\ 
 & & 1.00 &  150 & $<$1.6 (15) &  1.77 &  1.00 & 3.0 & $4.0$ &  \\ 
 HOCH$_2$CN $^\star$ & 57701 & 0.70 &  170 & $<$2.8 (16) &  1.00 &  1.01 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.4 (16) &  1.00 &  1.01 & 3.0 & $4.0$ &  \\ 
 NH$_2$C(O)NH$_2$ $^\star$ & 60517 & 0.70 &  170 & $<$4.1 (15) &  1.94 &  1.07 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$2.1 (15) &  1.94 &  1.07 & 3.0 & $4.0$ &  \\ 
 NH$_2$CH$_2$CH$_2$OH $^\star$ & 61004 & 0.70 &  170 & $<$1.7 (16) &  1.00 &  1.08 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$8.7 (15) &  1.00 &  1.08 & 3.0 & $4.0$ &  \\ 
 NCCHCO & 67502 & 0.70 &  170 & $<$4.0 (15) &  1.53 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$2.0 (15) &  1.53 &  1.00 & 3.0 & $4.0$ &  \\ 
 c-(C$_2$H$_3$O)-CN & 69518 & 0.70 &  170 & $<$7.1 (15) &  1.41 &  1.00 & 4.0 & $0.0$ & c-C$_2$H$_4$O \\ 
 & & 0.70 &  170 & $<$3.5 (15) &  1.41 &  1.00 & 3.0 & $4.0$ &  \\ 
 trans-C$_2$H$_3$NCO & 69901 & 1.00 &  150 & $<$1.3 (16) &  2.65 &  1.00 & 3.8 & $0.0$ & CH$_3$NCO \\ 
 & & 1.00 &  150 & $<$6.6 (15) &  2.65 &  1.00 & 3.0 & $4.0$ &  \\ 
 cis-C$_2$H$_3$NCO & 69902 & 1.00 &  150 & $<$3.2 (17) &  2.69 &  1.00 & 3.8 & $0.0$ & CH$_3$NCO \\ 
 & & 1.00 &  150 & $<$1.6 (17) &  2.69 &  1.00 & 3.0 & $4.0$ &  \\ 
 CHCC(O)NH$_2$ & 69916 & 0.50 &  180 & $<$2.5 (16) &  1.25 &  1.00 & 4.0 & $0.0$ & CH$_3$C(O)NH$_2$ \\ 
 & & 0.50 &  180 & $<$1.2 (16) &  1.25 &  1.00 & 3.0 & $4.0$ &  \\ 
 NCC(O)NH$_2$ & 70504 & 0.70 &  170 & $<$1.4 (16) &  1.77 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$7.1 (15) &  1.77 &  1.00 & 3.0 & $4.0$ &  \\ 
 gauche-HOCH$_2$CH$_2$CN & 71401 & 0.70 &  170 & $<$3.5 (16) &  1.00 &  1.15 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.7 (16) &  1.00 &  1.15 & 3.0 & $4.0$ &  \\ 
 gauche-CH$_3$OCH$_2$CN & 71402 & 0.70 &  170 & $<$3.1 (16) &  1.00 &  1.02 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.5 (16) &  1.00 &  1.02 & 3.0 & $4.0$ &  \\ 
 cis-C$_2$H$_5$NCO $^\star$ & 71508 & 1.00 &  150 & $<$3.5 (16) &  5.80 &  1.00 & 3.8 & $0.0$ & CH$_3$NCO \\ 
 & & 1.00 &  150 & $<$1.7 (16) &  5.80 &  1.00 & 3.0 & $4.0$ &  \\ 
 syn-C$_2$H$_3$C(O)NH$_2$ & 71903 & 0.50 &  180 & $<$5.4 (16) &  2.67 &  1.01 & 4.0 & $0.0$ & CH$_3$C(O)NH$_2$ \\ 
 & & 0.50 &  180 & $<$2.7 (16) &  2.67 &  1.01 & 3.0 & $4.0$ &  \\ 
 C$_2$H$_5$C(O)NH$_2$ & 73801 & 0.50 &  180 & $<$1.0 (17) &  1.00 &  1.00 & 4.0 & $0.0$ & CH$_3$C(O)NH$_2$ \\ 
 & & 0.50 &  180 & $<$5.0 (16) &  1.00 &  1.00 & 3.0 & $4.0$ &  \\ 
 trans-sc-C$_2$H$_5$NHCHO & 73902 & 0.50 &  180 & $<$9.3 (16) &  4.62 &  1.01 & 4.0 & $0.0$ & CH$_3$NHCHO \\ 
 & & 0.50 &  180 & $<$4.7 (16) &  4.62 &  1.01 & 3.0 & $4.0$ &  \\ 
 NH$_2$CH$_2$C(O)NH$_2$ & 74904 & 0.70 &  170 & $<$1.6 (16) &  1.31 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$7.9 (15) &  1.31 &  1.00 & 3.0 & $4.0$ &  \\ 
 NH$_2$CH$_2$COOH I & 75511 & 0.80 &  180 & $<$4.1 (17) &  3.36 &  1.01 & 4.0 & $-0.3$ & NH$_2$CH$_2$CN \\ 
 & & 0.80 &  180 & $<$2.0 (17) &  3.36 &  1.01 & 3.0 & $4.0$ &  \\ 
 NH$_2$CH$_2$COOH II & 75512 & 0.80 &  180 & $<$1.9 (18) &  3.36 &   184 & 4.0 & $-0.3$ & NH$_2$CH$_2$CN \\ 
 & & 0.80 &  180 & $<$9.3 (17) &  3.36 &   184 & 3.0 & $4.0$ &  \\ 
 g'Gg'-CH$_3$CH(NH$_2$)CH$_2$OH & 75518 & 0.70 &  170 & $<$3.2 (16) &  2.23 &  1.18 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.6 (16) &  2.23 &  1.18 & 3.0 & $4.0$ &  \\ 
 gG'g-CH$_3$CH(NH$_2$)CH$_2$OH & 75519 & 0.70 &  170 & $<$2.2 (18) &  2.23 &  6.53 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.1 (18) &  2.23 &  6.53 & 3.0 & $4.0$ &  \\ 
 syn-HOCH$_2$C(O)NH$_2$ $^\star$ & 75901 & 0.70 &  170 & $<$2.0 (16) &  3.06 &  1.06 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$9.8 (15) &  3.06 &  1.06 & 3.0 & $4.0$ &  \\ 
 OC(CN)$_2$ & 80601 & 0.70 &  170 & $<$9.6 (17) &  2.40 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$4.8 (17) &  2.40 &  1.00 & 3.0 & $4.0$ &  \\ 
 NCCH$_2$C(O)NH$_2$ & 84902 & 0.70 &  170 & $<$8.4 (17) &  4.18 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$4.2 (17) &  4.18 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_3$CH(NH$_2$)COOH I & 89502 & 0.70 &  170 & $<$2.3 (17) &  5.42 &  1.40 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.1 (17) &  5.42 &  1.40 & 3.0 & $4.0$ &  \\ 
 CH$_3$CH(NH$_2$)COOH II & 89503 & 0.70 &  170 & $<$1.2 (17) &  5.42 &  9.22 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$6.0 (16) &  5.42 &  9.22 & 3.0 & $4.0$ &  \\ 
\hline 
\multicolumn{9}{c}{\textit{N-bearing molecules}} \\ 
 CH$_2$NH$_2$$^+$ & 30519 & 0.70 &  200 & $<$2.0 (17) &  1.00 &  1.00 & 4.0 & $0.0$ & CH$_2$NH \\ 
 & & 0.70 &  200 & $<$1.8 (17) &  1.00 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_2$CN $^\star$ & 40601 & 0.70 &  200 & $<$9.2 (15) &  1.15 &  1.00 & 4.0 & $0.0$ & CH$_3$CN \\ 
 & & 0.70 &  200 & $<$4.6 (15) &  1.15 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_2$CNH $^\star$ & 41503 & 0.70 &  170 & $<$5.3 (16) &  1.06 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$2.6 (16) &  1.06 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_3$CNH$^+$ & 42504 & 0.70 &  200 & $<$9.8 (15) &  1.08 &  1.00 & 4.0 & $0.0$ & CH$_3$CN \\ 
 & & 0.70 &  200 & $<$4.9 (15) &  1.08 &  1.00 & 3.0 & $4.0$ &  \\ 
 C$_2$H$_3$NH$_2$ $^\star$ & 43504 & 0.70 &  150 & $<$4.2 (16) &  1.06 &  1.00 & 4.0 & $0.0$ & CH$_3$NH$_2$ \\ 
 & & 0.70 &  150 & $<$2.1 (16) &  1.06 &  1.00 & 3.0 & $4.0$ &  \\ 
 E-CH$_3$CHNH $^\star$ & 43907 & 0.70 &  170 & $<$5.1 (16) &  1.28 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$2.6 (16) &  1.28 &  1.00 & 3.0 & $4.0$ &  \\ 
 Z-CH$_3$CHNH $^\star$ & 43908 & 0.70 &  170 & $<$3.1 (16) &  1.30 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.6 (16) &  1.30 &  1.00 & 3.0 & $4.0$ &  \\ 
 anti-C$_2$H$_5$NH$_2$ $^\star$ & 45402 & 0.70 &  150 & $<$1.1 (17) &  1.23 &  2.19 & 4.0 & $0.0$ & CH$_3$NH$_2$ \\ 
 & & 0.70 &  150 & $<$5.4 (16) &  1.23 &  2.19 & 3.0 & $4.0$ &  \\ 
 CH$_3$NHCH$_3$ & 45601 & 0.70 &  150 & $<$1.3 (17) &  1.28 &  1.00 & 4.0 & $0.0$ & CH$_3$NH$_2$ \\ 
 & & 0.70 &  150 & $<$6.4 (16) &  1.28 &  1.00 & 3.0 & $4.0$ &  \\ 
 C$_3$N $^\star$ & 50511 & 0.80 &  200 & $<$1.5 (15) &  1.48 &  1.00 & 4.5 & $-0.5$ & HC$_3$N \\ 
 & & 0.80 &  200 & $<$4.9 (14) &  1.48 &  1.00 & 3.5 & $4.0$ &  \\ 
 HNC$_3$ $^\star$ & 51528 & 0.80 &  200 & $<$2.0 (14) &  1.97 &  1.00 & 4.5 & $-0.5$ & HC$_3$N \\ 
 & & 0.80 &  200 & $<$9.8 (13) &  1.97 &  1.00 & 3.5 & $4.0$ &  \\ 
 HC$_3$NH$^+$ $^\star$ & 52503 & 0.80 &  200 & $<$2.0 (15) &  2.01 &  1.00 & 4.5 & $-0.5$ & HC$_3$N \\ 
 & & 0.80 &  200 & $<$1.0 (15) &  2.01 &  1.00 & 3.5 & $4.0$ &  \\ 
 C$_2$H$_3$NC & 53007 & 0.70 &  220 & $<$3.9 (15) &  1.63 &  1.00 & 4.5 & $-0.1$ & C$_2$H$_3$CN \\ 
 & & 0.70 &  220 & $<$2.0 (15) &  1.63 &  1.00 & 3.3 & $3.8$ &  \\ 
 Z-CHCCHNH $^\star$ & 53523 & 0.70 &  170 & $<$1.0 (16) &  1.37 &  1.08 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$5.2 (15) &  1.37 &  1.08 & 3.0 & $4.0$ &  \\ 
 E-CHCCHNH & 53524 & 0.70 &  170 & $<$2.2 (17) &  1.36 &  13.4 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.1 (17) &  1.36 &  13.4 & 3.0 & $4.0$ &  \\ 
 C$_2$H$_3$CNH$^+$ & 54518 & 0.70 &  220 & $<$9.8 (15) &  1.63 &  1.00 & 4.5 & $-0.1$ & C$_2$H$_3$CN \\ 
 & & 0.70 &  220 & $<$4.9 (15) &  1.63 &  1.00 & 3.3 & $3.8$ &  \\ 
 Z-NHCHCN & 54805 & 0.70 &  170 & $<$3.0 (16) &  1.25 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.5 (16) &  1.25 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_2$NCN & 54806 & 0.70 &  170 & $<$8.4 (14) &  1.20 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$4.2 (14) &  1.20 &  1.00 & 3.0 & $4.0$ &  \\ 
 C$_2$H$_5$NC & 55507 & 0.70 &  170 & $<$5.0 (15) &  1.67 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$2.5 (15) &  1.67 &  1.00 & 3.0 & $4.0$ &  \\ 
 E-C$_2$H$_5$CHNH & 57801 & 0.70 &  170 & $<$8.9 (16) &  1.00 &  1.11 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$4.4 (16) &  1.00 &  1.11 & 3.0 & $4.0$ &  \\ 
 Z-C$_2$H$_5$CHNH & 57802 & 0.70 &  170 & $<$1.9 (17) &  1.00 &  10.4 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$9.3 (16) &  1.00 &  10.4 & 3.0 & $4.0$ &  \\ 
 trans-iso-C$_3$H$_7$NH$_2$ & 59925 & 0.70 &  150 & $<$2.5 (16) &  1.39 &  1.47 & 4.0 & $0.0$ & CH$_3$NH$_2$ \\ 
 & & 0.70 &  150 & $<$1.2 (17) &  1.39 &  1.47 & 3.0 & $4.0$ &  \\ 
 Trans-trans-normal-C$_3$H$_7$NH$_2$ & 59928 & 0.70 &  150 & $<$2.5 (17) &  1.80 &  4.61 & 4.0 & $0.0$ & CH$_3$NH$_2$ \\ 
 & & 0.70 &  150 & $<$1.2 (17) &  1.80 &  4.61 & 3.0 & $4.0$ &  \\ 
 CH$_3$CCNC & 65505 & 0.70 &  170 & $<$1.7 (15) &  2.41 &  1.00 & 4.0 & $0.0$ & CH$_3$C$_3$N \\ 
 & & 0.70 &  170 & $<$8.4 (14) &  2.41 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_2$CCHCN $^\star$ & 65506 & 0.70 &  170 & $<$5.0 (15) &  1.68 &  1.00 & 4.0 & $0.0$ & CH$_3$C$_3$N \\ 
 & & 0.70 &  170 & $<$2.5 (15) &  1.68 &  1.00 & 3.0 & $4.0$ &  \\ 
 CHCCH$_2$CN $^\star$ & 65514 & 0.70 &  170 & $<$3.5 (15) &  1.75 &  1.00 & 4.0 & $0.0$ & CH$_3$C$_3$N \\ 
 & & 0.70 &  170 & $<$1.7 (15) &  1.75 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_2$CCHNC & 65519 & 0.70 &  170 & $<$3.5 (15) &  1.92 &  1.00 & 4.0 & $0.0$ & CH$_3$C$_3$N \\ 
 & & 0.70 &  170 & $<$1.7 (15) &  1.92 &  1.00 & 3.0 & $4.0$ &  \\ 
 NCCH$_2$CN $^\star$ & 66801 & 0.70 &  170 & $<$1.2 (16) &  1.55 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$6.2 (15) &  1.55 &  1.00 & 3.0 & $4.0$ &  \\ 
 CNCH$_2$NC & 66902 & 0.70 &  170 & $<$1.2 (16) &  2.35 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$5.9 (15) &  2.35 &  1.00 & 3.0 & $4.0$ &  \\ 
 E-CH$_3$CHCHCN $^\star$ & 67513 & 0.80 &  170 & $<$2.4 (15) &  2.03 &  1.00 & 4.0 & $0.0$ & normal-C$_3$H$_7$CN \\ 
 & & 0.80 &  170 & $<$1.2 (15) &  2.03 &  1.00 & 3.0 & $4.0$ &  \\ 
 syn-CH$_2$CHCH$_2$CN $^\star$ & 67602 & 0.80 &  170 & $<$1.1 (16) &  2.12 &  1.06 & 4.0 & $0.0$ & normal-C$_3$H$_7$CN \\ 
 & & 0.80 &  170 & $<$5.6 (15) &  2.12 &  1.06 & 3.0 & $4.0$ &  \\ 
 gauche-CH$_2$CHCH$_2$CN $^\star$ & 67603 & 0.80 &  170 & $<$8.5 (16) &  2.12 &  18.2 & 4.0 & $0.0$ & normal-C$_3$H$_7$CN \\ 
 & & 0.80 &  170 & $<$4.2 (16) &  2.12 &  18.2 & 3.0 & $4.0$ &  \\ 
 CH$_2$NCH$_2$CN & 68506 & 0.80 &  180 & $<$1.5 (16) & \ldots &  1.00 & 4.0 & $-0.3$ & NH$_2$CH$_2$CN \\ 
 & & 0.80 &  180 & $<$7.5 (15) & \ldots &  1.00 & 3.0 & $4.0$ &  \\ 
 Z-CH$_3$C(NH)CN & 68512 & 0.80 &  180 & $<$4.3 (16) &  2.16 &  1.00 & 4.0 & $-0.3$ & NH$_2$CH$_2$CN \\ 
 & & 0.80 &  180 & $<$2.2 (16) &  2.16 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_3$CH(NH$_2$)CN & 70505 & 0.80 &  180 & $<$2.7 (16) &  2.19 &  1.02 & 4.0 & $-0.3$ & NH$_2$CH$_2$CN \\ 
 & & 0.80 &  180 & $<$1.3 (16) &  2.19 &  1.02 & 3.0 & $4.0$ &  \\ 
 NH$_2$CH$_2$CH$_2$CN I & 70513 & 0.80 &  180 & $<$3.0 (16) &  2.72 &  1.11 & 4.0 & $-0.3$ & NH$_2$CH$_2$CN \\ 
 & & 0.80 &  180 & $<$1.5 (16) &  2.72 &  1.11 & 3.0 & $4.0$ &  \\ 
 NH$_2$CH$_2$CH$_2$CN II & 70514 & 0.80 &  180 & $<$1.2 (17) &  2.72 &  1.11 & 4.0 & $-0.3$ & NH$_2$CH$_2$CN \\ 
 & & 0.80 &  180 & $<$6.0 (16) &  2.72 &  1.11 & 3.0 & $4.0$ &  \\ 
 HC$_5$NH$^+$ $^\star$ & 76524 & 0.80 &  200 & $<$2.7 (15) &  6.84 &  1.00 & 4.5 & $-0.5$ & HC$_3$N \\ 
 & & 0.80 &  200 & $<$1.4 (15) &  6.84 &  1.00 & 3.5 & $4.0$ &  \\ 
 C$_2$H$_3$C$_3$N $^\star$ & 77506 & 0.70 &  170 & $<$3.7 (15) &  3.06 &  1.00 & 4.0 & $0.0$ & CH$_3$C$_3$N \\ 
 & & 0.70 &  170 & $<$1.8 (15) &  3.06 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_3$CHCCHCN & 79506 & 0.70 &  170 & $<$1.2 (16) &  3.84 &  1.00 & 4.0 & $0.0$ & CH$_3$C$_3$N \\ 
 & & 0.70 &  170 & $<$5.8 (15) &  3.84 &  1.00 & 3.0 & $4.0$ &  \\ 
 C$_2$H$_5$C$_3$N & 79507 & 0.70 &  170 & $<$3.3 (15) &  4.08 &  1.00 & 4.0 & $0.0$ & CH$_3$C$_3$N \\ 
 & & 0.70 &  170 & $<$1.6 (15) &  4.08 &  1.00 & 3.0 & $4.0$ &  \\ 
 NH$_2$CH(CN)$_2$ & 81801 & 0.80 &  180 & $<$1.5 (16) &  2.95 &  1.01 & 4.0 & $-0.3$ & NH$_2$CH$_2$CN \\ 
 & & 0.80 &  180 & $<$7.4 (15) &  2.95 &  1.01 & 3.0 & $4.0$ &  \\ 
 anti-anti-normal-C$_4$H$_9$CN & 83501 & 0.80 &  170 & $<$5.1 (16) &  6.36 &  2.67 & 4.0 & $0.0$ & normal-C$_3$H$_7$CN \\ 
 & & 0.80 &  170 & $<$2.5 (16) &  6.36 &  2.67 & 3.0 & $4.0$ &  \\ 
 gauche-anti-normal-C$_4$H$_9$CN & 83502 & 0.80 &  170 & $<$3.6 (16) &  6.36 &  1.13 & 4.0 & $0.0$ & normal-C$_3$H$_7$CN \\ 
 & & 0.80 &  170 & $<$1.8 (16) &  6.36 &  1.13 & 3.0 & $4.0$ &  \\ 
 anti-gauche-normal-C$_4$H$_9$CN & 83503 & 0.80 &  170 & $<$4.4 (16) &  6.36 &  2.32 & 4.0 & $0.0$ & normal-C$_3$H$_7$CN \\ 
 & & 0.80 &  170 & $<$2.2 (16) &  6.36 &  2.32 & 3.0 & $4.0$ &  \\ 
 tert-C$_4$H$_9$CN & 83504 & 0.80 &  170 & $<$5.6 (15) &  2.78 &  1.00 & 4.0 & $0.0$ & normal-C$_3$H$_7$CN \\ 
 & & 0.80 &  170 & $<$2.8 (15) &  2.78 &  1.00 & 3.0 & $4.0$ &  \\ 
 anti-C$_2$H$_5$CH(CN)CH$_3$ & 83505 & 0.80 &  170 & $<$2.1 (16) &  4.28 &  1.21 & 4.0 & $0.0$ & normal-C$_3$H$_7$CN \\ 
 & & 0.80 &  170 & $<$1.0 (16) &  4.28 &  1.21 & 3.0 & $4.0$ &  \\ 
 anti-(CH$_3$)$_2$CHCH$_2$CN & 83506 & 0.80 &  170 & $<$2.5 (16) &  4.25 &  1.00 & 4.0 & $0.0$ & normal-C$_3$H$_7$CN \\ 
 & & 0.80 &  170 & $<$1.3 (16) &  4.25 &  1.00 & 3.0 & $4.0$ &  \\ 
 gauche-(CH$_3$)$_2$CHCH$_2$CN & 83507 & 0.80 &  170 & $<$8.3 (16) &  4.13 &  1.00 & 4.0 & $0.0$ & normal-C$_3$H$_7$CN \\ 
 & & 0.80 &  170 & $<$4.1 (16) &  4.13 &  1.00 & 3.0 & $4.0$ &  \\ 
 HC$_7$N $^\star$ & 99501 & 0.80 &  200 & $<$8.5 (15) & 28.40 &  1.00 & 4.5 & $-0.5$ & HC$_3$N \\ 
 & & 0.80 &  200 & $<$4.3 (15) & 28.40 &  1.00 & 3.5 & $4.0$ &  \\ 
 c-C$_6$H$_5$CN $^\star$ & 103501 & 0.70 &  170 & $<$9.9 (15) &  1.99 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$5.0 (15) &  1.99 &  1.00 & 3.0 & $4.0$ &  \\ 
\hline 
\multicolumn{9}{c}{\textit{S-bearing molecules}} \\ 
 c-C$_2$H$_4$S & 60509 & 0.70 &  180 & $<$2.0 (16) &  1.01 &  1.00 & 4.0 & $0.0$ & CH$_3$SH \\ 
 & & 0.70 &  180 & $<$1.0 (16) &  1.01 &  1.00 & 3.0 & $4.0$ &  \\ 
 syn-C$_2$H$_3$SH & 60521 & 0.70 &  180 & $<$1.8 (17) &  1.22 &  1.00 & 4.0 & $0.0$ & CH$_3$SH \\ 
 & & 0.70 &  180 & $<$9.2 (16) &  1.22 &  1.00 & 3.0 & $4.0$ &  \\ 
 anti-C$_2$H$_3$SH & 60522 & 0.70 &  180 & $<$1.2 (17) &  1.22 &  1.00 & 4.0 & $0.0$ & CH$_3$SH \\ 
 & & 0.70 &  180 & $<$6.1 (16) &  1.22 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_3$CHS $^\star$ & 60701 & 0.70 &  180 & $<$1.0 (16) &  1.05 &  1.00 & 4.0 & $0.0$ & CH$_3$SH \\ 
 & & 0.70 &  180 & $<$5.2 (15) &  1.05 &  1.00 & 3.0 & $4.0$ &  \\ 
 gauche-C$_2$H$_5$SH $^\star$ & 62523 & 0.70 &  180 & $<$4.8 (16) &  1.52 &  1.21 & 4.0 & $0.0$ & CH$_3$SH \\ 
 & & 0.70 &  180 & $<$2.4 (16) &  1.52 &  1.21 & 3.0 & $4.0$ &  \\ 
 anti-C$_2$H$_5$SH & 62524 & 0.70 &  180 & $<$3.0 (17) &  1.72 &  5.86 & 4.0 & $0.0$ & CH$_3$SH \\ 
 & & 0.70 &  180 & $<$1.5 (17) &  1.72 &  5.86 & 3.0 & $4.0$ &  \\ 
 AA-CH$_3$SCH$_3$ $^\star$ & 62902 & 0.70 &  180 & $<$9.0 (16) &  1.96 &  1.00 & 4.0 & $0.0$ & CH$_3$SH \\ 
 & & 0.70 &  180 & $<$4.5 (16) &  1.96 &  1.00 & 3.0 & $4.0$ &  \\ 
 trans-HCSSH & 78506 & 0.70 &  180 & $<$1.4 (16) &  1.13 &  1.00 & 4.0 & $0.0$ & CH$_3$SH \\ 
 & & 0.70 &  180 & $<$6.8 (15) &  1.13 &  1.00 & 3.0 & $4.0$ &  \\ 
 cis-HCSSH & 78507 & 0.70 &  180 & $<$9.0 (16) &  1.13 &  1.00 & 4.0 & $0.0$ & CH$_3$SH \\ 
 & & 0.70 &  180 & $<$4.5 (16) &  1.13 &  1.00 & 3.0 & $4.0$ &  \\ 
\hline 
\multicolumn{9}{c}{\textit{S- and O-bearing molecules}} \\ 
 trans-HC(O)SH $^\star$ & 62515 & 0.70 &  170 & $<$1.8 (16) &  1.07 &  1.14 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$9.1 (15) &  1.07 &  1.14 & 3.0 & $4.0$ &  \\ 
 cis-HC(O)SH & 62516 & 0.70 &  170 & $<$3.4 (16) &  1.07 &  8.08 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.7 (16) &  1.07 &  8.08 & 3.0 & $4.0$ &  \\ 
\hline 
\multicolumn{9}{c}{\textit{S- and N-bearing molecules}} \\ 
 HCNS $^\star$ & 59510 & 1.00 &  120 & $<$1.6 (14) &  1.09 &  1.00 & 4.0 & $0.0$ & HNCS \\ 
 & & 1.00 &  120 & $<$8.2 (13) &  1.09 &  1.00 & 3.0 & $4.0$ &  \\ 
 NH$_2$CHS & 61523 & 1.00 &  150 & $<$2.1 (15) &  1.04 &  1.00 & 4.0 & $-0.2$ & NH$_2$CHO \\ 
 & & 1.00 &  150 & $<$1.0 (15) &  1.04 &  1.00 & 3.0 & $3.9$ &  \\ 
\hline 
\multicolumn{9}{c}{\textit{Cl-bearing molecules}} \\ 
 CH$_3$Cl $^\star$ & 50007 & 0.70 &  170 & $<$1.2 (16) &  1.00 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$6.0 (15) &  1.00 &  1.00 & 3.0 & $4.0$ &  \\ 
\hline 
\multicolumn{9}{c}{\textit{P-bearing molecules}} \\ 
 CH$_3$CP & 58507 & 0.70 &  170 & $<$5.4 (15) &  1.08 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$2.7 (15) &  1.08 &  1.00 & 3.0 & $4.0$ &  \\ 
 C$_2$H$_5$CP & 72509 & 0.70 &  170 & $<$2.1 (16) &  1.76 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.1 (16) &  1.76 &  1.00 & 3.0 & $4.0$ &  \\ 
\hline 
\multicolumn{9}{c}{\textit{Hydrocarbons}} \\ 
 C$_2$H$_3$$^+$ $^\star$ & 27514 & 0.70 &  170 & $<$2.0 (17) &  1.02 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.0 (17) &  1.02 &  1.00 & 3.0 & $4.0$ &  \\ 
 CH$_2$CHCH$_3$ $^\star$ & 42516 & 0.70 &  170 & $<$5.2 (17) &  1.30 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$2.6 (17) &  1.30 &  1.00 & 3.0 & $4.0$ &  \\ 
 C$_3$H$_8$ & 44013 & 0.70 &  170 & $<$9.0 (18) &  1.00 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$4.5 (18) &  1.00 &  1.00 & 3.0 & $4.0$ &  \\ 
 C$_2$H$_5$CCH $^\star$ & 54519 & 1.40 &  170 & $<$8.0 (16) &  1.60 &  1.00 & 4.0 & $0.0$ & CH$_3$CCH \\ 
 & & 1.40 &  170 & $<$4.0 (16) &  1.60 &  1.00 & 3.0 & $4.0$ &  \\ 
 (CH$_3$)$_2$CCH$_2$ $^\star$ & 56526 & 0.70 &  170 & $<$3.4 (17) &  1.71 &  1.00 & 4.0 & $0.0$ & \ldots \\ 
 & & 0.70 &  170 & $<$1.7 (17) &  1.71 &  1.00 & 3.0 & $4.0$ &  \\ 
 H$_2$C(CCH)$_2$ $^\star$ & 64520 & 1.40 &  170 & $<$3.6 (17) &  1.80 &  1.00 & 4.0 & $0.0$ & CH$_3$CCH \\ 
 & & 1.40 &  170 & $<$1.8 (17) &  1.80 &  1.00 & 3.0 & $4.0$ &  \\ 
\hline 
 \end{longtable}
